Reinforcement Learning for Gliding Projectile Guidance and Control

This paper presents the development of a control law, which is intended to be implemented on an optical guided glider. This guiding law follows an innovative approach, the reinforcement learning. This control law is used to make navigation more flexible and autonomous in a dynamic environment. The final objective is to track a target detected with the camera and then guide the glider to this point with high precision. Already applied on quad-copter drones, we wish by this study to demonstrate the applicability of reinforcement learning for fixed-wing aircraft on all of its axis.

==> Graph/3D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.774700in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449850in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{3.324850in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{3.324850in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.449850in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.449850in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562068in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{3.270611in}{0.809748in}}%
\pgfpathlineto{\pgfqpoint{3.300422in}{1.412230in}}%
\pgfpathlineto{\pgfqpoint{2.566956in}{1.730568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562068in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{1.530909in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{1.499387in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{2.566956in}{1.730568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562068in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{1.530909in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{2.239324in}{0.232812in}}%
\pgfpathlineto{\pgfqpoint{3.270611in}{0.809748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090504in}{0.708990in}}%
\pgfpathlineto{\pgfqpoint{2.381186in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{2.380139in}{1.647319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789450in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{2.079594in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{2.068223in}{1.508325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471495in}{0.362696in}}%
\pgfpathlineto{\pgfqpoint{1.762090in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{1.739274in}{1.361741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607662in}{1.712901in}}%
\pgfpathlineto{\pgfqpoint{2.601463in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{1.570098in}{0.618457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919825in}{1.577416in}}%
\pgfpathlineto{\pgfqpoint{2.903293in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{1.871126in}{0.444989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248809in}{1.434631in}}%
\pgfpathlineto{\pgfqpoint{3.220843in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{2.189317in}{0.261629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528922in}{0.679725in}}%
\pgfpathlineto{\pgfqpoint{2.562377in}{1.188548in}}%
\pgfpathlineto{\pgfqpoint{3.272491in}{0.847752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519096in}{0.871050in}}%
\pgfpathlineto{\pgfqpoint{2.563903in}{1.369192in}}%
\pgfpathlineto{\pgfqpoint{3.281789in}{1.035651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509050in}{1.066677in}}%
\pgfpathlineto{\pgfqpoint{2.565460in}{1.553557in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{1.227657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270611in}{0.809748in}}%
\pgfpathlineto{\pgfqpoint{2.239324in}{0.232812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084487in}{0.711987in}}%
\pgfpathlineto{\pgfqpoint{3.102554in}{0.702986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210304in,y=0.550744in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783420in}{0.543734in}}%
\pgfpathlineto{\pgfqpoint{2.801529in}{0.534235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911184in,y=0.377227in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465458in}{0.366039in}}%
\pgfpathlineto{\pgfqpoint{2.483586in}{0.355999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.595191in,y=0.193924in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530909in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{2.239324in}{0.232812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579082in}{0.622939in}}%
\pgfpathlineto{\pgfqpoint{1.552093in}{0.609475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389454in,y=0.427910in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880137in}{0.449722in}}%
\pgfpathlineto{\pgfqpoint{1.853064in}{0.435501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688233in,y=0.247494in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198343in}{0.266636in}}%
\pgfpathlineto{\pgfqpoint{2.171222in}{0.251593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004211in,y=0.056692in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530909in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{1.499387in}{1.254844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537923in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{1.510882in}{0.670843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234462in,y=0.651348in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528204in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{1.500841in}{0.862346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221302in,y=0.843242in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518268in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{1.490574in}{1.058162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207845in,y=1.039471in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175481in}{1.203956in}}%
\pgfpathlineto{\pgfqpoint{2.192579in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.268213in}{1.103319in}}%
\pgfpathlineto{\pgfqpoint{2.334521in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{2.669871in}{0.682143in}}%
\pgfpathlineto{\pgfqpoint{2.741363in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152033in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{2.173019in}{1.146901in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{1.066492in}}%
\pgfpathlineto{\pgfqpoint{2.325464in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{2.566710in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{2.741027in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383363in}{1.114207in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{2.428049in}{1.067818in}}%
\pgfpathlineto{\pgfqpoint{2.452754in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{2.479726in}{1.000207in}}%
\pgfpathlineto{\pgfqpoint{2.512476in}{0.950774in}}%
\pgfpathlineto{\pgfqpoint{2.623560in}{0.780928in}}%
\pgfpathlineto{\pgfqpoint{2.741488in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383363in}{1.114207in}}%
\pgfpathlineto{\pgfqpoint{2.403038in}{1.095700in}}%
\pgfpathlineto{\pgfqpoint{2.428768in}{1.066974in}}%
\pgfpathlineto{\pgfqpoint{2.453461in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{2.480450in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{2.513237in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{2.628798in}{0.773282in}}%
\pgfpathlineto{\pgfqpoint{2.741383in}{0.605133in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243287in}{1.131058in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{2.291710in}{1.080314in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{1.021994in}}%
\pgfpathlineto{\pgfqpoint{2.424746in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{2.692616in}{0.657385in}}%
\pgfpathlineto{\pgfqpoint{2.741909in}{0.604610in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243287in}{1.131057in}}%
\pgfpathlineto{\pgfqpoint{2.262836in}{1.112548in}}%
\pgfpathlineto{\pgfqpoint{2.293251in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{2.345558in}{1.021089in}}%
\pgfpathlineto{\pgfqpoint{2.424631in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{2.697467in}{0.652227in}}%
\pgfpathlineto{\pgfqpoint{2.741849in}{0.604677in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407496in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{2.426562in}{0.963286in}}%
\pgfpathlineto{\pgfqpoint{2.451793in}{0.934782in}}%
\pgfpathlineto{\pgfqpoint{2.557047in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{2.741692in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407496in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{2.426560in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{2.451791in}{0.934746in}}%
\pgfpathlineto{\pgfqpoint{2.555384in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{2.741749in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397152in}{1.426170in}}%
\pgfpathlineto{\pgfqpoint{2.414268in}{1.410353in}}%
\pgfpathlineto{\pgfqpoint{2.435381in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{2.446566in}{1.370961in}}%
\pgfpathlineto{\pgfqpoint{2.456720in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{2.469786in}{1.323297in}}%
\pgfpathlineto{\pgfqpoint{2.482494in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{2.500061in}{1.236320in}}%
\pgfpathlineto{\pgfqpoint{2.521905in}{1.169785in}}%
\pgfpathlineto{\pgfqpoint{2.544655in}{1.107340in}}%
\pgfpathlineto{\pgfqpoint{2.578840in}{1.019818in}}%
\pgfpathlineto{\pgfqpoint{2.725400in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{0.604373in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397152in}{1.426168in}}%
\pgfpathlineto{\pgfqpoint{2.415030in}{1.409652in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.384842in}}%
\pgfpathlineto{\pgfqpoint{2.447914in}{1.369152in}}%
\pgfpathlineto{\pgfqpoint{2.458060in}{1.350432in}}%
\pgfpathlineto{\pgfqpoint{2.471579in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{2.484246in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{2.502949in}{1.229542in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.547119in}{1.102649in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{2.720863in}{0.662721in}}%
\pgfpathlineto{\pgfqpoint{2.742424in}{0.604708in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590689in}{1.105517in}}%
\pgfpathlineto{\pgfqpoint{2.615727in}{1.082579in}}%
\pgfpathlineto{\pgfqpoint{2.627409in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{2.633496in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{2.639032in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{2.645606in}{1.021233in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{0.987948in}}%
\pgfpathlineto{\pgfqpoint{2.658618in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{0.887169in}}%
\pgfpathlineto{\pgfqpoint{2.678224in}{0.837845in}}%
\pgfpathlineto{\pgfqpoint{2.694869in}{0.772771in}}%
\pgfpathlineto{\pgfqpoint{2.741168in}{0.604585in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253435in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{2.268214in}{1.357839in}}%
\pgfpathlineto{\pgfqpoint{2.285721in}{1.336832in}}%
\pgfpathlineto{\pgfqpoint{2.314981in}{1.297825in}}%
\pgfpathlineto{\pgfqpoint{2.345600in}{1.252978in}}%
\pgfpathlineto{\pgfqpoint{2.381959in}{1.195453in}}%
\pgfpathlineto{\pgfqpoint{2.703908in}{0.671224in}}%
\pgfpathlineto{\pgfqpoint{2.742596in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253435in}{1.371659in}}%
\pgfpathlineto{\pgfqpoint{2.270529in}{1.355622in}}%
\pgfpathlineto{\pgfqpoint{2.288760in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{2.318022in}{1.294542in}}%
\pgfpathlineto{\pgfqpoint{2.348577in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{2.384846in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{2.727361in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{2.742869in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950577in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{1.991184in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{2.013777in}{1.063917in}}%
\pgfpathlineto{\pgfqpoint{2.101339in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{2.279744in}{0.897269in}}%
\pgfpathlineto{\pgfqpoint{2.514668in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{2.740907in}{0.605270in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832767in}{1.125169in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.104945in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.094442in}}%
\pgfpathlineto{\pgfqpoint{1.881553in}{1.084821in}}%
\pgfpathlineto{\pgfqpoint{1.914648in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{2.085828in}{0.974356in}}%
\pgfpathlineto{\pgfqpoint{2.216615in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{2.459326in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{2.738221in}{0.607326in}}%
\pgfpathlineto{\pgfqpoint{2.741981in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345794in}{1.206163in}}%
\pgfpathlineto{\pgfqpoint{2.369078in}{1.184683in}}%
\pgfpathlineto{\pgfqpoint{2.392263in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{2.409083in}{1.139031in}}%
\pgfpathlineto{\pgfqpoint{2.428131in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{2.448089in}{1.077760in}}%
\pgfpathlineto{\pgfqpoint{2.517550in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.576835in}{0.864128in}}%
\pgfpathlineto{\pgfqpoint{2.740921in}{0.604906in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345794in}{1.206163in}}%
\pgfpathlineto{\pgfqpoint{2.369094in}{1.184657in}}%
\pgfpathlineto{\pgfqpoint{2.392355in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{2.409242in}{1.138985in}}%
\pgfpathlineto{\pgfqpoint{2.427765in}{1.112020in}}%
\pgfpathlineto{\pgfqpoint{2.447261in}{1.079678in}}%
\pgfpathlineto{\pgfqpoint{2.522633in}{0.950512in}}%
\pgfpathlineto{\pgfqpoint{2.588027in}{0.846789in}}%
\pgfpathlineto{\pgfqpoint{2.740897in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234848in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{2.257829in}{0.958505in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{2.301141in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{2.396944in}{0.855429in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{0.698685in}}%
\pgfpathlineto{\pgfqpoint{2.741417in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352977in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{2.371522in}{1.372395in}}%
\pgfpathlineto{\pgfqpoint{2.392313in}{1.349848in}}%
\pgfpathlineto{\pgfqpoint{2.403825in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{2.415856in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{2.430618in}{1.284521in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{1.251992in}}%
\pgfpathlineto{\pgfqpoint{2.496486in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{2.534026in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{2.741573in}{0.604670in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352977in}{1.389486in}}%
\pgfpathlineto{\pgfqpoint{2.373049in}{1.370980in}}%
\pgfpathlineto{\pgfqpoint{2.394481in}{1.347521in}}%
\pgfpathlineto{\pgfqpoint{2.405888in}{1.331822in}}%
\pgfpathlineto{\pgfqpoint{2.418340in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{2.433450in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{2.447998in}{1.245084in}}%
\pgfpathlineto{\pgfqpoint{2.494489in}{1.131066in}}%
\pgfpathlineto{\pgfqpoint{2.528932in}{1.056179in}}%
\pgfpathlineto{\pgfqpoint{2.741283in}{0.605327in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178582in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{2.194138in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{2.210651in}{1.271443in}}%
\pgfpathlineto{\pgfqpoint{2.296839in}{1.158712in}}%
\pgfpathlineto{\pgfqpoint{2.377757in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{2.584501in}{0.805986in}}%
\pgfpathlineto{\pgfqpoint{2.697927in}{0.663727in}}%
\pgfpathlineto{\pgfqpoint{2.743122in}{0.604644in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635406in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{2.663996in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{2.671459in}{1.151254in}}%
\pgfpathlineto{\pgfqpoint{2.675481in}{1.142659in}}%
\pgfpathlineto{\pgfqpoint{2.679061in}{1.128700in}}%
\pgfpathlineto{\pgfqpoint{2.682436in}{1.106043in}}%
\pgfpathlineto{\pgfqpoint{2.684948in}{1.073395in}}%
\pgfpathlineto{\pgfqpoint{2.685770in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{2.687349in}{0.986916in}}%
\pgfpathlineto{\pgfqpoint{2.691891in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{2.700989in}{0.875369in}}%
\pgfpathlineto{\pgfqpoint{2.732096in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{2.740126in}{0.604735in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635407in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{1.162371in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{2.675242in}{1.143111in}}%
\pgfpathlineto{\pgfqpoint{2.678793in}{1.129961in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{1.108243in}}%
\pgfpathlineto{\pgfqpoint{2.684903in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{2.685832in}{1.036825in}}%
\pgfpathlineto{\pgfqpoint{2.687573in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{2.692115in}{0.940234in}}%
\pgfpathlineto{\pgfqpoint{2.701188in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{2.732043in}{0.661899in}}%
\pgfpathlineto{\pgfqpoint{2.740045in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483895in}{1.336546in}}%
\pgfpathlineto{\pgfqpoint{2.504014in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{2.519542in}{1.301325in}}%
\pgfpathlineto{\pgfqpoint{2.526592in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{2.533444in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{2.542024in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{2.550988in}{1.219031in}}%
\pgfpathlineto{\pgfqpoint{2.562574in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{2.573316in}{1.121920in}}%
\pgfpathlineto{\pgfqpoint{2.588935in}{1.067930in}}%
\pgfpathlineto{\pgfqpoint{2.615996in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{2.723460in}{0.659484in}}%
\pgfpathlineto{\pgfqpoint{2.740845in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757632in}{1.075464in}}%
\pgfpathlineto{\pgfqpoint{1.793775in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{1.808764in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{2.077123in}{0.914602in}}%
\pgfpathlineto{\pgfqpoint{2.306646in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{2.740957in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254220in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{2.276413in}{0.932065in}}%
\pgfpathlineto{\pgfqpoint{2.295566in}{0.914967in}}%
\pgfpathlineto{\pgfqpoint{2.314974in}{0.900823in}}%
\pgfpathlineto{\pgfqpoint{2.526250in}{0.756351in}}%
\pgfpathlineto{\pgfqpoint{2.674589in}{0.652070in}}%
\pgfpathlineto{\pgfqpoint{2.740771in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254220in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{2.278859in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{2.297468in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{2.318066in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{2.740892in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390293in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.417844in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{2.446366in}{0.979835in}}%
\pgfpathlineto{\pgfqpoint{2.470979in}{0.951124in}}%
\pgfpathlineto{\pgfqpoint{2.500467in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{2.606445in}{0.773549in}}%
\pgfpathlineto{\pgfqpoint{2.715150in}{0.636895in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{0.605597in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390293in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{2.446456in}{0.979749in}}%
\pgfpathlineto{\pgfqpoint{2.471129in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{2.500011in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.613087in}{0.765217in}}%
\pgfpathlineto{\pgfqpoint{2.731171in}{0.616880in}}%
\pgfpathlineto{\pgfqpoint{2.740304in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459081in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{2.474955in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{2.496061in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{2.521573in}{0.978508in}}%
\pgfpathlineto{\pgfqpoint{2.544971in}{0.944581in}}%
\pgfpathlineto{\pgfqpoint{2.568657in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{2.603964in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{2.697167in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{2.741053in}{0.604871in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459081in}{1.050706in}}%
\pgfpathlineto{\pgfqpoint{2.477331in}{1.033489in}}%
\pgfpathlineto{\pgfqpoint{2.499166in}{1.008032in}}%
\pgfpathlineto{\pgfqpoint{2.523874in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{2.547186in}{0.942192in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{0.904011in}}%
\pgfpathlineto{\pgfqpoint{2.605949in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{2.696123in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{2.741347in}{0.604300in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308689in}{0.917830in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{2.405005in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{2.505980in}{0.770041in}}%
\pgfpathlineto{\pgfqpoint{2.646793in}{0.670766in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308689in}{0.917832in}}%
\pgfpathlineto{\pgfqpoint{2.363623in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{2.416599in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{2.529127in}{0.753863in}}%
\pgfpathlineto{\pgfqpoint{2.740131in}{0.605255in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966913in}{0.900098in}}%
\pgfpathlineto{\pgfqpoint{1.996578in}{0.874781in}}%
\pgfpathlineto{\pgfqpoint{2.010277in}{0.867810in}}%
\pgfpathlineto{\pgfqpoint{2.030423in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{2.105589in}{0.834490in}}%
\pgfpathlineto{\pgfqpoint{2.574463in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{2.740333in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482248in}{1.404627in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{1.389690in}}%
\pgfpathlineto{\pgfqpoint{2.517650in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{2.525316in}{1.357339in}}%
\pgfpathlineto{\pgfqpoint{2.531762in}{1.343300in}}%
\pgfpathlineto{\pgfqpoint{2.540294in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{2.549867in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{2.559044in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{2.576355in}{1.161422in}}%
\pgfpathlineto{\pgfqpoint{2.590924in}{1.106777in}}%
\pgfpathlineto{\pgfqpoint{2.615553in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{2.732672in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{2.741542in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482248in}{1.404624in}}%
\pgfpathlineto{\pgfqpoint{2.501678in}{1.386820in}}%
\pgfpathlineto{\pgfqpoint{2.519177in}{1.367445in}}%
\pgfpathlineto{\pgfqpoint{2.526786in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.533179in}{1.341997in}}%
\pgfpathlineto{\pgfqpoint{2.541649in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{2.551152in}{1.282724in}}%
\pgfpathlineto{\pgfqpoint{2.560252in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{2.577164in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{2.591617in}{1.106585in}}%
\pgfpathlineto{\pgfqpoint{2.616115in}{1.023493in}}%
\pgfpathlineto{\pgfqpoint{2.734013in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{2.741633in}{0.604744in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560929in}{1.480608in}}%
\pgfpathlineto{\pgfqpoint{2.583245in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{2.602265in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{2.606332in}{1.425391in}}%
\pgfpathlineto{\pgfqpoint{2.611218in}{1.404435in}}%
\pgfpathlineto{\pgfqpoint{2.616354in}{1.371406in}}%
\pgfpathlineto{\pgfqpoint{2.619820in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{2.627256in}{1.250029in}}%
\pgfpathlineto{\pgfqpoint{2.634878in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{2.650069in}{1.112993in}}%
\pgfpathlineto{\pgfqpoint{2.706420in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{2.740899in}{0.604965in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511549in}{1.298351in}}%
\pgfpathlineto{\pgfqpoint{2.541515in}{1.271474in}}%
\pgfpathlineto{\pgfqpoint{2.548624in}{1.262219in}}%
\pgfpathlineto{\pgfqpoint{2.554364in}{1.250839in}}%
\pgfpathlineto{\pgfqpoint{2.561027in}{1.232284in}}%
\pgfpathlineto{\pgfqpoint{2.568145in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{2.574276in}{1.173545in}}%
\pgfpathlineto{\pgfqpoint{2.585106in}{1.117531in}}%
\pgfpathlineto{\pgfqpoint{2.596553in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{2.616305in}{1.008241in}}%
\pgfpathlineto{\pgfqpoint{2.677572in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{2.738483in}{0.609949in}}%
\pgfpathlineto{\pgfqpoint{2.740110in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273923in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{2.290339in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{2.311999in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{2.372663in}{1.062351in}}%
\pgfpathlineto{\pgfqpoint{2.741912in}{0.604817in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273922in}{1.177449in}}%
\pgfpathlineto{\pgfqpoint{2.292676in}{1.159700in}}%
\pgfpathlineto{\pgfqpoint{2.315846in}{1.132916in}}%
\pgfpathlineto{\pgfqpoint{2.379711in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{2.741494in}{0.605373in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529838in}{1.151296in}}%
\pgfpathlineto{\pgfqpoint{2.560656in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{2.568177in}{1.113247in}}%
\pgfpathlineto{\pgfqpoint{2.574858in}{1.100129in}}%
\pgfpathlineto{\pgfqpoint{2.582685in}{1.079595in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.005385in}}%
\pgfpathlineto{\pgfqpoint{2.611334in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{2.626344in}{0.919957in}}%
\pgfpathlineto{\pgfqpoint{2.655413in}{0.838918in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643734in}{1.256025in}}%
\pgfpathlineto{\pgfqpoint{2.660345in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{1.221378in}}%
\pgfpathlineto{\pgfqpoint{2.684863in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{2.688470in}{1.201479in}}%
\pgfpathlineto{\pgfqpoint{2.691959in}{1.184848in}}%
\pgfpathlineto{\pgfqpoint{2.695192in}{1.158218in}}%
\pgfpathlineto{\pgfqpoint{2.697821in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{2.698618in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{2.699691in}{1.008715in}}%
\pgfpathlineto{\pgfqpoint{2.702891in}{0.955858in}}%
\pgfpathlineto{\pgfqpoint{2.709930in}{0.882229in}}%
\pgfpathlineto{\pgfqpoint{2.725697in}{0.746822in}}%
\pgfpathlineto{\pgfqpoint{2.741643in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643734in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{2.662706in}{1.238638in}}%
\pgfpathlineto{\pgfqpoint{2.680070in}{1.219200in}}%
\pgfpathlineto{\pgfqpoint{2.686729in}{1.208722in}}%
\pgfpathlineto{\pgfqpoint{2.690337in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{2.693879in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{2.697069in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{2.699230in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{2.699675in}{1.048157in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{2.704441in}{0.945753in}}%
\pgfpathlineto{\pgfqpoint{2.711471in}{0.873000in}}%
\pgfpathlineto{\pgfqpoint{2.728041in}{0.728857in}}%
\pgfpathlineto{\pgfqpoint{2.741672in}{0.604231in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059544in}{1.040662in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{2.133927in}{0.984459in}}%
\pgfpathlineto{\pgfqpoint{2.189982in}{0.950547in}}%
\pgfpathlineto{\pgfqpoint{2.539700in}{0.731874in}}%
\pgfpathlineto{\pgfqpoint{2.741485in}{0.605154in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273474in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{2.295712in}{0.913541in}}%
\pgfpathlineto{\pgfqpoint{2.314143in}{0.897219in}}%
\pgfpathlineto{\pgfqpoint{2.331838in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{2.489159in}{0.779401in}}%
\pgfpathlineto{\pgfqpoint{2.604970in}{0.700326in}}%
\pgfpathlineto{\pgfqpoint{2.741457in}{0.604935in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273474in}{0.934623in}}%
\pgfpathlineto{\pgfqpoint{2.296523in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{2.314179in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{0.883987in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{2.635876in}{0.678846in}}%
\pgfpathlineto{\pgfqpoint{2.741467in}{0.604927in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272433in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{2.287931in}{1.406836in}}%
\pgfpathlineto{\pgfqpoint{2.309360in}{1.382342in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{2.349123in}{1.327556in}}%
\pgfpathlineto{\pgfqpoint{2.369839in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{2.397726in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{2.466427in}{1.109939in}}%
\pgfpathlineto{\pgfqpoint{2.536579in}{0.982659in}}%
\pgfpathlineto{\pgfqpoint{2.683354in}{0.716522in}}%
\pgfpathlineto{\pgfqpoint{2.740236in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{2.742406in}{0.604761in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272433in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{2.290225in}{1.404643in}}%
\pgfpathlineto{\pgfqpoint{2.312270in}{1.379105in}}%
\pgfpathlineto{\pgfqpoint{2.333153in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{2.352384in}{1.322973in}}%
\pgfpathlineto{\pgfqpoint{2.372983in}{1.288019in}}%
\pgfpathlineto{\pgfqpoint{2.402583in}{1.232274in}}%
\pgfpathlineto{\pgfqpoint{2.462693in}{1.117752in}}%
\pgfpathlineto{\pgfqpoint{2.528207in}{0.998364in}}%
\pgfpathlineto{\pgfqpoint{2.694160in}{0.696637in}}%
\pgfpathlineto{\pgfqpoint{2.742051in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418575in}{1.466118in}}%
\pgfpathlineto{\pgfqpoint{2.440063in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{1.416891in}}%
\pgfpathlineto{\pgfqpoint{2.472101in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{2.482100in}{1.373136in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.341416in}}%
\pgfpathlineto{\pgfqpoint{2.529612in}{1.204800in}}%
\pgfpathlineto{\pgfqpoint{2.554860in}{1.131679in}}%
\pgfpathlineto{\pgfqpoint{2.722466in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{2.741160in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203228in}{1.026677in}}%
\pgfpathlineto{\pgfqpoint{2.218285in}{1.012165in}}%
\pgfpathlineto{\pgfqpoint{2.240631in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{2.254016in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{0.959306in}}%
\pgfpathlineto{\pgfqpoint{2.326120in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{2.548245in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{2.742716in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988259in}{0.959482in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{0.927225in}}%
\pgfpathlineto{\pgfqpoint{2.040456in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{2.075613in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{2.125763in}{0.883218in}}%
\pgfpathlineto{\pgfqpoint{2.217298in}{0.842642in}}%
\pgfpathlineto{\pgfqpoint{2.308957in}{0.801198in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{0.697463in}}%
\pgfpathlineto{\pgfqpoint{2.741712in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988259in}{0.959483in}}%
\pgfpathlineto{\pgfqpoint{2.026434in}{0.926467in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{2.085308in}{0.900640in}}%
\pgfpathlineto{\pgfqpoint{2.134424in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{2.244491in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.741082in}{0.605475in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389165in}{0.994977in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{2.441614in}{0.941615in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{2.695371in}{0.656132in}}%
\pgfpathlineto{\pgfqpoint{2.741082in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839183in}{1.226077in}}%
\pgfpathlineto{\pgfqpoint{1.856150in}{1.209662in}}%
\pgfpathlineto{\pgfqpoint{1.871203in}{1.195033in}}%
\pgfpathlineto{\pgfqpoint{1.886332in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{1.911105in}{1.167732in}}%
\pgfpathlineto{\pgfqpoint{1.961000in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{2.329635in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{2.688939in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{2.741564in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428940in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.453324in}{1.305159in}}%
\pgfpathlineto{\pgfqpoint{2.466130in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.474505in}{1.277935in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.258935in}}%
\pgfpathlineto{\pgfqpoint{2.495280in}{1.230376in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{1.198774in}}%
\pgfpathlineto{\pgfqpoint{2.529493in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{2.549786in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{2.587825in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{2.690660in}{0.727331in}}%
\pgfpathlineto{\pgfqpoint{2.740772in}{0.604657in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428940in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{2.453379in}{1.305084in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{1.290781in}}%
\pgfpathlineto{\pgfqpoint{2.474376in}{1.278639in}}%
\pgfpathlineto{\pgfqpoint{2.483869in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{2.495037in}{1.232208in}}%
\pgfpathlineto{\pgfqpoint{2.505353in}{1.200743in}}%
\pgfpathlineto{\pgfqpoint{2.530982in}{1.119341in}}%
\pgfpathlineto{\pgfqpoint{2.551364in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{2.590726in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{2.684698in}{0.742114in}}%
\pgfpathlineto{\pgfqpoint{2.740739in}{0.604739in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430957in}{1.273293in}}%
\pgfpathlineto{\pgfqpoint{2.446665in}{1.258553in}}%
\pgfpathlineto{\pgfqpoint{2.466564in}{1.234959in}}%
\pgfpathlineto{\pgfqpoint{2.483651in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{1.190120in}}%
\pgfpathlineto{\pgfqpoint{2.513335in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{2.528719in}{1.122492in}}%
\pgfpathlineto{\pgfqpoint{2.550248in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{2.589290in}{0.966407in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{0.869605in}}%
\pgfpathlineto{\pgfqpoint{2.742746in}{0.604249in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594385in}{1.486169in}}%
\pgfpathlineto{\pgfqpoint{2.621809in}{1.461890in}}%
\pgfpathlineto{\pgfqpoint{2.629895in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{2.634004in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.430313in}}%
\pgfpathlineto{\pgfqpoint{2.641139in}{1.408202in}}%
\pgfpathlineto{\pgfqpoint{2.643884in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{2.645033in}{1.332300in}}%
\pgfpathlineto{\pgfqpoint{2.646905in}{1.289217in}}%
\pgfpathlineto{\pgfqpoint{2.651821in}{1.240589in}}%
\pgfpathlineto{\pgfqpoint{2.662656in}{1.162657in}}%
\pgfpathlineto{\pgfqpoint{2.692009in}{0.953495in}}%
\pgfpathlineto{\pgfqpoint{2.740309in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200724in}{1.124594in}}%
\pgfpathlineto{\pgfqpoint{2.215682in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{2.257550in}{1.062702in}}%
\pgfpathlineto{\pgfqpoint{2.625909in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{2.721811in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{2.742294in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200723in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{2.217271in}{1.108774in}}%
\pgfpathlineto{\pgfqpoint{2.259891in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{2.659445in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{2.737265in}{0.611109in}}%
\pgfpathlineto{\pgfqpoint{2.742915in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132371in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{2.154150in}{1.124907in}}%
\pgfpathlineto{\pgfqpoint{2.195752in}{1.083573in}}%
\pgfpathlineto{\pgfqpoint{2.253448in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{2.364162in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{2.741668in}{0.604896in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132371in}{1.145539in}}%
\pgfpathlineto{\pgfqpoint{2.153379in}{1.125625in}}%
\pgfpathlineto{\pgfqpoint{2.195799in}{1.083461in}}%
\pgfpathlineto{\pgfqpoint{2.253551in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{2.365317in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{0.787487in}}%
\pgfpathlineto{\pgfqpoint{2.741956in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312923in}{1.301294in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{1.281970in}}%
\pgfpathlineto{\pgfqpoint{2.357830in}{1.256181in}}%
\pgfpathlineto{\pgfqpoint{2.373416in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{2.391233in}{1.209630in}}%
\pgfpathlineto{\pgfqpoint{2.409476in}{1.178365in}}%
\pgfpathlineto{\pgfqpoint{2.513241in}{0.991075in}}%
\pgfpathlineto{\pgfqpoint{2.741235in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984284in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{2.000735in}{1.041739in}}%
\pgfpathlineto{\pgfqpoint{2.013507in}{1.029156in}}%
\pgfpathlineto{\pgfqpoint{2.027108in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{2.044276in}{1.009156in}}%
\pgfpathlineto{\pgfqpoint{2.113544in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{2.254865in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{2.366523in}{0.826083in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.605785in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170660in}{0.973192in}}%
\pgfpathlineto{\pgfqpoint{2.189590in}{0.954956in}}%
\pgfpathlineto{\pgfqpoint{2.203301in}{0.941665in}}%
\pgfpathlineto{\pgfqpoint{2.217734in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{2.236790in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{2.296849in}{0.884144in}}%
\pgfpathlineto{\pgfqpoint{2.591442in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{2.741710in}{0.605175in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170660in}{0.973192in}}%
\pgfpathlineto{\pgfqpoint{2.189593in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{2.203343in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{2.217821in}{0.930691in}}%
\pgfpathlineto{\pgfqpoint{2.237938in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{2.294903in}{0.885509in}}%
\pgfpathlineto{\pgfqpoint{2.561067in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{2.741865in}{0.605075in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099012in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{2.130083in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{2.145225in}{0.895272in}}%
\pgfpathlineto{\pgfqpoint{2.173909in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{2.235491in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{2.473768in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{2.618914in}{0.663379in}}%
\pgfpathlineto{\pgfqpoint{2.739811in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099013in}{0.930584in}}%
\pgfpathlineto{\pgfqpoint{2.131088in}{0.903407in}}%
\pgfpathlineto{\pgfqpoint{2.146372in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{2.181391in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{2.246289in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{2.412908in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.594551in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{2.735656in}{0.607431in}}%
\pgfpathlineto{\pgfqpoint{2.740258in}{0.605292in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408315in}{1.328940in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{1.307743in}}%
\pgfpathlineto{\pgfqpoint{2.444421in}{1.293826in}}%
\pgfpathlineto{\pgfqpoint{2.453256in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{2.463545in}{1.260349in}}%
\pgfpathlineto{\pgfqpoint{2.475109in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{2.487022in}{1.197383in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.137498in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.085557in}}%
\pgfpathlineto{\pgfqpoint{2.569164in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{2.700916in}{0.694554in}}%
\pgfpathlineto{\pgfqpoint{2.740435in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818289in}{1.192065in}}%
\pgfpathlineto{\pgfqpoint{1.834555in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{1.162705in}}%
\pgfpathlineto{\pgfqpoint{1.862247in}{1.151630in}}%
\pgfpathlineto{\pgfqpoint{1.880316in}{1.140828in}}%
\pgfpathlineto{\pgfqpoint{1.940814in}{1.105862in}}%
\pgfpathlineto{\pgfqpoint{2.264672in}{0.905926in}}%
\pgfpathlineto{\pgfqpoint{2.704827in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{2.742175in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487346in}{1.370698in}}%
\pgfpathlineto{\pgfqpoint{2.510343in}{1.349910in}}%
\pgfpathlineto{\pgfqpoint{2.522575in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{2.529181in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{2.535812in}{1.310124in}}%
\pgfpathlineto{\pgfqpoint{2.543856in}{1.285183in}}%
\pgfpathlineto{\pgfqpoint{2.551819in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.563956in}{1.191808in}}%
\pgfpathlineto{\pgfqpoint{2.572962in}{1.153042in}}%
\pgfpathlineto{\pgfqpoint{2.587629in}{1.100001in}}%
\pgfpathlineto{\pgfqpoint{2.615628in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{2.694559in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{2.740687in}{0.605184in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487346in}{1.370698in}}%
\pgfpathlineto{\pgfqpoint{2.510386in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{2.523350in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{2.529970in}{1.324850in}}%
\pgfpathlineto{\pgfqpoint{2.536620in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{2.544676in}{1.284228in}}%
\pgfpathlineto{\pgfqpoint{2.552635in}{1.252546in}}%
\pgfpathlineto{\pgfqpoint{2.581778in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{2.601010in}{1.057473in}}%
\pgfpathlineto{\pgfqpoint{2.741013in}{0.604073in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240579in}{1.322264in}}%
\pgfpathlineto{\pgfqpoint{2.257606in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{2.280601in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{2.308729in}{1.245265in}}%
\pgfpathlineto{\pgfqpoint{2.338559in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{2.379343in}{1.143607in}}%
\pgfpathlineto{\pgfqpoint{2.477488in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{2.734963in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{2.741494in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006308in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{2.027400in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{2.058256in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{2.245885in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{2.369085in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{2.741968in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098193in}{1.069056in}}%
\pgfpathlineto{\pgfqpoint{2.116975in}{1.050989in}}%
\pgfpathlineto{\pgfqpoint{2.134602in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{2.149847in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{2.181460in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{2.230939in}{0.967144in}}%
\pgfpathlineto{\pgfqpoint{2.627900in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{2.741697in}{0.605334in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098193in}{1.069056in}}%
\pgfpathlineto{\pgfqpoint{2.116984in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{2.134599in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{2.149827in}{1.021843in}}%
\pgfpathlineto{\pgfqpoint{2.181427in}{1.001013in}}%
\pgfpathlineto{\pgfqpoint{2.229870in}{0.967968in}}%
\pgfpathlineto{\pgfqpoint{2.628907in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{0.605477in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082800in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{2.099058in}{1.328061in}}%
\pgfpathlineto{\pgfqpoint{2.117876in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{2.152570in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{2.203701in}{1.203330in}}%
\pgfpathlineto{\pgfqpoint{2.286082in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{2.503149in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{2.662400in}{0.698057in}}%
\pgfpathlineto{\pgfqpoint{2.736573in}{0.612528in}}%
\pgfpathlineto{\pgfqpoint{2.742912in}{0.604864in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204031in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{2.220626in}{1.009730in}}%
\pgfpathlineto{\pgfqpoint{2.240772in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{2.254954in}{0.975570in}}%
\pgfpathlineto{\pgfqpoint{2.279626in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{2.325904in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{2.538278in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{0.660277in}}%
\pgfpathlineto{\pgfqpoint{2.742189in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204031in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{2.242236in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{2.255456in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{2.278043in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{2.329365in}{0.921815in}}%
\pgfpathlineto{\pgfqpoint{2.593374in}{0.722756in}}%
\pgfpathlineto{\pgfqpoint{2.719240in}{0.624223in}}%
\pgfpathlineto{\pgfqpoint{2.741977in}{0.605714in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049144in}{0.847628in}}%
\pgfpathlineto{\pgfqpoint{2.077093in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{2.089626in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{2.106379in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{2.266408in}{0.760193in}}%
\pgfpathlineto{\pgfqpoint{2.350457in}{0.731959in}}%
\pgfpathlineto{\pgfqpoint{2.551889in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{2.694644in}{0.618489in}}%
\pgfpathlineto{\pgfqpoint{2.739137in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049145in}{0.847630in}}%
\pgfpathlineto{\pgfqpoint{2.078060in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{2.091679in}{0.816118in}}%
\pgfpathlineto{\pgfqpoint{2.109618in}{0.809828in}}%
\pgfpathlineto{\pgfqpoint{2.238401in}{0.768674in}}%
\pgfpathlineto{\pgfqpoint{2.359499in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{2.520692in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{2.659667in}{0.629213in}}%
\pgfpathlineto{\pgfqpoint{2.738239in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953550in}{1.040889in}}%
\pgfpathlineto{\pgfqpoint{1.969983in}{1.024849in}}%
\pgfpathlineto{\pgfqpoint{1.982033in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{1.995673in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.011877in}{0.994308in}}%
\pgfpathlineto{\pgfqpoint{2.098647in}{0.950199in}}%
\pgfpathlineto{\pgfqpoint{2.217946in}{0.887618in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{2.627886in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{2.742106in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223976in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{2.242166in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{2.257350in}{0.917993in}}%
\pgfpathlineto{\pgfqpoint{2.271718in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{2.290734in}{0.894888in}}%
\pgfpathlineto{\pgfqpoint{2.350607in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{2.632312in}{0.678000in}}%
\pgfpathlineto{\pgfqpoint{2.741011in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223976in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{2.256560in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.270874in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{2.288822in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{2.350730in}{0.859099in}}%
\pgfpathlineto{\pgfqpoint{2.631116in}{0.678910in}}%
\pgfpathlineto{\pgfqpoint{2.740952in}{0.605768in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616365in}{1.221781in}}%
\pgfpathlineto{\pgfqpoint{2.640311in}{1.200132in}}%
\pgfpathlineto{\pgfqpoint{2.650780in}{1.188280in}}%
\pgfpathlineto{\pgfqpoint{2.655852in}{1.179413in}}%
\pgfpathlineto{\pgfqpoint{2.659742in}{1.167417in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{1.145784in}}%
\pgfpathlineto{\pgfqpoint{2.668223in}{1.113070in}}%
\pgfpathlineto{\pgfqpoint{2.670610in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{2.674863in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{2.681099in}{0.957070in}}%
\pgfpathlineto{\pgfqpoint{2.693077in}{0.884147in}}%
\pgfpathlineto{\pgfqpoint{2.736353in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{0.605354in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216148in}{0.970972in}}%
\pgfpathlineto{\pgfqpoint{2.265114in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{2.309457in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{2.740081in}{0.605520in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216148in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{2.266708in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{2.310138in}{0.897960in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411321in}{1.232923in}}%
\pgfpathlineto{\pgfqpoint{2.426280in}{1.218936in}}%
\pgfpathlineto{\pgfqpoint{2.445552in}{1.196198in}}%
\pgfpathlineto{\pgfqpoint{2.467405in}{1.167294in}}%
\pgfpathlineto{\pgfqpoint{2.483956in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{2.503647in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{2.524318in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{2.556580in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{2.607046in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{2.680470in}{0.733520in}}%
\pgfpathlineto{\pgfqpoint{2.742403in}{0.604699in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411320in}{1.232920in}}%
\pgfpathlineto{\pgfqpoint{2.428630in}{1.216720in}}%
\pgfpathlineto{\pgfqpoint{2.448598in}{1.193005in}}%
\pgfpathlineto{\pgfqpoint{2.468962in}{1.165930in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{2.505097in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{2.525695in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{2.558398in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{2.607558in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{0.737295in}}%
\pgfpathlineto{\pgfqpoint{2.742607in}{0.604238in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115013in}{1.217348in}}%
\pgfpathlineto{\pgfqpoint{2.130619in}{1.202401in}}%
\pgfpathlineto{\pgfqpoint{2.176514in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{0.686853in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{2.742646in}{0.605220in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526120in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.549586in}{1.520896in}}%
\pgfpathlineto{\pgfqpoint{2.560666in}{1.508614in}}%
\pgfpathlineto{\pgfqpoint{2.565872in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{2.570420in}{1.487406in}}%
\pgfpathlineto{\pgfqpoint{2.575824in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{2.581289in}{1.432980in}}%
\pgfpathlineto{\pgfqpoint{2.585406in}{1.394555in}}%
\pgfpathlineto{\pgfqpoint{2.592258in}{1.332566in}}%
\pgfpathlineto{\pgfqpoint{2.601107in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{2.683405in}{0.885954in}}%
\pgfpathlineto{\pgfqpoint{2.740846in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526120in}{1.541816in}}%
\pgfpathlineto{\pgfqpoint{2.549642in}{1.520807in}}%
\pgfpathlineto{\pgfqpoint{2.561437in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{2.566661in}{1.499080in}}%
\pgfpathlineto{\pgfqpoint{2.571234in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{2.576660in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{2.582132in}{1.432069in}}%
\pgfpathlineto{\pgfqpoint{2.586349in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{2.593116in}{1.331660in}}%
\pgfpathlineto{\pgfqpoint{2.601934in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{2.619112in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{2.684366in}{0.882539in}}%
\pgfpathlineto{\pgfqpoint{2.740790in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101809in}{1.008584in}}%
\pgfpathlineto{\pgfqpoint{2.118328in}{0.992616in}}%
\pgfpathlineto{\pgfqpoint{2.131996in}{0.979341in}}%
\pgfpathlineto{\pgfqpoint{2.146522in}{0.968451in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{2.222912in}{0.924776in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{0.776735in}}%
\pgfpathlineto{\pgfqpoint{2.741590in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397786in}{1.137830in}}%
\pgfpathlineto{\pgfqpoint{2.413610in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{2.430597in}{1.102237in}}%
\pgfpathlineto{\pgfqpoint{2.458736in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{2.491463in}{1.015753in}}%
\pgfpathlineto{\pgfqpoint{2.531180in}{0.952946in}}%
\pgfpathlineto{\pgfqpoint{2.638484in}{0.777171in}}%
\pgfpathlineto{\pgfqpoint{2.741721in}{0.605931in}}%
\pgfpathlineto{\pgfqpoint{2.742516in}{0.604541in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019174in}{1.151735in}}%
\pgfpathlineto{\pgfqpoint{2.086791in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{2.225517in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{2.366585in}{0.885077in}}%
\pgfpathlineto{\pgfqpoint{2.701378in}{0.635086in}}%
\pgfpathlineto{\pgfqpoint{2.741256in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019174in}{1.151735in}}%
\pgfpathlineto{\pgfqpoint{2.047235in}{1.125467in}}%
\pgfpathlineto{\pgfqpoint{2.069703in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{2.108862in}{1.076385in}}%
\pgfpathlineto{\pgfqpoint{2.244517in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{2.396736in}{0.862256in}}%
\pgfpathlineto{\pgfqpoint{2.741433in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139877in}{1.087373in}}%
\pgfpathlineto{\pgfqpoint{2.168105in}{1.061023in}}%
\pgfpathlineto{\pgfqpoint{2.196951in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{2.247929in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.344814in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{2.515616in}{0.782666in}}%
\pgfpathlineto{\pgfqpoint{2.740968in}{0.605112in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382276in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.238689in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{1.219431in}}%
\pgfpathlineto{\pgfqpoint{2.434842in}{1.202909in}}%
\pgfpathlineto{\pgfqpoint{2.448168in}{1.180832in}}%
\pgfpathlineto{\pgfqpoint{2.462674in}{1.152624in}}%
\pgfpathlineto{\pgfqpoint{2.481034in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{2.509801in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{2.538778in}{0.988909in}}%
\pgfpathlineto{\pgfqpoint{2.592646in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{2.712847in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{2.740757in}{0.605030in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382276in}{1.259180in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.237243in}}%
\pgfpathlineto{\pgfqpoint{2.424155in}{1.217920in}}%
\pgfpathlineto{\pgfqpoint{2.436284in}{1.201344in}}%
\pgfpathlineto{\pgfqpoint{2.450054in}{1.178324in}}%
\pgfpathlineto{\pgfqpoint{2.464912in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{2.485302in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{2.510641in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{2.540075in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{2.594435in}{0.883962in}}%
\pgfpathlineto{\pgfqpoint{2.715082in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{2.740576in}{0.605377in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626679in}{1.170895in}}%
\pgfpathlineto{\pgfqpoint{1.643654in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{1.654137in}{1.144350in}}%
\pgfpathlineto{\pgfqpoint{1.666988in}{1.135488in}}%
\pgfpathlineto{\pgfqpoint{1.683336in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{1.773524in}{1.084863in}}%
\pgfpathlineto{\pgfqpoint{1.886363in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{2.031052in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{2.289269in}{0.830542in}}%
\pgfpathlineto{\pgfqpoint{2.663381in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.741752in}{0.605535in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114022in}{1.301384in}}%
\pgfpathlineto{\pgfqpoint{2.132510in}{1.283947in}}%
\pgfpathlineto{\pgfqpoint{2.159413in}{1.253819in}}%
\pgfpathlineto{\pgfqpoint{2.247008in}{1.154465in}}%
\pgfpathlineto{\pgfqpoint{2.439111in}{0.942261in}}%
\pgfpathlineto{\pgfqpoint{2.702453in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{2.741400in}{0.605314in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498897in}{1.400157in}}%
\pgfpathlineto{\pgfqpoint{2.525031in}{1.376745in}}%
\pgfpathlineto{\pgfqpoint{2.534205in}{1.365955in}}%
\pgfpathlineto{\pgfqpoint{2.539791in}{1.355826in}}%
\pgfpathlineto{\pgfqpoint{2.545963in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{2.553008in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{2.559140in}{1.283414in}}%
\pgfpathlineto{\pgfqpoint{2.575234in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{2.588197in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{2.618913in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{2.674583in}{0.838332in}}%
\pgfpathlineto{\pgfqpoint{2.740513in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396317in}{1.437888in}}%
\pgfpathlineto{\pgfqpoint{2.419090in}{1.417329in}}%
\pgfpathlineto{\pgfqpoint{2.432716in}{1.402544in}}%
\pgfpathlineto{\pgfqpoint{2.440636in}{1.390608in}}%
\pgfpathlineto{\pgfqpoint{2.449429in}{1.372827in}}%
\pgfpathlineto{\pgfqpoint{2.460152in}{1.345721in}}%
\pgfpathlineto{\pgfqpoint{2.469714in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{2.495410in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{2.555778in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.857527in}}%
\pgfpathlineto{\pgfqpoint{2.740809in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626536in}{1.228583in}}%
\pgfpathlineto{\pgfqpoint{2.643960in}{1.212620in}}%
\pgfpathlineto{\pgfqpoint{2.661546in}{1.193119in}}%
\pgfpathlineto{\pgfqpoint{2.668406in}{1.182592in}}%
\pgfpathlineto{\pgfqpoint{2.672346in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{2.676524in}{1.153316in}}%
\pgfpathlineto{\pgfqpoint{2.680782in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{2.684276in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{2.686802in}{1.022323in}}%
\pgfpathlineto{\pgfqpoint{2.689877in}{0.972887in}}%
\pgfpathlineto{\pgfqpoint{2.695003in}{0.922064in}}%
\pgfpathlineto{\pgfqpoint{2.704688in}{0.849299in}}%
\pgfpathlineto{\pgfqpoint{2.725278in}{0.714707in}}%
\pgfpathlineto{\pgfqpoint{2.741652in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626535in}{1.228581in}}%
\pgfpathlineto{\pgfqpoint{2.645515in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{2.669720in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{2.673564in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{2.677689in}{1.151601in}}%
\pgfpathlineto{\pgfqpoint{2.682006in}{1.120361in}}%
\pgfpathlineto{\pgfqpoint{2.685365in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{2.688160in}{1.011160in}}%
\pgfpathlineto{\pgfqpoint{2.691897in}{0.957863in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{0.901631in}}%
\pgfpathlineto{\pgfqpoint{2.708613in}{0.825488in}}%
\pgfpathlineto{\pgfqpoint{2.741733in}{0.604121in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233520in}{1.024380in}}%
\pgfpathlineto{\pgfqpoint{2.249299in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{2.274257in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{2.289555in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{2.419407in}{0.868061in}}%
\pgfpathlineto{\pgfqpoint{2.614053in}{0.712411in}}%
\pgfpathlineto{\pgfqpoint{2.728773in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{2.741578in}{0.605938in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233519in}{1.024377in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{2.275790in}{0.980643in}}%
\pgfpathlineto{\pgfqpoint{2.291057in}{0.967641in}}%
\pgfpathlineto{\pgfqpoint{2.439796in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{2.588282in}{0.733216in}}%
\pgfpathlineto{\pgfqpoint{2.703513in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{2.742019in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999726in}{0.867150in}}%
\pgfpathlineto{\pgfqpoint{2.027587in}{0.843274in}}%
\pgfpathlineto{\pgfqpoint{2.040093in}{0.836732in}}%
\pgfpathlineto{\pgfqpoint{2.056831in}{0.830627in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{0.781646in}}%
\pgfpathlineto{\pgfqpoint{2.301319in}{0.750124in}}%
\pgfpathlineto{\pgfqpoint{2.511436in}{0.678050in}}%
\pgfpathlineto{\pgfqpoint{2.672156in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{2.738785in}{0.605465in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401238in}{1.155343in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.141177in}}%
\pgfpathlineto{\pgfqpoint{2.433164in}{1.120569in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{2.489805in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{2.520573in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{2.569404in}{0.905840in}}%
\pgfpathlineto{\pgfqpoint{2.742125in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401237in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{2.418597in}{1.138926in}}%
\pgfpathlineto{\pgfqpoint{2.436207in}{1.117289in}}%
\pgfpathlineto{\pgfqpoint{2.464870in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{2.493426in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{2.576384in}{0.894542in}}%
\pgfpathlineto{\pgfqpoint{2.742414in}{0.604556in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900877in}{1.121224in}}%
\pgfpathlineto{\pgfqpoint{1.918001in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{1.945322in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{1.963541in}{1.070905in}}%
\pgfpathlineto{\pgfqpoint{2.023175in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{2.312835in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{2.741672in}{0.605677in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900876in}{1.121222in}}%
\pgfpathlineto{\pgfqpoint{1.918807in}{1.103847in}}%
\pgfpathlineto{\pgfqpoint{1.932299in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.946709in}{1.079554in}}%
\pgfpathlineto{\pgfqpoint{1.964861in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{2.028668in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{2.586331in}{0.700740in}}%
\pgfpathlineto{\pgfqpoint{2.729300in}{0.613553in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{0.605438in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208198in}{1.321498in}}%
\pgfpathlineto{\pgfqpoint{2.230455in}{1.300901in}}%
\pgfpathlineto{\pgfqpoint{2.258418in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{2.280394in}{1.244983in}}%
\pgfpathlineto{\pgfqpoint{2.305776in}{1.210906in}}%
\pgfpathlineto{\pgfqpoint{2.354608in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.413544in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{2.537097in}{0.886666in}}%
\pgfpathlineto{\pgfqpoint{2.740854in}{0.605196in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335425in}{1.060419in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.014084in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{0.910945in}}%
\pgfpathlineto{\pgfqpoint{2.741182in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397194in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{2.417341in}{1.317724in}}%
\pgfpathlineto{\pgfqpoint{2.436455in}{1.296980in}}%
\pgfpathlineto{\pgfqpoint{2.446903in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{2.458174in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.232824in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{2.556757in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{2.716326in}{0.662692in}}%
\pgfpathlineto{\pgfqpoint{2.741591in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397193in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{2.418102in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{2.437229in}{1.296126in}}%
\pgfpathlineto{\pgfqpoint{2.447712in}{1.281456in}}%
\pgfpathlineto{\pgfqpoint{2.459007in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{2.472689in}{1.231889in}}%
\pgfpathlineto{\pgfqpoint{2.485380in}{1.199404in}}%
\pgfpathlineto{\pgfqpoint{2.529394in}{1.081748in}}%
\pgfpathlineto{\pgfqpoint{2.558596in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{2.719642in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{2.741484in}{0.604532in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632936in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{2.662129in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{2.669338in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{2.673179in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{2.676947in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{2.680516in}{1.072565in}}%
\pgfpathlineto{\pgfqpoint{2.683086in}{1.040879in}}%
\pgfpathlineto{\pgfqpoint{2.689227in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{2.696104in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{2.734841in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{2.739996in}{0.605298in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183755in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{2.198742in}{1.071870in}}%
\pgfpathlineto{\pgfqpoint{2.228023in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{2.243544in}{1.025927in}}%
\pgfpathlineto{\pgfqpoint{2.322008in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{2.651400in}{0.686060in}}%
\pgfpathlineto{\pgfqpoint{2.737602in}{0.609991in}}%
\pgfpathlineto{\pgfqpoint{2.742280in}{0.605668in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183754in}{1.086296in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{2.230360in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{2.246881in}{1.022753in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{2.657712in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{2.742744in}{0.605248in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257166in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{2.278012in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{2.304663in}{1.260823in}}%
\pgfpathlineto{\pgfqpoint{2.325333in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.202899in}}%
\pgfpathlineto{\pgfqpoint{2.375704in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{2.460284in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{2.555459in}{0.885667in}}%
\pgfpathlineto{\pgfqpoint{2.712867in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{2.741131in}{0.605184in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884631in}{1.221772in}}%
\pgfpathlineto{\pgfqpoint{1.903898in}{1.203330in}}%
\pgfpathlineto{\pgfqpoint{1.921664in}{1.187002in}}%
\pgfpathlineto{\pgfqpoint{1.938827in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{2.104727in}{1.059751in}}%
\pgfpathlineto{\pgfqpoint{2.235404in}{0.967319in}}%
\pgfpathlineto{\pgfqpoint{2.742344in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884631in}{1.221771in}}%
\pgfpathlineto{\pgfqpoint{1.905420in}{1.201824in}}%
\pgfpathlineto{\pgfqpoint{1.923129in}{1.185376in}}%
\pgfpathlineto{\pgfqpoint{1.940245in}{1.172494in}}%
\pgfpathlineto{\pgfqpoint{2.158528in}{1.021338in}}%
\pgfpathlineto{\pgfqpoint{2.520100in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{2.720099in}{0.621322in}}%
\pgfpathlineto{\pgfqpoint{2.741769in}{0.605254in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635630in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{1.654177in}{1.168796in}}%
\pgfpathlineto{\pgfqpoint{1.664694in}{1.158966in}}%
\pgfpathlineto{\pgfqpoint{1.678516in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{1.694946in}{1.140936in}}%
\pgfpathlineto{\pgfqpoint{1.772035in}{1.103917in}}%
\pgfpathlineto{\pgfqpoint{1.863519in}{1.057812in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.005364in}}%
\pgfpathlineto{\pgfqpoint{2.325363in}{0.821167in}}%
\pgfpathlineto{\pgfqpoint{2.654894in}{0.651990in}}%
\pgfpathlineto{\pgfqpoint{2.741496in}{0.605759in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400164in}{1.115451in}}%
\pgfpathlineto{\pgfqpoint{2.418307in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{2.442547in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{2.465736in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{2.489675in}{1.008807in}}%
\pgfpathlineto{\pgfqpoint{2.515180in}{0.969075in}}%
\pgfpathlineto{\pgfqpoint{2.575406in}{0.869608in}}%
\pgfpathlineto{\pgfqpoint{2.638104in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{2.741353in}{0.605302in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502559in}{1.457533in}}%
\pgfpathlineto{\pgfqpoint{2.526804in}{1.435797in}}%
\pgfpathlineto{\pgfqpoint{2.537844in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{2.543452in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{2.548915in}{1.399485in}}%
\pgfpathlineto{\pgfqpoint{2.555576in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{2.562017in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{2.569589in}{1.291241in}}%
\pgfpathlineto{\pgfqpoint{2.576490in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{2.587839in}{1.199026in}}%
\pgfpathlineto{\pgfqpoint{2.609294in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{2.685424in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{2.740668in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995904in}{0.882488in}}%
\pgfpathlineto{\pgfqpoint{2.024755in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{2.038389in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{2.057386in}{0.844181in}}%
\pgfpathlineto{\pgfqpoint{2.145289in}{0.814167in}}%
\pgfpathlineto{\pgfqpoint{2.340154in}{0.744541in}}%
\pgfpathlineto{\pgfqpoint{2.503423in}{0.685679in}}%
\pgfpathlineto{\pgfqpoint{2.670840in}{0.627845in}}%
\pgfpathlineto{\pgfqpoint{2.739115in}{0.605463in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995904in}{0.882488in}}%
\pgfpathlineto{\pgfqpoint{2.025564in}{0.857199in}}%
\pgfpathlineto{\pgfqpoint{2.039178in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{2.152513in}{0.811071in}}%
\pgfpathlineto{\pgfqpoint{2.306600in}{0.756553in}}%
\pgfpathlineto{\pgfqpoint{2.475803in}{0.695167in}}%
\pgfpathlineto{\pgfqpoint{2.646244in}{0.636072in}}%
\pgfpathlineto{\pgfqpoint{2.739865in}{0.605226in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183370in}{0.952550in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{0.932977in}}%
\pgfpathlineto{\pgfqpoint{2.219251in}{0.920123in}}%
\pgfpathlineto{\pgfqpoint{2.235338in}{0.909536in}}%
\pgfpathlineto{\pgfqpoint{2.491749in}{0.757932in}}%
\pgfpathlineto{\pgfqpoint{2.741387in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008266in}{1.063618in}}%
\pgfpathlineto{\pgfqpoint{2.030982in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{2.045376in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{2.061427in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{2.262484in}{0.900210in}}%
\pgfpathlineto{\pgfqpoint{2.383007in}{0.825991in}}%
\pgfpathlineto{\pgfqpoint{2.662901in}{0.653985in}}%
\pgfpathlineto{\pgfqpoint{2.741716in}{0.605151in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142948in}{0.937580in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{0.918490in}}%
\pgfpathlineto{\pgfqpoint{2.174405in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{2.206997in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{2.270273in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{2.594143in}{0.684867in}}%
\pgfpathlineto{\pgfqpoint{2.741714in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142947in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{2.161924in}{0.919272in}}%
\pgfpathlineto{\pgfqpoint{2.174274in}{0.907896in}}%
\pgfpathlineto{\pgfqpoint{2.188195in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{2.205611in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{0.853845in}}%
\pgfpathlineto{\pgfqpoint{2.393838in}{0.792324in}}%
\pgfpathlineto{\pgfqpoint{2.517921in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{2.741444in}{0.605303in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807825in}{1.051329in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{1.017715in}}%
\pgfpathlineto{\pgfqpoint{1.861617in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{2.117883in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{2.382614in}{0.770965in}}%
\pgfpathlineto{\pgfqpoint{2.741186in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557664in}{1.265544in}}%
\pgfpathlineto{\pgfqpoint{2.583242in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.592363in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{2.597368in}{1.222622in}}%
\pgfpathlineto{\pgfqpoint{2.602811in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.608809in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{2.613942in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{2.628225in}{1.056161in}}%
\pgfpathlineto{\pgfqpoint{2.639561in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{2.674906in}{0.866187in}}%
\pgfpathlineto{\pgfqpoint{2.740117in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557664in}{1.265543in}}%
\pgfpathlineto{\pgfqpoint{2.584700in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{2.593640in}{1.230560in}}%
\pgfpathlineto{\pgfqpoint{2.598817in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{2.604327in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{2.610315in}{1.178680in}}%
\pgfpathlineto{\pgfqpoint{2.615208in}{1.148647in}}%
\pgfpathlineto{\pgfqpoint{2.627394in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{2.638308in}{1.012945in}}%
\pgfpathlineto{\pgfqpoint{2.664779in}{0.907592in}}%
\pgfpathlineto{\pgfqpoint{2.713452in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{2.740034in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278241in}{1.327463in}}%
\pgfpathlineto{\pgfqpoint{2.294533in}{1.312188in}}%
\pgfpathlineto{\pgfqpoint{2.316760in}{1.286749in}}%
\pgfpathlineto{\pgfqpoint{2.341712in}{1.255147in}}%
\pgfpathlineto{\pgfqpoint{2.365925in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{2.391054in}{1.180639in}}%
\pgfpathlineto{\pgfqpoint{2.448533in}{1.084211in}}%
\pgfpathlineto{\pgfqpoint{2.514498in}{0.975994in}}%
\pgfpathlineto{\pgfqpoint{2.736114in}{0.615097in}}%
\pgfpathlineto{\pgfqpoint{2.742296in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921762in}{1.097298in}}%
\pgfpathlineto{\pgfqpoint{1.960989in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{2.052981in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{2.372845in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{2.740961in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287585in}{1.100300in}}%
\pgfpathlineto{\pgfqpoint{2.305651in}{1.083222in}}%
\pgfpathlineto{\pgfqpoint{2.332284in}{1.053486in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{2.523895in}{0.842567in}}%
\pgfpathlineto{\pgfqpoint{2.729837in}{0.618081in}}%
\pgfpathlineto{\pgfqpoint{2.741360in}{0.605175in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287585in}{1.100298in}}%
\pgfpathlineto{\pgfqpoint{2.307200in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{2.335321in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{2.403380in}{0.973598in}}%
\pgfpathlineto{\pgfqpoint{2.525587in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{2.728666in}{0.619392in}}%
\pgfpathlineto{\pgfqpoint{2.741147in}{0.605413in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501774in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{2.524693in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{2.544167in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{2.556361in}{0.976721in}}%
\pgfpathlineto{\pgfqpoint{2.569795in}{0.954538in}}%
\pgfpathlineto{\pgfqpoint{2.585025in}{0.925078in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{2.640436in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{2.667851in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{2.709278in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{2.740728in}{0.605181in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501775in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{2.523934in}{1.014932in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{0.993106in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{2.569960in}{0.954428in}}%
\pgfpathlineto{\pgfqpoint{2.585223in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{2.601348in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{0.796137in}}%
\pgfpathlineto{\pgfqpoint{2.669116in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{2.711149in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{2.740759in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088120in}{0.914455in}}%
\pgfpathlineto{\pgfqpoint{2.125785in}{0.882192in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{0.874515in}}%
\pgfpathlineto{\pgfqpoint{2.198620in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{2.294401in}{0.807943in}}%
\pgfpathlineto{\pgfqpoint{2.405971in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{2.645475in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{2.741145in}{0.605387in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088120in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{2.127379in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{2.142584in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{2.193812in}{0.851772in}}%
\pgfpathlineto{\pgfqpoint{2.254593in}{0.824700in}}%
\pgfpathlineto{\pgfqpoint{2.457409in}{0.733591in}}%
\pgfpathlineto{\pgfqpoint{2.636285in}{0.652302in}}%
\pgfpathlineto{\pgfqpoint{2.741683in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069669in}{0.970837in}}%
\pgfpathlineto{\pgfqpoint{2.109359in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{0.927354in}}%
\pgfpathlineto{\pgfqpoint{2.232458in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{2.403456in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{2.661007in}{0.647293in}}%
\pgfpathlineto{\pgfqpoint{2.741634in}{0.605025in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161667in}{1.382056in}}%
\pgfpathlineto{\pgfqpoint{2.177117in}{1.367527in}}%
\pgfpathlineto{\pgfqpoint{2.196214in}{1.345171in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.299411in}}%
\pgfpathlineto{\pgfqpoint{2.299898in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{2.547146in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{2.686163in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{2.742706in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161666in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.179411in}{1.365345in}}%
\pgfpathlineto{\pgfqpoint{2.199160in}{1.341979in}}%
\pgfpathlineto{\pgfqpoint{2.236982in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.191915in}}%
\pgfpathlineto{\pgfqpoint{2.532593in}{0.893968in}}%
\pgfpathlineto{\pgfqpoint{2.680171in}{0.692750in}}%
\pgfpathlineto{\pgfqpoint{2.742190in}{0.605067in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533866in}{1.427271in}}%
\pgfpathlineto{\pgfqpoint{2.554065in}{1.408910in}}%
\pgfpathlineto{\pgfqpoint{2.569688in}{1.391643in}}%
\pgfpathlineto{\pgfqpoint{2.576207in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{1.368524in}}%
\pgfpathlineto{\pgfqpoint{2.587547in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.594568in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{2.600199in}{1.270747in}}%
\pgfpathlineto{\pgfqpoint{2.612139in}{1.184057in}}%
\pgfpathlineto{\pgfqpoint{2.622312in}{1.131233in}}%
\pgfpathlineto{\pgfqpoint{2.640346in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{2.731729in}{0.650284in}}%
\pgfpathlineto{\pgfqpoint{2.741383in}{0.604739in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951417in}{0.990771in}}%
\pgfpathlineto{\pgfqpoint{1.968687in}{0.973964in}}%
\pgfpathlineto{\pgfqpoint{1.979393in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{1.992438in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{2.008898in}{0.947467in}}%
\pgfpathlineto{\pgfqpoint{2.103940in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{2.705440in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{2.742053in}{0.605180in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274532in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{2.293341in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{2.320744in}{1.071709in}}%
\pgfpathlineto{\pgfqpoint{2.424513in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{2.741181in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274532in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{2.294119in}{1.101306in}}%
\pgfpathlineto{\pgfqpoint{2.322262in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{2.420340in}{0.959910in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571738in}{1.231684in}}%
\pgfpathlineto{\pgfqpoint{2.601953in}{1.204581in}}%
\pgfpathlineto{\pgfqpoint{2.607912in}{1.196205in}}%
\pgfpathlineto{\pgfqpoint{2.612726in}{1.185068in}}%
\pgfpathlineto{\pgfqpoint{2.617933in}{1.166902in}}%
\pgfpathlineto{\pgfqpoint{2.622992in}{1.140824in}}%
\pgfpathlineto{\pgfqpoint{2.626824in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{2.633256in}{1.056319in}}%
\pgfpathlineto{\pgfqpoint{2.641093in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{2.654815in}{0.957289in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{0.605314in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225317in}{0.880817in}}%
\pgfpathlineto{\pgfqpoint{2.261260in}{0.850484in}}%
\pgfpathlineto{\pgfqpoint{2.278059in}{0.841262in}}%
\pgfpathlineto{\pgfqpoint{2.426260in}{0.767790in}}%
\pgfpathlineto{\pgfqpoint{2.528524in}{0.715409in}}%
\pgfpathlineto{\pgfqpoint{2.737121in}{0.606898in}}%
\pgfpathlineto{\pgfqpoint{2.740632in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225317in}{0.880816in}}%
\pgfpathlineto{\pgfqpoint{2.262002in}{0.849608in}}%
\pgfpathlineto{\pgfqpoint{2.277729in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{2.513774in}{0.722800in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130546in}{1.061060in}}%
\pgfpathlineto{\pgfqpoint{2.145533in}{1.046612in}}%
\pgfpathlineto{\pgfqpoint{2.165711in}{1.024823in}}%
\pgfpathlineto{\pgfqpoint{2.179919in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.962049in}}%
\pgfpathlineto{\pgfqpoint{2.554846in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{2.714847in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{2.741783in}{0.605718in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130546in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{2.147868in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{2.166469in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{2.180562in}{1.012134in}}%
\pgfpathlineto{\pgfqpoint{2.201287in}{0.998018in}}%
\pgfpathlineto{\pgfqpoint{2.255075in}{0.961466in}}%
\pgfpathlineto{\pgfqpoint{2.537339in}{0.758270in}}%
\pgfpathlineto{\pgfqpoint{2.717513in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{2.741988in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557530in}{1.114500in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{2.593919in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{2.600495in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{2.607618in}{1.050864in}}%
\pgfpathlineto{\pgfqpoint{2.616182in}{1.024451in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.992100in}}%
\pgfpathlineto{\pgfqpoint{2.649822in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{2.665196in}{0.829561in}}%
\pgfpathlineto{\pgfqpoint{2.693144in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{2.741081in}{0.604632in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523456in}{1.330776in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{1.314249in}}%
\pgfpathlineto{\pgfqpoint{2.558972in}{1.294886in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{1.283492in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.246684in}}%
\pgfpathlineto{\pgfqpoint{2.588526in}{1.211064in}}%
\pgfpathlineto{\pgfqpoint{2.596278in}{1.169602in}}%
\pgfpathlineto{\pgfqpoint{2.611751in}{1.085936in}}%
\pgfpathlineto{\pgfqpoint{2.624495in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{2.646199in}{0.951442in}}%
\pgfpathlineto{\pgfqpoint{2.741570in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523455in}{1.330774in}}%
\pgfpathlineto{\pgfqpoint{2.542993in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{2.560408in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{2.567303in}{1.282937in}}%
\pgfpathlineto{\pgfqpoint{2.573013in}{1.269800in}}%
\pgfpathlineto{\pgfqpoint{2.580539in}{1.246191in}}%
\pgfpathlineto{\pgfqpoint{2.589325in}{1.210608in}}%
\pgfpathlineto{\pgfqpoint{2.596840in}{1.170277in}}%
\pgfpathlineto{\pgfqpoint{2.612621in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{2.625339in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{2.646991in}{0.949813in}}%
\pgfpathlineto{\pgfqpoint{2.741691in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500533in}{1.409125in}}%
\pgfpathlineto{\pgfqpoint{2.518477in}{1.392705in}}%
\pgfpathlineto{\pgfqpoint{2.537561in}{1.371330in}}%
\pgfpathlineto{\pgfqpoint{2.545249in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{2.551167in}{1.346247in}}%
\pgfpathlineto{\pgfqpoint{2.559027in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{2.568330in}{1.285803in}}%
\pgfpathlineto{\pgfqpoint{2.576654in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{2.595055in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.608907in}{1.091096in}}%
\pgfpathlineto{\pgfqpoint{2.631268in}{1.008332in}}%
\pgfpathlineto{\pgfqpoint{2.731606in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.741812in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581596in}{1.408421in}}%
\pgfpathlineto{\pgfqpoint{2.601869in}{1.390038in}}%
\pgfpathlineto{\pgfqpoint{2.617512in}{1.372835in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{2.628099in}{1.351712in}}%
\pgfpathlineto{\pgfqpoint{2.632815in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{2.637903in}{1.299428in}}%
\pgfpathlineto{\pgfqpoint{2.641712in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{2.651639in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{2.660343in}{1.084972in}}%
\pgfpathlineto{\pgfqpoint{2.676785in}{0.988937in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{0.738375in}}%
\pgfpathlineto{\pgfqpoint{2.741384in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802710in}{1.214287in}}%
\pgfpathlineto{\pgfqpoint{1.818227in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{1.832998in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{1.172332in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.929855in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{2.612716in}{0.691036in}}%
\pgfpathlineto{\pgfqpoint{2.725824in}{0.616851in}}%
\pgfpathlineto{\pgfqpoint{2.742574in}{0.605310in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802709in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{1.820540in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{1.834554in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{1.848716in}{1.170920in}}%
\pgfpathlineto{\pgfqpoint{1.865675in}{1.160408in}}%
\pgfpathlineto{\pgfqpoint{1.932336in}{1.120839in}}%
\pgfpathlineto{\pgfqpoint{2.074775in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{2.195193in}{0.956117in}}%
\pgfpathlineto{\pgfqpoint{2.694679in}{0.637639in}}%
\pgfpathlineto{\pgfqpoint{2.742594in}{0.605298in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226152in}{1.487742in}}%
\pgfpathlineto{\pgfqpoint{2.243847in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{2.265891in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{2.286063in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.305339in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{2.326007in}{1.356949in}}%
\pgfpathlineto{\pgfqpoint{2.356946in}{1.299726in}}%
\pgfpathlineto{\pgfqpoint{2.413841in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{1.075384in}}%
\pgfpathlineto{\pgfqpoint{2.671419in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{2.735409in}{0.618229in}}%
\pgfpathlineto{\pgfqpoint{2.742073in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750642in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{1.766959in}{1.127945in}}%
\pgfpathlineto{\pgfqpoint{1.778854in}{1.116090in}}%
\pgfpathlineto{\pgfqpoint{1.792543in}{1.106107in}}%
\pgfpathlineto{\pgfqpoint{1.807809in}{1.097742in}}%
\pgfpathlineto{\pgfqpoint{1.902761in}{1.050228in}}%
\pgfpathlineto{\pgfqpoint{2.689136in}{0.635003in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136500in}{0.935746in}}%
\pgfpathlineto{\pgfqpoint{2.154717in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{2.166692in}{0.906008in}}%
\pgfpathlineto{\pgfqpoint{2.180396in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{2.195604in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{2.316965in}{0.827155in}}%
\pgfpathlineto{\pgfqpoint{2.616066in}{0.671859in}}%
\pgfpathlineto{\pgfqpoint{2.741135in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888665in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.934283in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{1.959501in}{1.091022in}}%
\pgfpathlineto{\pgfqpoint{2.023976in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{0.883597in}}%
\pgfpathlineto{\pgfqpoint{2.524629in}{0.740308in}}%
\pgfpathlineto{\pgfqpoint{2.741204in}{0.605272in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392546in}{1.538939in}}%
\pgfpathlineto{\pgfqpoint{2.410221in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{2.428323in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{2.436554in}{1.491131in}}%
\pgfpathlineto{\pgfqpoint{2.444263in}{1.475638in}}%
\pgfpathlineto{\pgfqpoint{2.454537in}{1.449574in}}%
\pgfpathlineto{\pgfqpoint{2.465243in}{1.416476in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{2.493217in}{1.312661in}}%
\pgfpathlineto{\pgfqpoint{2.511417in}{1.255556in}}%
\pgfpathlineto{\pgfqpoint{2.541146in}{1.170909in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{0.722737in}}%
\pgfpathlineto{\pgfqpoint{2.741524in}{0.605038in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392546in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{2.411745in}{1.521464in}}%
\pgfpathlineto{\pgfqpoint{2.430479in}{1.500876in}}%
\pgfpathlineto{\pgfqpoint{2.438616in}{1.488810in}}%
\pgfpathlineto{\pgfqpoint{2.446652in}{1.472324in}}%
\pgfpathlineto{\pgfqpoint{2.456831in}{1.446084in}}%
\pgfpathlineto{\pgfqpoint{2.467124in}{1.413859in}}%
\pgfpathlineto{\pgfqpoint{2.481464in}{1.359278in}}%
\pgfpathlineto{\pgfqpoint{2.494763in}{1.311090in}}%
\pgfpathlineto{\pgfqpoint{2.512914in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{2.542963in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{2.698876in}{0.730507in}}%
\pgfpathlineto{\pgfqpoint{2.741678in}{0.604549in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525043in}{1.328742in}}%
\pgfpathlineto{\pgfqpoint{2.546805in}{1.308906in}}%
\pgfpathlineto{\pgfqpoint{2.561599in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{2.568047in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{2.573694in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{2.580971in}{1.244955in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{2.607947in}{1.102491in}}%
\pgfpathlineto{\pgfqpoint{2.620489in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{2.642198in}{0.967331in}}%
\pgfpathlineto{\pgfqpoint{2.736557in}{0.622476in}}%
\pgfpathlineto{\pgfqpoint{2.741034in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209673in}{0.946862in}}%
\pgfpathlineto{\pgfqpoint{2.255844in}{0.907618in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{0.891722in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.859780in}}%
\pgfpathlineto{\pgfqpoint{2.636010in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{2.741122in}{0.605136in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174833in}{1.359766in}}%
\pgfpathlineto{\pgfqpoint{2.190309in}{1.345193in}}%
\pgfpathlineto{\pgfqpoint{2.209404in}{1.322739in}}%
\pgfpathlineto{\pgfqpoint{2.246599in}{1.274838in}}%
\pgfpathlineto{\pgfqpoint{2.333138in}{1.158850in}}%
\pgfpathlineto{\pgfqpoint{2.733619in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{2.742692in}{0.604346in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174832in}{1.359763in}}%
\pgfpathlineto{\pgfqpoint{2.192607in}{1.343003in}}%
\pgfpathlineto{\pgfqpoint{2.212361in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{2.251721in}{1.268563in}}%
\pgfpathlineto{\pgfqpoint{2.351163in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{2.722108in}{0.633841in}}%
\pgfpathlineto{\pgfqpoint{2.742169in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317959in}{1.315564in}}%
\pgfpathlineto{\pgfqpoint{2.343212in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{2.361909in}{1.272528in}}%
\pgfpathlineto{\pgfqpoint{2.375627in}{1.254504in}}%
\pgfpathlineto{\pgfqpoint{2.391203in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{1.201138in}}%
\pgfpathlineto{\pgfqpoint{2.479660in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{2.539005in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{2.698285in}{0.679637in}}%
\pgfpathlineto{\pgfqpoint{2.740812in}{0.604909in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593094in}{1.175161in}}%
\pgfpathlineto{\pgfqpoint{2.611299in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{2.628220in}{1.139618in}}%
\pgfpathlineto{\pgfqpoint{2.635168in}{1.128980in}}%
\pgfpathlineto{\pgfqpoint{2.640186in}{1.116607in}}%
\pgfpathlineto{\pgfqpoint{2.646198in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{2.653172in}{1.059930in}}%
\pgfpathlineto{\pgfqpoint{2.658690in}{1.021389in}}%
\pgfpathlineto{\pgfqpoint{2.673437in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{2.683901in}{0.854879in}}%
\pgfpathlineto{\pgfqpoint{2.700479in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{2.741616in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586152in}{1.338569in}}%
\pgfpathlineto{\pgfqpoint{2.614974in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{2.622234in}{1.303668in}}%
\pgfpathlineto{\pgfqpoint{2.626517in}{1.294499in}}%
\pgfpathlineto{\pgfqpoint{2.630782in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{1.255112in}}%
\pgfpathlineto{\pgfqpoint{2.638384in}{1.223712in}}%
\pgfpathlineto{\pgfqpoint{2.646309in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{2.654318in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{2.690267in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{2.740192in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586152in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{2.613038in}{1.314608in}}%
\pgfpathlineto{\pgfqpoint{2.621316in}{1.304818in}}%
\pgfpathlineto{\pgfqpoint{2.625639in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{2.629805in}{1.282834in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{1.260724in}}%
\pgfpathlineto{\pgfqpoint{2.637873in}{1.229772in}}%
\pgfpathlineto{\pgfqpoint{2.640874in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{2.644229in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.094996in}}%
\pgfpathlineto{\pgfqpoint{2.665707in}{1.014759in}}%
\pgfpathlineto{\pgfqpoint{2.701916in}{0.815147in}}%
\pgfpathlineto{\pgfqpoint{2.740090in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111670in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{2.171180in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{2.260083in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{2.487358in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{2.712517in}{0.625574in}}%
\pgfpathlineto{\pgfqpoint{2.740656in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833964in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{1.866309in}{1.051539in}}%
\pgfpathlineto{\pgfqpoint{1.882485in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{2.048345in}{0.960026in}}%
\pgfpathlineto{\pgfqpoint{2.139468in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{2.357851in}{0.799690in}}%
\pgfpathlineto{\pgfqpoint{2.681269in}{0.635226in}}%
\pgfpathlineto{\pgfqpoint{2.740765in}{0.605288in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266237in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{2.284125in}{1.218090in}}%
\pgfpathlineto{\pgfqpoint{2.311248in}{1.188707in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{2.368834in}{1.116264in}}%
\pgfpathlineto{\pgfqpoint{2.428422in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{0.918343in}}%
\pgfpathlineto{\pgfqpoint{2.741499in}{0.604738in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269180in}{1.249312in}}%
\pgfpathlineto{\pgfqpoint{2.285575in}{1.233806in}}%
\pgfpathlineto{\pgfqpoint{2.303940in}{1.211813in}}%
\pgfpathlineto{\pgfqpoint{2.339611in}{1.164926in}}%
\pgfpathlineto{\pgfqpoint{2.414230in}{1.062528in}}%
\pgfpathlineto{\pgfqpoint{2.728064in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{2.742313in}{0.604938in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269179in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{2.286368in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{2.304757in}{1.211187in}}%
\pgfpathlineto{\pgfqpoint{2.339714in}{1.165348in}}%
\pgfpathlineto{\pgfqpoint{2.409552in}{1.069487in}}%
\pgfpathlineto{\pgfqpoint{2.727675in}{0.626467in}}%
\pgfpathlineto{\pgfqpoint{2.741924in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259258in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{2.278256in}{0.933140in}}%
\pgfpathlineto{\pgfqpoint{2.294538in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{2.309965in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{2.339884in}{0.886435in}}%
\pgfpathlineto{\pgfqpoint{2.385533in}{0.856012in}}%
\pgfpathlineto{\pgfqpoint{2.659738in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{0.605720in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259258in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{2.278251in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{2.295196in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{2.310509in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{0.887059in}}%
\pgfpathlineto{\pgfqpoint{2.386049in}{0.854683in}}%
\pgfpathlineto{\pgfqpoint{2.667529in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{2.741917in}{0.605006in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576887in}{1.383495in}}%
\pgfpathlineto{\pgfqpoint{2.594145in}{1.367799in}}%
\pgfpathlineto{\pgfqpoint{2.610991in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{2.618006in}{1.338898in}}%
\pgfpathlineto{\pgfqpoint{2.622286in}{1.328540in}}%
\pgfpathlineto{\pgfqpoint{2.627178in}{1.309983in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{1.279078in}}%
\pgfpathlineto{\pgfqpoint{2.637763in}{1.240323in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{2.666880in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{2.697045in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{2.730341in}{0.671437in}}%
\pgfpathlineto{\pgfqpoint{2.741814in}{0.604069in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217653in}{1.112093in}}%
\pgfpathlineto{\pgfqpoint{2.234101in}{1.096429in}}%
\pgfpathlineto{\pgfqpoint{2.295761in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{2.374152in}{0.955693in}}%
\pgfpathlineto{\pgfqpoint{2.698087in}{0.648160in}}%
\pgfpathlineto{\pgfqpoint{2.742069in}{0.604870in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217652in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{2.236436in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{2.370873in}{0.958413in}}%
\pgfpathlineto{\pgfqpoint{2.733091in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{2.741660in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312135in}{1.149947in}}%
\pgfpathlineto{\pgfqpoint{2.339352in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{2.366714in}{1.096474in}}%
\pgfpathlineto{\pgfqpoint{2.390112in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{2.416864in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{2.536744in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{2.740344in}{0.605399in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352299in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{2.374127in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{2.417160in}{1.110062in}}%
\pgfpathlineto{\pgfqpoint{2.437507in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{1.046604in}}%
\pgfpathlineto{\pgfqpoint{2.534693in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{2.603695in}{0.815606in}}%
\pgfpathlineto{\pgfqpoint{2.741094in}{0.604735in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352298in}{1.178861in}}%
\pgfpathlineto{\pgfqpoint{2.374904in}{1.157970in}}%
\pgfpathlineto{\pgfqpoint{2.399919in}{1.131595in}}%
\pgfpathlineto{\pgfqpoint{2.417877in}{1.109379in}}%
\pgfpathlineto{\pgfqpoint{2.438194in}{1.080381in}}%
\pgfpathlineto{\pgfqpoint{2.460118in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.533398in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{2.600895in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{2.740907in}{0.605034in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198552in}{1.288935in}}%
\pgfpathlineto{\pgfqpoint{2.214107in}{1.274163in}}%
\pgfpathlineto{\pgfqpoint{2.231550in}{1.252936in}}%
\pgfpathlineto{\pgfqpoint{2.384774in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{2.630806in}{0.749597in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{0.629299in}}%
\pgfpathlineto{\pgfqpoint{2.742787in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393878in}{1.477618in}}%
\pgfpathlineto{\pgfqpoint{2.412430in}{1.460655in}}%
\pgfpathlineto{\pgfqpoint{2.432342in}{1.438644in}}%
\pgfpathlineto{\pgfqpoint{2.441591in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.450360in}{1.408422in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.473581in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{2.490010in}{1.291200in}}%
\pgfpathlineto{\pgfqpoint{2.505823in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{2.525674in}{1.181056in}}%
\pgfpathlineto{\pgfqpoint{2.557413in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{2.717123in}{0.674097in}}%
\pgfpathlineto{\pgfqpoint{2.741765in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393878in}{1.477618in}}%
\pgfpathlineto{\pgfqpoint{2.412424in}{1.460629in}}%
\pgfpathlineto{\pgfqpoint{2.432355in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{2.441671in}{1.425266in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.381383in}}%
\pgfpathlineto{\pgfqpoint{2.473466in}{1.348357in}}%
\pgfpathlineto{\pgfqpoint{2.489339in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{2.506114in}{1.239010in}}%
\pgfpathlineto{\pgfqpoint{2.525951in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{2.557654in}{1.095643in}}%
\pgfpathlineto{\pgfqpoint{2.718216in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{2.741797in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071501in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{2.086954in}{1.339492in}}%
\pgfpathlineto{\pgfqpoint{2.106434in}{1.315683in}}%
\pgfpathlineto{\pgfqpoint{2.140456in}{1.274016in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.210918in}}%
\pgfpathlineto{\pgfqpoint{2.282233in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{2.469063in}{0.912583in}}%
\pgfpathlineto{\pgfqpoint{2.642977in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{2.728914in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{2.742700in}{0.605069in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551929in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{2.578543in}{1.497990in}}%
\pgfpathlineto{\pgfqpoint{2.587243in}{1.487607in}}%
\pgfpathlineto{\pgfqpoint{2.591733in}{1.478511in}}%
\pgfpathlineto{\pgfqpoint{2.595957in}{1.464047in}}%
\pgfpathlineto{\pgfqpoint{2.600496in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{2.604190in}{1.408693in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{1.299238in}}%
\pgfpathlineto{\pgfqpoint{2.622962in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{2.689940in}{0.881676in}}%
\pgfpathlineto{\pgfqpoint{2.740321in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111758in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{2.127392in}{1.122004in}}%
\pgfpathlineto{\pgfqpoint{2.153944in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{2.171790in}{1.078914in}}%
\pgfpathlineto{\pgfqpoint{2.263916in}{1.004476in}}%
\pgfpathlineto{\pgfqpoint{2.609626in}{0.718485in}}%
\pgfpathlineto{\pgfqpoint{2.734638in}{0.611893in}}%
\pgfpathlineto{\pgfqpoint{2.741641in}{0.605678in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481155in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{2.504907in}{1.310365in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{1.296751in}}%
\pgfpathlineto{\pgfqpoint{2.523717in}{1.286076in}}%
\pgfpathlineto{\pgfqpoint{2.531003in}{1.269570in}}%
\pgfpathlineto{\pgfqpoint{2.539867in}{1.243645in}}%
\pgfpathlineto{\pgfqpoint{2.548421in}{1.211859in}}%
\pgfpathlineto{\pgfqpoint{2.575729in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{2.592759in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{2.627174in}{0.944082in}}%
\pgfpathlineto{\pgfqpoint{2.695316in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{2.740888in}{0.604410in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479752in}{1.234064in}}%
\pgfpathlineto{\pgfqpoint{2.499321in}{1.215970in}}%
\pgfpathlineto{\pgfqpoint{2.517836in}{1.195678in}}%
\pgfpathlineto{\pgfqpoint{2.526945in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{2.536035in}{1.164788in}}%
\pgfpathlineto{\pgfqpoint{2.547509in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{2.558431in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{1.045608in}}%
\pgfpathlineto{\pgfqpoint{2.590155in}{0.999075in}}%
\pgfpathlineto{\pgfqpoint{2.609591in}{0.943700in}}%
\pgfpathlineto{\pgfqpoint{2.640900in}{0.862076in}}%
\pgfpathlineto{\pgfqpoint{2.741610in}{0.604666in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479752in}{1.234063in}}%
\pgfpathlineto{\pgfqpoint{2.500103in}{1.215282in}}%
\pgfpathlineto{\pgfqpoint{2.518518in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{2.527512in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{2.536522in}{1.164103in}}%
\pgfpathlineto{\pgfqpoint{2.547932in}{1.136365in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{1.103493in}}%
\pgfpathlineto{\pgfqpoint{2.578250in}{1.037100in}}%
\pgfpathlineto{\pgfqpoint{2.593430in}{0.989332in}}%
\pgfpathlineto{\pgfqpoint{2.612877in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{2.644984in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{2.741477in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589705in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{2.609962in}{1.408286in}}%
\pgfpathlineto{\pgfqpoint{2.624844in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{2.631317in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{2.635288in}{1.370984in}}%
\pgfpathlineto{\pgfqpoint{2.639730in}{1.351066in}}%
\pgfpathlineto{\pgfqpoint{2.644374in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{2.647785in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{2.656236in}{1.161932in}}%
\pgfpathlineto{\pgfqpoint{2.664350in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{2.680565in}{0.998832in}}%
\pgfpathlineto{\pgfqpoint{2.721372in}{0.740482in}}%
\pgfpathlineto{\pgfqpoint{2.741368in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048840in}{0.983821in}}%
\pgfpathlineto{\pgfqpoint{2.070139in}{0.963432in}}%
\pgfpathlineto{\pgfqpoint{2.082241in}{0.953771in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{2.130043in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{2.180683in}{0.902967in}}%
\pgfpathlineto{\pgfqpoint{2.296045in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{0.773602in}}%
\pgfpathlineto{\pgfqpoint{2.626769in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{2.740735in}{0.605683in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048840in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{2.090358in}{0.947951in}}%
\pgfpathlineto{\pgfqpoint{2.107466in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{2.188602in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{2.307720in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{2.433172in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{2.645563in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{2.741280in}{0.605390in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481281in}{1.156520in}}%
\pgfpathlineto{\pgfqpoint{2.497113in}{1.141695in}}%
\pgfpathlineto{\pgfqpoint{2.518772in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{2.533694in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{2.545882in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{2.561690in}{1.044805in}}%
\pgfpathlineto{\pgfqpoint{2.576227in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{0.958054in}}%
\pgfpathlineto{\pgfqpoint{2.631598in}{0.864354in}}%
\pgfpathlineto{\pgfqpoint{2.666174in}{0.779628in}}%
\pgfpathlineto{\pgfqpoint{2.719577in}{0.655509in}}%
\pgfpathlineto{\pgfqpoint{2.741536in}{0.604415in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528708in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{2.560169in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{2.568981in}{1.011395in}}%
\pgfpathlineto{\pgfqpoint{2.577727in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{2.587779in}{0.974493in}}%
\pgfpathlineto{\pgfqpoint{2.597781in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{2.633373in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{2.714472in}{0.661546in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528709in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{2.557487in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{1.013283in}}%
\pgfpathlineto{\pgfqpoint{2.575896in}{0.999124in}}%
\pgfpathlineto{\pgfqpoint{2.585781in}{0.978171in}}%
\pgfpathlineto{\pgfqpoint{2.596303in}{0.950564in}}%
\pgfpathlineto{\pgfqpoint{2.635864in}{0.836474in}}%
\pgfpathlineto{\pgfqpoint{2.658644in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{2.735093in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407797in}{1.447950in}}%
\pgfpathlineto{\pgfqpoint{2.427639in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{2.442939in}{1.413578in}}%
\pgfpathlineto{\pgfqpoint{2.450524in}{1.402273in}}%
\pgfpathlineto{\pgfqpoint{2.458921in}{1.385145in}}%
\pgfpathlineto{\pgfqpoint{2.469204in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.328211in}}%
\pgfpathlineto{\pgfqpoint{2.508510in}{1.224845in}}%
\pgfpathlineto{\pgfqpoint{2.527669in}{1.170807in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{2.654495in}{0.836266in}}%
\pgfpathlineto{\pgfqpoint{2.740756in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406034in}{1.418814in}}%
\pgfpathlineto{\pgfqpoint{2.431609in}{1.395775in}}%
\pgfpathlineto{\pgfqpoint{2.443283in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{2.450722in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{2.459473in}{1.352297in}}%
\pgfpathlineto{\pgfqpoint{2.469988in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.479501in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{2.500082in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{2.518609in}{1.170666in}}%
\pgfpathlineto{\pgfqpoint{2.554349in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{2.663188in}{0.802673in}}%
\pgfpathlineto{\pgfqpoint{2.740705in}{0.604627in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215549in}{1.000841in}}%
\pgfpathlineto{\pgfqpoint{2.230629in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{2.251542in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.264950in}{0.952036in}}%
\pgfpathlineto{\pgfqpoint{2.285816in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{2.528364in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{2.638073in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{2.735319in}{0.611044in}}%
\pgfpathlineto{\pgfqpoint{2.742508in}{0.605334in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215549in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{2.232223in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{2.253039in}{0.961722in}}%
\pgfpathlineto{\pgfqpoint{2.266354in}{0.950276in}}%
\pgfpathlineto{\pgfqpoint{2.287162in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{2.341948in}{0.899020in}}%
\pgfpathlineto{\pgfqpoint{2.593576in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.709215in}{0.631194in}}%
\pgfpathlineto{\pgfqpoint{2.741743in}{0.605963in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388041in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{1.270033in}}%
\pgfpathlineto{\pgfqpoint{2.429638in}{1.244524in}}%
\pgfpathlineto{\pgfqpoint{2.443336in}{1.226261in}}%
\pgfpathlineto{\pgfqpoint{2.457122in}{1.203870in}}%
\pgfpathlineto{\pgfqpoint{2.474074in}{1.171936in}}%
\pgfpathlineto{\pgfqpoint{2.490632in}{1.135634in}}%
\pgfpathlineto{\pgfqpoint{2.562668in}{0.972791in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{2.731238in}{0.628079in}}%
\pgfpathlineto{\pgfqpoint{2.742088in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388041in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{2.406775in}{1.270033in}}%
\pgfpathlineto{\pgfqpoint{2.430328in}{1.243550in}}%
\pgfpathlineto{\pgfqpoint{2.444033in}{1.225208in}}%
\pgfpathlineto{\pgfqpoint{2.457847in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{2.474842in}{1.170782in}}%
\pgfpathlineto{\pgfqpoint{2.491453in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{2.565891in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{2.618261in}{0.859493in}}%
\pgfpathlineto{\pgfqpoint{2.731279in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{2.742109in}{0.604668in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553481in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{2.580255in}{1.186634in}}%
\pgfpathlineto{\pgfqpoint{2.590395in}{1.174727in}}%
\pgfpathlineto{\pgfqpoint{2.596178in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{2.602208in}{1.147933in}}%
\pgfpathlineto{\pgfqpoint{2.609183in}{1.122427in}}%
\pgfpathlineto{\pgfqpoint{2.615508in}{1.091174in}}%
\pgfpathlineto{\pgfqpoint{2.633934in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.646723in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{2.674749in}{0.838723in}}%
\pgfpathlineto{\pgfqpoint{2.724399in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{2.740485in}{0.604638in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696968in}{1.100670in}}%
\pgfpathlineto{\pgfqpoint{1.715578in}{1.082423in}}%
\pgfpathlineto{\pgfqpoint{1.726492in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{1.739759in}{1.064975in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{1.056825in}}%
\pgfpathlineto{\pgfqpoint{1.829565in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{1.935526in}{0.977678in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{0.921439in}}%
\pgfpathlineto{\pgfqpoint{2.286985in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{2.741769in}{0.605346in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580915in}{1.426975in}}%
\pgfpathlineto{\pgfqpoint{2.600317in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{2.614300in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{2.620553in}{1.384672in}}%
\pgfpathlineto{\pgfqpoint{2.624449in}{1.374112in}}%
\pgfpathlineto{\pgfqpoint{2.629111in}{1.353924in}}%
\pgfpathlineto{\pgfqpoint{2.633966in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{2.637321in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{2.644926in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{2.651974in}{1.135915in}}%
\pgfpathlineto{\pgfqpoint{2.665957in}{1.052273in}}%
\pgfpathlineto{\pgfqpoint{2.716295in}{0.757553in}}%
\pgfpathlineto{\pgfqpoint{2.740929in}{0.604974in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131258in}{1.008467in}}%
\pgfpathlineto{\pgfqpoint{2.150925in}{0.989691in}}%
\pgfpathlineto{\pgfqpoint{2.165938in}{0.976536in}}%
\pgfpathlineto{\pgfqpoint{2.181701in}{0.965494in}}%
\pgfpathlineto{\pgfqpoint{2.458275in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{2.741109in}{0.605441in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131258in}{1.008465in}}%
\pgfpathlineto{\pgfqpoint{2.152504in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{2.168329in}{0.974231in}}%
\pgfpathlineto{\pgfqpoint{2.184117in}{0.963166in}}%
\pgfpathlineto{\pgfqpoint{2.467671in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{2.741691in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505953in}{1.352397in}}%
\pgfpathlineto{\pgfqpoint{2.522420in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.541781in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.290157in}}%
\pgfpathlineto{\pgfqpoint{2.564152in}{1.266688in}}%
\pgfpathlineto{\pgfqpoint{2.574307in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{2.583123in}{1.189171in}}%
\pgfpathlineto{\pgfqpoint{2.606328in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{2.623384in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{2.651166in}{0.917646in}}%
\pgfpathlineto{\pgfqpoint{2.735160in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{2.742441in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227935in}{1.454493in}}%
\pgfpathlineto{\pgfqpoint{2.244132in}{1.439317in}}%
\pgfpathlineto{\pgfqpoint{2.263789in}{1.415986in}}%
\pgfpathlineto{\pgfqpoint{2.289901in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.313946in}{1.346049in}}%
\pgfpathlineto{\pgfqpoint{2.338950in}{1.305035in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.226935in}}%
\pgfpathlineto{\pgfqpoint{2.463300in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{2.713591in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{2.742462in}{0.604992in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227935in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{2.244934in}{1.438685in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{1.415485in}}%
\pgfpathlineto{\pgfqpoint{2.290176in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.313553in}{1.347805in}}%
\pgfpathlineto{\pgfqpoint{2.337875in}{1.308004in}}%
\pgfpathlineto{\pgfqpoint{2.380251in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{2.459478in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{2.720983in}{0.644486in}}%
\pgfpathlineto{\pgfqpoint{2.742761in}{0.604437in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504472in}{1.211395in}}%
\pgfpathlineto{\pgfqpoint{2.535267in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.542914in}{1.173477in}}%
\pgfpathlineto{\pgfqpoint{2.549753in}{1.160414in}}%
\pgfpathlineto{\pgfqpoint{2.557801in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{2.566048in}{1.112858in}}%
\pgfpathlineto{\pgfqpoint{2.576561in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{2.587537in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{2.602881in}{0.980044in}}%
\pgfpathlineto{\pgfqpoint{2.633177in}{0.896759in}}%
\pgfpathlineto{\pgfqpoint{2.739796in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426354in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{2.443681in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{2.468472in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{2.486430in}{1.065068in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.549791in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{0.854981in}}%
\pgfpathlineto{\pgfqpoint{2.655169in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{2.741695in}{0.604708in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426353in}{1.131860in}}%
\pgfpathlineto{\pgfqpoint{2.445273in}{1.114199in}}%
\pgfpathlineto{\pgfqpoint{2.470048in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{2.487291in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{2.504912in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{2.523782in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{2.548830in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{2.604849in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{2.658223in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{2.741313in}{0.605414in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192043in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{2.224617in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{2.238522in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{2.260886in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{2.328215in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.424726in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{2.517601in}{0.694740in}}%
\pgfpathlineto{\pgfqpoint{2.679184in}{0.628995in}}%
\pgfpathlineto{\pgfqpoint{2.740629in}{0.605154in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924942in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{1.942706in}{1.171184in}}%
\pgfpathlineto{\pgfqpoint{1.960302in}{1.154504in}}%
\pgfpathlineto{\pgfqpoint{1.976361in}{1.142121in}}%
\pgfpathlineto{\pgfqpoint{2.090220in}{1.064325in}}%
\pgfpathlineto{\pgfqpoint{2.305210in}{0.914359in}}%
\pgfpathlineto{\pgfqpoint{2.741966in}{0.605107in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924942in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{1.962746in}{1.152502in}}%
\pgfpathlineto{\pgfqpoint{1.978943in}{1.140259in}}%
\pgfpathlineto{\pgfqpoint{2.270121in}{0.939245in}}%
\pgfpathlineto{\pgfqpoint{2.741245in}{0.605650in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054734in}{1.126748in}}%
\pgfpathlineto{\pgfqpoint{2.070460in}{1.111514in}}%
\pgfpathlineto{\pgfqpoint{2.091231in}{1.088565in}}%
\pgfpathlineto{\pgfqpoint{2.104543in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{2.126339in}{1.062186in}}%
\pgfpathlineto{\pgfqpoint{2.178108in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{2.460024in}{0.819842in}}%
\pgfpathlineto{\pgfqpoint{2.677917in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{2.742748in}{0.605266in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932063in}{1.141236in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{1.122500in}}%
\pgfpathlineto{\pgfqpoint{1.965925in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{1.981252in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{2.006321in}{1.082050in}}%
\pgfpathlineto{\pgfqpoint{2.057690in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{2.467460in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{2.724484in}{0.617304in}}%
\pgfpathlineto{\pgfqpoint{2.741933in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122828in}{0.978185in}}%
\pgfpathlineto{\pgfqpoint{2.140989in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{2.153797in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{2.167393in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{2.183514in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{2.259863in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{2.491539in}{0.753367in}}%
\pgfpathlineto{\pgfqpoint{2.741901in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122828in}{0.978185in}}%
\pgfpathlineto{\pgfqpoint{2.140981in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{2.153688in}{0.947697in}}%
\pgfpathlineto{\pgfqpoint{2.168122in}{0.936558in}}%
\pgfpathlineto{\pgfqpoint{2.184241in}{0.927150in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.884415in}}%
\pgfpathlineto{\pgfqpoint{2.362345in}{0.827642in}}%
\pgfpathlineto{\pgfqpoint{2.494837in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{2.741707in}{0.605418in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328165in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{2.350404in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{2.375859in}{0.888013in}}%
\pgfpathlineto{\pgfqpoint{2.401277in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{2.741118in}{0.605330in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328165in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{2.350438in}{0.912033in}}%
\pgfpathlineto{\pgfqpoint{2.376004in}{0.888123in}}%
\pgfpathlineto{\pgfqpoint{2.402435in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{2.741349in}{0.605145in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474393in}{1.177392in}}%
\pgfpathlineto{\pgfqpoint{2.500413in}{1.153713in}}%
\pgfpathlineto{\pgfqpoint{2.512383in}{1.140131in}}%
\pgfpathlineto{\pgfqpoint{2.521261in}{1.126383in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{1.105677in}}%
\pgfpathlineto{\pgfqpoint{2.543397in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{2.555496in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{2.576091in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{2.596764in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{2.632200in}{0.848566in}}%
\pgfpathlineto{\pgfqpoint{2.740334in}{0.605235in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451160in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{2.479581in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{2.503084in}{0.942103in}}%
\pgfpathlineto{\pgfqpoint{2.522451in}{0.918696in}}%
\pgfpathlineto{\pgfqpoint{2.543610in}{0.889561in}}%
\pgfpathlineto{\pgfqpoint{2.573054in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{2.620924in}{0.771862in}}%
\pgfpathlineto{\pgfqpoint{2.669292in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{0.605635in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451160in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{2.478794in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{2.502313in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{2.542875in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{2.572351in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{2.619647in}{0.773506in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{2.740335in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451160in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{2.478794in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{2.502313in}{0.942833in}}%
\pgfpathlineto{\pgfqpoint{2.521695in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{2.542874in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{2.572350in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{2.619647in}{0.773505in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{2.740335in}{0.605403in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423187in}{1.316534in}}%
\pgfpathlineto{\pgfqpoint{2.448758in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{2.459740in}{1.280993in}}%
\pgfpathlineto{\pgfqpoint{2.468209in}{1.267709in}}%
\pgfpathlineto{\pgfqpoint{2.478024in}{1.247659in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.219998in}}%
\pgfpathlineto{\pgfqpoint{2.500451in}{1.184114in}}%
\pgfpathlineto{\pgfqpoint{2.518966in}{1.127594in}}%
\pgfpathlineto{\pgfqpoint{2.538596in}{1.077179in}}%
\pgfpathlineto{\pgfqpoint{2.575286in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.740148in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565014in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{2.584978in}{1.505217in}}%
\pgfpathlineto{\pgfqpoint{2.598632in}{1.490570in}}%
\pgfpathlineto{\pgfqpoint{2.604222in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.608284in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{2.612800in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{2.617472in}{1.419866in}}%
\pgfpathlineto{\pgfqpoint{2.620595in}{1.384059in}}%
\pgfpathlineto{\pgfqpoint{2.627305in}{1.295783in}}%
\pgfpathlineto{\pgfqpoint{2.634269in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{2.648983in}{1.156962in}}%
\pgfpathlineto{\pgfqpoint{2.693945in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{2.740966in}{0.604014in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905726in}{1.269964in}}%
\pgfpathlineto{\pgfqpoint{1.921900in}{1.254392in}}%
\pgfpathlineto{\pgfqpoint{1.942911in}{1.232921in}}%
\pgfpathlineto{\pgfqpoint{1.959598in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{1.037575in}}%
\pgfpathlineto{\pgfqpoint{2.425616in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{2.668128in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{2.742042in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905725in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{1.924199in}{1.252146in}}%
\pgfpathlineto{\pgfqpoint{1.946008in}{1.229766in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.215818in}}%
\pgfpathlineto{\pgfqpoint{2.185921in}{1.045005in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{2.669822in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{2.742546in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935387in}{1.269971in}}%
\pgfpathlineto{\pgfqpoint{1.953868in}{1.252179in}}%
\pgfpathlineto{\pgfqpoint{1.978758in}{1.226393in}}%
\pgfpathlineto{\pgfqpoint{1.996457in}{1.211477in}}%
\pgfpathlineto{\pgfqpoint{2.154848in}{1.085381in}}%
\pgfpathlineto{\pgfqpoint{2.308921in}{0.961286in}}%
\pgfpathlineto{\pgfqpoint{2.688874in}{0.650727in}}%
\pgfpathlineto{\pgfqpoint{2.742614in}{0.604887in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041681in}{1.416036in}}%
\pgfpathlineto{\pgfqpoint{2.058610in}{1.399921in}}%
\pgfpathlineto{\pgfqpoint{2.077334in}{1.376926in}}%
\pgfpathlineto{\pgfqpoint{2.123242in}{1.319261in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{1.257380in}}%
\pgfpathlineto{\pgfqpoint{2.265766in}{1.155433in}}%
\pgfpathlineto{\pgfqpoint{2.498925in}{0.890673in}}%
\pgfpathlineto{\pgfqpoint{2.655893in}{0.709381in}}%
\pgfpathlineto{\pgfqpoint{2.732062in}{0.618427in}}%
\pgfpathlineto{\pgfqpoint{2.742476in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475135in}{1.346331in}}%
\pgfpathlineto{\pgfqpoint{2.498231in}{1.325353in}}%
\pgfpathlineto{\pgfqpoint{2.512001in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{2.518836in}{1.299285in}}%
\pgfpathlineto{\pgfqpoint{2.525961in}{1.283448in}}%
\pgfpathlineto{\pgfqpoint{2.534807in}{1.258213in}}%
\pgfpathlineto{\pgfqpoint{2.543730in}{1.226200in}}%
\pgfpathlineto{\pgfqpoint{2.575986in}{1.097386in}}%
\pgfpathlineto{\pgfqpoint{2.596373in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{2.740755in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562842in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{2.584207in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{1.591865in}}%
\pgfpathlineto{\pgfqpoint{2.602459in}{1.583235in}}%
\pgfpathlineto{\pgfqpoint{2.606113in}{1.573106in}}%
\pgfpathlineto{\pgfqpoint{2.610378in}{1.553688in}}%
\pgfpathlineto{\pgfqpoint{2.614637in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{2.617357in}{1.486984in}}%
\pgfpathlineto{\pgfqpoint{2.623330in}{1.392628in}}%
\pgfpathlineto{\pgfqpoint{2.629715in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{2.643219in}{1.253321in}}%
\pgfpathlineto{\pgfqpoint{2.680585in}{1.012027in}}%
\pgfpathlineto{\pgfqpoint{2.737958in}{0.626283in}}%
\pgfpathlineto{\pgfqpoint{2.741048in}{0.604018in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583300in}{1.173054in}}%
\pgfpathlineto{\pgfqpoint{2.614125in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{2.620439in}{1.136603in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{1.125864in}}%
\pgfpathlineto{\pgfqpoint{2.630655in}{1.107991in}}%
\pgfpathlineto{\pgfqpoint{2.636192in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{2.640346in}{1.049696in}}%
\pgfpathlineto{\pgfqpoint{2.647985in}{0.988519in}}%
\pgfpathlineto{\pgfqpoint{2.656358in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.670394in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{2.739751in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583301in}{1.173056in}}%
\pgfpathlineto{\pgfqpoint{2.611649in}{1.147596in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{1.137688in}}%
\pgfpathlineto{\pgfqpoint{2.624446in}{1.127735in}}%
\pgfpathlineto{\pgfqpoint{2.629855in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{2.635324in}{1.085836in}}%
\pgfpathlineto{\pgfqpoint{2.639692in}{1.055512in}}%
\pgfpathlineto{\pgfqpoint{2.648756in}{0.984398in}}%
\pgfpathlineto{\pgfqpoint{2.657953in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{2.674773in}{0.869917in}}%
\pgfpathlineto{\pgfqpoint{2.716843in}{0.698110in}}%
\pgfpathlineto{\pgfqpoint{2.739869in}{0.605115in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956921in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{1.974026in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{1.987655in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{2.002951in}{1.081513in}}%
\pgfpathlineto{\pgfqpoint{2.025979in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{2.077399in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{2.364127in}{0.852391in}}%
\pgfpathlineto{\pgfqpoint{2.741912in}{0.605354in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187478in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{2.205410in}{1.153109in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{2.272879in}{1.078584in}}%
\pgfpathlineto{\pgfqpoint{2.331535in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{2.486274in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{2.688797in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{2.741843in}{0.605004in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187478in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{2.206182in}{1.152345in}}%
\pgfpathlineto{\pgfqpoint{2.241895in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{2.283086in}{1.068127in}}%
\pgfpathlineto{\pgfqpoint{2.347082in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{2.672140in}{0.676950in}}%
\pgfpathlineto{\pgfqpoint{2.741768in}{0.605085in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688451in}{0.982523in}}%
\pgfpathlineto{\pgfqpoint{1.715939in}{0.958722in}}%
\pgfpathlineto{\pgfqpoint{1.728382in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{1.746181in}{0.945648in}}%
\pgfpathlineto{\pgfqpoint{1.844218in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{2.002714in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{2.180401in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{2.442768in}{0.703841in}}%
\pgfpathlineto{\pgfqpoint{2.661679in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075474in}{1.326625in}}%
\pgfpathlineto{\pgfqpoint{2.090221in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{2.108966in}{1.289368in}}%
\pgfpathlineto{\pgfqpoint{2.134639in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{2.182118in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{2.269333in}{1.112944in}}%
\pgfpathlineto{\pgfqpoint{2.535125in}{0.832550in}}%
\pgfpathlineto{\pgfqpoint{2.673680in}{0.682951in}}%
\pgfpathlineto{\pgfqpoint{2.740039in}{0.608510in}}%
\pgfpathlineto{\pgfqpoint{2.743287in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220342in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{2.242365in}{1.009017in}}%
\pgfpathlineto{\pgfqpoint{2.269121in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{2.296171in}{0.961122in}}%
\pgfpathlineto{\pgfqpoint{2.717702in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{2.740943in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220342in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{2.240803in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{2.268298in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{2.294393in}{0.962447in}}%
\pgfpathlineto{\pgfqpoint{2.740195in}{0.606087in}}%
\pgfpathlineto{\pgfqpoint{2.741304in}{0.605178in}}%
\pgfpathlineto{\pgfqpoint{2.740219in}{0.605762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740219in}{0.605762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graph/3D_wind.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.774700in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449850in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{3.324850in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{3.324850in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.449850in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.449850in}{0.062500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502809in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{3.278451in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{3.309930in}{1.394247in}}%
\pgfpathlineto{\pgfqpoint{2.505876in}{1.744106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502809in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.532477in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.499919in}{1.299369in}}%
\pgfpathlineto{\pgfqpoint{2.505876in}{1.744106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502809in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.532477in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{2.308039in}{0.218177in}}%
\pgfpathlineto{\pgfqpoint{3.278451in}{0.765419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155176in}{0.695901in}}%
\pgfpathlineto{\pgfqpoint{2.378950in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{2.377789in}{1.687478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831955in}{0.513628in}}%
\pgfpathlineto{\pgfqpoint{2.055021in}{0.921456in}}%
\pgfpathlineto{\pgfqpoint{2.042360in}{1.539184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489092in}{0.320278in}}%
\pgfpathlineto{\pgfqpoint{1.712704in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{1.687197in}{1.382165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551198in}{1.724385in}}%
\pgfpathlineto{\pgfqpoint{2.546622in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{1.576058in}{0.638410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887113in}{1.578223in}}%
\pgfpathlineto{\pgfqpoint{2.871008in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{1.899572in}{0.452680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242642in}{1.423526in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{0.255551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530438in}{0.703243in}}%
\pgfpathlineto{\pgfqpoint{2.503001in}{1.180326in}}%
\pgfpathlineto{\pgfqpoint{3.280423in}{0.804809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519919in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.374986in}}%
\pgfpathlineto{\pgfqpoint{3.290597in}{1.008048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509146in}{1.119138in}}%
\pgfpathlineto{\pgfqpoint{2.505009in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{3.301012in}{1.216110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278451in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{2.308039in}{0.218177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148557in}{0.699189in}}%
\pgfpathlineto{\pgfqpoint{3.168436in}{0.689316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286937in,y=0.527837in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825318in}{0.517112in}}%
\pgfpathlineto{\pgfqpoint{2.845252in}{0.506648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.965924in,y=0.339624in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482446in}{0.323977in}}%
\pgfpathlineto{\pgfqpoint{2.502405in}{0.312867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625297in,y=0.139911in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532477in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{2.308039in}{0.218177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584468in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{0.630025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407576in,y=0.450778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908009in}{0.457117in}}%
\pgfpathlineto{\pgfqpoint{1.882663in}{0.443788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728674in,y=0.257899in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251392in}{0.260264in}}%
\pgfpathlineto{\pgfqpoint{2.226002in}{0.246104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069644in,y=0.053084in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532477in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{1.499919in}{1.299369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538865in}{0.707377in}}%
\pgfpathlineto{\pgfqpoint{1.513552in}{0.694959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238633in,y=0.686307in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528453in}{0.912755in}}%
\pgfpathlineto{\pgfqpoint{1.502816in}{0.900608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224595in,y=0.892143in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517790in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{1.491822in}{1.111226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210218in,y=1.102961in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980244in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{1.995477in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{2.018585in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{2.033324in}{1.047869in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{1.034917in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.991070in}}%
\pgfpathlineto{\pgfqpoint{2.208597in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{2.332944in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{2.426159in}{0.777361in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{0.720370in}}%
\pgfpathlineto{\pgfqpoint{2.594236in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{2.662959in}{0.634834in}}%
\pgfpathlineto{\pgfqpoint{2.715150in}{0.607871in}}%
\pgfpathlineto{\pgfqpoint{2.748909in}{0.592748in}}%
\pgfpathlineto{\pgfqpoint{2.768972in}{0.586005in}}%
\pgfpathlineto{\pgfqpoint{2.774055in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421946in}{0.951243in}}%
\pgfpathlineto{\pgfqpoint{2.447494in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{2.474168in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{2.497182in}{0.873440in}}%
\pgfpathlineto{\pgfqpoint{2.521997in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{2.577255in}{0.767209in}}%
\pgfpathlineto{\pgfqpoint{2.611977in}{0.725343in}}%
\pgfpathlineto{\pgfqpoint{2.646652in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{2.681703in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{2.714314in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{2.737242in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{2.754296in}{0.591304in}}%
\pgfpathlineto{\pgfqpoint{2.767885in}{0.584946in}}%
\pgfpathlineto{\pgfqpoint{2.778007in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{2.780137in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421946in}{0.951242in}}%
\pgfpathlineto{\pgfqpoint{2.447488in}{0.927585in}}%
\pgfpathlineto{\pgfqpoint{2.474142in}{0.900558in}}%
\pgfpathlineto{\pgfqpoint{2.497875in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{2.522643in}{0.840184in}}%
\pgfpathlineto{\pgfqpoint{2.576479in}{0.768114in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{0.726241in}}%
\pgfpathlineto{\pgfqpoint{2.645793in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{2.680796in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{2.713351in}{0.621757in}}%
\pgfpathlineto{\pgfqpoint{2.737245in}{0.602509in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{2.767890in}{0.584943in}}%
\pgfpathlineto{\pgfqpoint{2.778011in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{2.780140in}{0.582378in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479387in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{2.502155in}{0.995926in}}%
\pgfpathlineto{\pgfqpoint{2.518836in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{2.529345in}{0.963693in}}%
\pgfpathlineto{\pgfqpoint{2.542416in}{0.941385in}}%
\pgfpathlineto{\pgfqpoint{2.557856in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{2.576003in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{2.598890in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{2.618808in}{0.779878in}}%
\pgfpathlineto{\pgfqpoint{2.642153in}{0.740299in}}%
\pgfpathlineto{\pgfqpoint{2.672552in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{2.702896in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{2.727193in}{0.620384in}}%
\pgfpathlineto{\pgfqpoint{2.745004in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{2.768973in}{0.583653in}}%
\pgfpathlineto{\pgfqpoint{2.775810in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479387in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{2.502969in}{0.995123in}}%
\pgfpathlineto{\pgfqpoint{2.519505in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{2.530494in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{2.543975in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{2.601538in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{2.646721in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{2.676137in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.646655in}}%
\pgfpathlineto{\pgfqpoint{2.729777in}{0.617403in}}%
\pgfpathlineto{\pgfqpoint{2.746925in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{2.760098in}{0.588732in}}%
\pgfpathlineto{\pgfqpoint{2.770139in}{0.583132in}}%
\pgfpathlineto{\pgfqpoint{2.775834in}{0.581124in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479387in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{2.502969in}{0.995123in}}%
\pgfpathlineto{\pgfqpoint{2.519505in}{0.977465in}}%
\pgfpathlineto{\pgfqpoint{2.530494in}{0.961883in}}%
\pgfpathlineto{\pgfqpoint{2.543975in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{2.559277in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{2.601538in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{0.772564in}}%
\pgfpathlineto{\pgfqpoint{2.646721in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{2.676136in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{2.729777in}{0.617403in}}%
\pgfpathlineto{\pgfqpoint{2.746925in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{2.760098in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{2.770138in}{0.583132in}}%
\pgfpathlineto{\pgfqpoint{2.775834in}{0.581124in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455942in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{2.471995in}{1.127286in}}%
\pgfpathlineto{\pgfqpoint{2.495671in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{2.506973in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{2.519624in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{2.535960in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{2.550488in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{2.603167in}{0.856210in}}%
\pgfpathlineto{\pgfqpoint{2.627091in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.654928in}{0.751408in}}%
\pgfpathlineto{\pgfqpoint{2.685441in}{0.696803in}}%
\pgfpathlineto{\pgfqpoint{2.713119in}{0.651518in}}%
\pgfpathlineto{\pgfqpoint{2.734655in}{0.620247in}}%
\pgfpathlineto{\pgfqpoint{2.749704in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{2.762099in}{0.589907in}}%
\pgfpathlineto{\pgfqpoint{2.773025in}{0.582331in}}%
\pgfpathlineto{\pgfqpoint{2.774240in}{0.581682in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455942in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{1.127289in}}%
\pgfpathlineto{\pgfqpoint{2.495683in}{1.100430in}}%
\pgfpathlineto{\pgfqpoint{2.506374in}{1.085118in}}%
\pgfpathlineto{\pgfqpoint{2.518539in}{1.063505in}}%
\pgfpathlineto{\pgfqpoint{2.534446in}{1.030403in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{2.605505in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{0.798884in}}%
\pgfpathlineto{\pgfqpoint{2.659224in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{2.689365in}{0.690117in}}%
\pgfpathlineto{\pgfqpoint{2.716570in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{2.751862in}{0.599539in}}%
\pgfpathlineto{\pgfqpoint{2.764492in}{0.587987in}}%
\pgfpathlineto{\pgfqpoint{2.774242in}{0.581680in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147310in}{0.994868in}}%
\pgfpathlineto{\pgfqpoint{2.162577in}{0.980092in}}%
\pgfpathlineto{\pgfqpoint{2.184492in}{0.957096in}}%
\pgfpathlineto{\pgfqpoint{2.201017in}{0.942437in}}%
\pgfpathlineto{\pgfqpoint{2.221254in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{2.286754in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{2.367456in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{2.487958in}{0.743226in}}%
\pgfpathlineto{\pgfqpoint{2.568744in}{0.690946in}}%
\pgfpathlineto{\pgfqpoint{2.632168in}{0.652454in}}%
\pgfpathlineto{\pgfqpoint{2.685586in}{0.622459in}}%
\pgfpathlineto{\pgfqpoint{2.725726in}{0.602222in}}%
\pgfpathlineto{\pgfqpoint{2.753244in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{2.770026in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{2.774884in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521459in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{2.550144in}{1.474498in}}%
\pgfpathlineto{\pgfqpoint{2.558509in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{2.562800in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{2.566653in}{1.442814in}}%
\pgfpathlineto{\pgfqpoint{2.570505in}{1.421116in}}%
\pgfpathlineto{\pgfqpoint{2.573961in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.347470in}}%
\pgfpathlineto{\pgfqpoint{2.578773in}{1.288914in}}%
\pgfpathlineto{\pgfqpoint{2.584243in}{1.242418in}}%
\pgfpathlineto{\pgfqpoint{2.592993in}{1.188254in}}%
\pgfpathlineto{\pgfqpoint{2.608190in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{2.633080in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{2.654554in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{2.675679in}{0.813909in}}%
\pgfpathlineto{\pgfqpoint{2.696195in}{0.743330in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{0.684598in}}%
\pgfpathlineto{\pgfqpoint{2.731968in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{2.744539in}{0.613488in}}%
\pgfpathlineto{\pgfqpoint{2.754405in}{0.596908in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{0.587354in}}%
\pgfpathlineto{\pgfqpoint{2.770921in}{0.580580in}}%
\pgfpathlineto{\pgfqpoint{2.773221in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174122in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{2.190120in}{1.058974in}}%
\pgfpathlineto{\pgfqpoint{2.248716in}{0.995695in}}%
\pgfpathlineto{\pgfqpoint{2.317742in}{0.931925in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{0.862887in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{0.793703in}}%
\pgfpathlineto{\pgfqpoint{2.560389in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{2.624010in}{0.676979in}}%
\pgfpathlineto{\pgfqpoint{2.677325in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{2.716920in}{0.612413in}}%
\pgfpathlineto{\pgfqpoint{2.745828in}{0.595835in}}%
\pgfpathlineto{\pgfqpoint{2.764521in}{0.587505in}}%
\pgfpathlineto{\pgfqpoint{2.776024in}{0.584387in}}%
\pgfpathlineto{\pgfqpoint{2.777201in}{0.584237in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174123in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{2.189313in}{1.059895in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{0.994010in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{2.397910in}{0.861136in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{0.790990in}}%
\pgfpathlineto{\pgfqpoint{2.562675in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{2.625147in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{2.677234in}{0.638593in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{0.612480in}}%
\pgfpathlineto{\pgfqpoint{2.745727in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{2.764420in}{0.587542in}}%
\pgfpathlineto{\pgfqpoint{2.775932in}{0.584400in}}%
\pgfpathlineto{\pgfqpoint{2.777112in}{0.584247in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{2.058170in}{1.067285in}}%
\pgfpathlineto{\pgfqpoint{2.090027in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{2.112360in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{2.199093in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{2.292995in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{2.411021in}{0.795691in}}%
\pgfpathlineto{\pgfqpoint{2.493651in}{0.738976in}}%
\pgfpathlineto{\pgfqpoint{2.566883in}{0.691348in}}%
\pgfpathlineto{\pgfqpoint{2.631022in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{2.682941in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{2.722013in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{2.748929in}{0.591649in}}%
\pgfpathlineto{\pgfqpoint{2.766837in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{2.777561in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{2.778637in}{0.585030in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039791in}{1.084861in}}%
\pgfpathlineto{\pgfqpoint{2.058170in}{1.067289in}}%
\pgfpathlineto{\pgfqpoint{2.090914in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.113315in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{2.202173in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{0.880904in}}%
\pgfpathlineto{\pgfqpoint{2.411009in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{2.493638in}{0.738980in}}%
\pgfpathlineto{\pgfqpoint{2.566869in}{0.691353in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{0.652165in}}%
\pgfpathlineto{\pgfqpoint{2.682927in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{2.721998in}{0.603051in}}%
\pgfpathlineto{\pgfqpoint{2.748914in}{0.591654in}}%
\pgfpathlineto{\pgfqpoint{2.766822in}{0.586246in}}%
\pgfpathlineto{\pgfqpoint{2.777547in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{2.778623in}{0.585029in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116948in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.172948in}}%
\pgfpathlineto{\pgfqpoint{2.149120in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{2.177848in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{2.211961in}{1.078263in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.991133in}}%
\pgfpathlineto{\pgfqpoint{2.376894in}{0.914186in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{2.547840in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{0.696516in}}%
\pgfpathlineto{\pgfqpoint{2.676278in}{0.648453in}}%
\pgfpathlineto{\pgfqpoint{2.718539in}{0.616645in}}%
\pgfpathlineto{\pgfqpoint{2.747123in}{0.597691in}}%
\pgfpathlineto{\pgfqpoint{2.765126in}{0.588042in}}%
\pgfpathlineto{\pgfqpoint{2.775759in}{0.584105in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302334in}{1.496482in}}%
\pgfpathlineto{\pgfqpoint{2.320494in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{2.342628in}{1.454432in}}%
\pgfpathlineto{\pgfqpoint{2.352730in}{1.439528in}}%
\pgfpathlineto{\pgfqpoint{2.363372in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{1.388134in}}%
\pgfpathlineto{\pgfqpoint{2.390446in}{1.353313in}}%
\pgfpathlineto{\pgfqpoint{2.411212in}{1.290248in}}%
\pgfpathlineto{\pgfqpoint{2.429181in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{2.450123in}{1.183710in}}%
\pgfpathlineto{\pgfqpoint{2.479797in}{1.113417in}}%
\pgfpathlineto{\pgfqpoint{2.518717in}{1.027386in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{0.928898in}}%
\pgfpathlineto{\pgfqpoint{2.615679in}{0.829234in}}%
\pgfpathlineto{\pgfqpoint{2.659290in}{0.746939in}}%
\pgfpathlineto{\pgfqpoint{2.696131in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{2.723370in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{2.754889in}{0.597388in}}%
\pgfpathlineto{\pgfqpoint{2.767393in}{0.586389in}}%
\pgfpathlineto{\pgfqpoint{2.775152in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627810in}{1.365182in}}%
\pgfpathlineto{\pgfqpoint{2.647944in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{2.664794in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{2.671149in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.309152in}}%
\pgfpathlineto{\pgfqpoint{2.677214in}{1.292468in}}%
\pgfpathlineto{\pgfqpoint{2.679399in}{1.266265in}}%
\pgfpathlineto{\pgfqpoint{2.680644in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{2.679796in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{2.678680in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{2.680398in}{1.055476in}}%
\pgfpathlineto{\pgfqpoint{2.684998in}{0.995679in}}%
\pgfpathlineto{\pgfqpoint{2.692920in}{0.924047in}}%
\pgfpathlineto{\pgfqpoint{2.704730in}{0.838214in}}%
\pgfpathlineto{\pgfqpoint{2.719251in}{0.749157in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{0.678897in}}%
\pgfpathlineto{\pgfqpoint{2.743754in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{2.751892in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.758552in}{0.592409in}}%
\pgfpathlineto{\pgfqpoint{2.764818in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{2.769097in}{0.579092in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627810in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{2.645409in}{1.349010in}}%
\pgfpathlineto{\pgfqpoint{2.663092in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{2.669426in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{2.672541in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{2.675459in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{2.677703in}{1.267224in}}%
\pgfpathlineto{\pgfqpoint{2.679021in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{2.678309in}{1.174215in}}%
\pgfpathlineto{\pgfqpoint{2.677354in}{1.107667in}}%
\pgfpathlineto{\pgfqpoint{2.679172in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{2.684010in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{2.692276in}{0.923277in}}%
\pgfpathlineto{\pgfqpoint{2.704524in}{0.835945in}}%
\pgfpathlineto{\pgfqpoint{2.719303in}{0.746821in}}%
\pgfpathlineto{\pgfqpoint{2.733113in}{0.676542in}}%
\pgfpathlineto{\pgfqpoint{2.744286in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{2.752134in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{2.758938in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{2.765337in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{2.769685in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426150in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{2.464088in}{1.208834in}}%
\pgfpathlineto{\pgfqpoint{2.475007in}{1.193264in}}%
\pgfpathlineto{\pgfqpoint{2.486029in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{2.500677in}{1.142007in}}%
\pgfpathlineto{\pgfqpoint{2.515185in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{2.534023in}{1.051982in}}%
\pgfpathlineto{\pgfqpoint{2.559614in}{0.978188in}}%
\pgfpathlineto{\pgfqpoint{2.580083in}{0.926212in}}%
\pgfpathlineto{\pgfqpoint{2.606671in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{2.639495in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{2.674026in}{0.727309in}}%
\pgfpathlineto{\pgfqpoint{2.705296in}{0.670502in}}%
\pgfpathlineto{\pgfqpoint{2.729063in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{2.745812in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{2.759219in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{2.770269in}{0.584081in}}%
\pgfpathlineto{\pgfqpoint{2.775231in}{0.581015in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029742in}{0.866306in}}%
\pgfpathlineto{\pgfqpoint{2.064274in}{0.836593in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{0.827753in}}%
\pgfpathlineto{\pgfqpoint{2.104234in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{2.168867in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{2.258958in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{2.458688in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{2.539023in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{2.609416in}{0.620555in}}%
\pgfpathlineto{\pgfqpoint{2.668319in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{2.714340in}{0.592290in}}%
\pgfpathlineto{\pgfqpoint{2.746211in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{2.766077in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{2.774264in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029742in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.065256in}{0.836026in}}%
\pgfpathlineto{\pgfqpoint{2.081571in}{0.827291in}}%
\pgfpathlineto{\pgfqpoint{2.107442in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{2.174140in}{0.789018in}}%
\pgfpathlineto{\pgfqpoint{2.255534in}{0.754936in}}%
\pgfpathlineto{\pgfqpoint{2.460771in}{0.671752in}}%
\pgfpathlineto{\pgfqpoint{2.539951in}{0.643265in}}%
\pgfpathlineto{\pgfqpoint{2.610331in}{0.620254in}}%
\pgfpathlineto{\pgfqpoint{2.669219in}{0.603218in}}%
\pgfpathlineto{\pgfqpoint{2.715224in}{0.592095in}}%
\pgfpathlineto{\pgfqpoint{2.747073in}{0.586526in}}%
\pgfpathlineto{\pgfqpoint{2.766887in}{0.585102in}}%
\pgfpathlineto{\pgfqpoint{2.774031in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141314in}{1.018337in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{1.004314in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{0.969751in}}%
\pgfpathlineto{\pgfqpoint{2.199726in}{0.958320in}}%
\pgfpathlineto{\pgfqpoint{2.228326in}{0.937935in}}%
\pgfpathlineto{\pgfqpoint{2.282964in}{0.898211in}}%
\pgfpathlineto{\pgfqpoint{2.366059in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{2.460968in}{0.769801in}}%
\pgfpathlineto{\pgfqpoint{2.553899in}{0.706839in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{2.679208in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{2.752719in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{2.769738in}{0.585713in}}%
\pgfpathlineto{\pgfqpoint{2.773491in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173723in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{2.188714in}{1.306359in}}%
\pgfpathlineto{\pgfqpoint{2.207486in}{1.283648in}}%
\pgfpathlineto{\pgfqpoint{2.233496in}{1.248825in}}%
\pgfpathlineto{\pgfqpoint{2.284371in}{1.176275in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{2.445739in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{2.511563in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{2.578018in}{0.783472in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.714933in}}%
\pgfpathlineto{\pgfqpoint{2.683371in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{2.718908in}{0.625849in}}%
\pgfpathlineto{\pgfqpoint{2.742760in}{0.604337in}}%
\pgfpathlineto{\pgfqpoint{2.760073in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{2.773604in}{0.584220in}}%
\pgfpathlineto{\pgfqpoint{2.777434in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173723in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{2.188717in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{1.283653in}}%
\pgfpathlineto{\pgfqpoint{2.233505in}{1.248834in}}%
\pgfpathlineto{\pgfqpoint{2.284378in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{2.380313in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{2.445737in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{2.510565in}{0.867129in}}%
\pgfpathlineto{\pgfqpoint{2.576965in}{0.784751in}}%
\pgfpathlineto{\pgfqpoint{2.634948in}{0.716205in}}%
\pgfpathlineto{\pgfqpoint{2.683366in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{2.718902in}{0.625855in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{0.604343in}}%
\pgfpathlineto{\pgfqpoint{2.760066in}{0.591554in}}%
\pgfpathlineto{\pgfqpoint{2.773597in}{0.584223in}}%
\pgfpathlineto{\pgfqpoint{2.777428in}{0.582796in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973334in}{0.958641in}}%
\pgfpathlineto{\pgfqpoint{1.991855in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{2.020876in}{0.918771in}}%
\pgfpathlineto{\pgfqpoint{2.039715in}{0.908810in}}%
\pgfpathlineto{\pgfqpoint{2.108261in}{0.874258in}}%
\pgfpathlineto{\pgfqpoint{2.203196in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{2.406469in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{2.489961in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{2.567405in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{2.635814in}{0.624365in}}%
\pgfpathlineto{\pgfqpoint{2.691074in}{0.604703in}}%
\pgfpathlineto{\pgfqpoint{2.731633in}{0.592491in}}%
\pgfpathlineto{\pgfqpoint{2.757227in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{2.772383in}{0.585426in}}%
\pgfpathlineto{\pgfqpoint{2.775586in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132030in}{0.922199in}}%
\pgfpathlineto{\pgfqpoint{2.147351in}{0.907314in}}%
\pgfpathlineto{\pgfqpoint{2.161857in}{0.892660in}}%
\pgfpathlineto{\pgfqpoint{2.177875in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{2.193258in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{2.524451in}{0.688088in}}%
\pgfpathlineto{\pgfqpoint{2.596278in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{2.658270in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{2.708425in}{0.603660in}}%
\pgfpathlineto{\pgfqpoint{2.743716in}{0.591492in}}%
\pgfpathlineto{\pgfqpoint{2.764917in}{0.586198in}}%
\pgfpathlineto{\pgfqpoint{2.773236in}{0.585202in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132030in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.177875in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.193258in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{2.524466in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{2.658287in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{2.708443in}{0.603653in}}%
\pgfpathlineto{\pgfqpoint{2.743734in}{0.591486in}}%
\pgfpathlineto{\pgfqpoint{2.764935in}{0.586195in}}%
\pgfpathlineto{\pgfqpoint{2.773252in}{0.585201in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356793in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{2.383103in}{1.219005in}}%
\pgfpathlineto{\pgfqpoint{2.396781in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{2.406698in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{2.418902in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{2.433185in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{2.448531in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{2.473100in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{2.495197in}{0.992135in}}%
\pgfpathlineto{\pgfqpoint{2.523151in}{0.938801in}}%
\pgfpathlineto{\pgfqpoint{2.560219in}{0.872678in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{0.797728in}}%
\pgfpathlineto{\pgfqpoint{2.646863in}{0.730866in}}%
\pgfpathlineto{\pgfqpoint{2.682486in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{2.711995in}{0.638981in}}%
\pgfpathlineto{\pgfqpoint{2.733440in}{0.613646in}}%
\pgfpathlineto{\pgfqpoint{2.749201in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{2.762391in}{0.588031in}}%
\pgfpathlineto{\pgfqpoint{2.773075in}{0.582624in}}%
\pgfpathlineto{\pgfqpoint{2.777783in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439873in}{1.120448in}}%
\pgfpathlineto{\pgfqpoint{2.455155in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.474053in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{2.495237in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{2.515829in}{1.021245in}}%
\pgfpathlineto{\pgfqpoint{2.536056in}{0.985549in}}%
\pgfpathlineto{\pgfqpoint{2.560536in}{0.937264in}}%
\pgfpathlineto{\pgfqpoint{2.643158in}{0.769167in}}%
\pgfpathlineto{\pgfqpoint{2.674189in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{2.702817in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{2.726509in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{2.744296in}{0.609655in}}%
\pgfpathlineto{\pgfqpoint{2.758139in}{0.595265in}}%
\pgfpathlineto{\pgfqpoint{2.770349in}{0.585382in}}%
\pgfpathlineto{\pgfqpoint{2.775103in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439873in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{2.454354in}{1.106799in}}%
\pgfpathlineto{\pgfqpoint{2.471710in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{2.493761in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{2.514417in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{2.534717in}{0.987960in}}%
\pgfpathlineto{\pgfqpoint{2.558605in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{2.648536in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{2.680071in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{2.708321in}{0.658493in}}%
\pgfpathlineto{\pgfqpoint{2.730556in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{2.761795in}{0.591998in}}%
\pgfpathlineto{\pgfqpoint{2.773958in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{2.775124in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434600in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{2.454592in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{1.165460in}}%
\pgfpathlineto{\pgfqpoint{2.479677in}{1.153469in}}%
\pgfpathlineto{\pgfqpoint{2.489545in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{2.501902in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{2.512839in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{2.540083in}{0.987220in}}%
\pgfpathlineto{\pgfqpoint{2.558752in}{0.940491in}}%
\pgfpathlineto{\pgfqpoint{2.581524in}{0.889760in}}%
\pgfpathlineto{\pgfqpoint{2.611116in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{2.645775in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{2.679441in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{2.707466in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{2.729536in}{0.623557in}}%
\pgfpathlineto{\pgfqpoint{2.745390in}{0.603760in}}%
\pgfpathlineto{\pgfqpoint{2.757375in}{0.591862in}}%
\pgfpathlineto{\pgfqpoint{2.767505in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{2.775835in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434600in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{2.454583in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{2.471663in}{1.165420in}}%
\pgfpathlineto{\pgfqpoint{2.479640in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{2.501877in}{1.103848in}}%
\pgfpathlineto{\pgfqpoint{2.512822in}{1.071608in}}%
\pgfpathlineto{\pgfqpoint{2.540095in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{2.558772in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{2.581548in}{0.889708in}}%
\pgfpathlineto{\pgfqpoint{2.611145in}{0.828884in}}%
\pgfpathlineto{\pgfqpoint{2.645809in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{2.679478in}{0.702040in}}%
\pgfpathlineto{\pgfqpoint{2.707508in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{2.729584in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{2.745444in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{2.757437in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{2.767573in}{0.584474in}}%
\pgfpathlineto{\pgfqpoint{2.775905in}{0.580557in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553646in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{2.581845in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{1.418472in}}%
\pgfpathlineto{\pgfqpoint{2.595375in}{1.409880in}}%
\pgfpathlineto{\pgfqpoint{2.598887in}{1.397094in}}%
\pgfpathlineto{\pgfqpoint{2.602347in}{1.375938in}}%
\pgfpathlineto{\pgfqpoint{2.605368in}{1.342293in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{1.304041in}}%
\pgfpathlineto{\pgfqpoint{2.608666in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{1.188183in}}%
\pgfpathlineto{\pgfqpoint{2.621010in}{1.133271in}}%
\pgfpathlineto{\pgfqpoint{2.634183in}{1.055800in}}%
\pgfpathlineto{\pgfqpoint{2.655232in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{2.693815in}{0.774961in}}%
\pgfpathlineto{\pgfqpoint{2.712171in}{0.708431in}}%
\pgfpathlineto{\pgfqpoint{2.728547in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.741464in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{2.751233in}{0.602801in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{0.591130in}}%
\pgfpathlineto{\pgfqpoint{2.766784in}{0.583096in}}%
\pgfpathlineto{\pgfqpoint{2.772361in}{0.579208in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878850in}{1.295568in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{1.280236in}}%
\pgfpathlineto{\pgfqpoint{1.939980in}{1.229908in}}%
\pgfpathlineto{\pgfqpoint{1.984069in}{1.190148in}}%
\pgfpathlineto{\pgfqpoint{2.083252in}{1.102299in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{0.998538in}}%
\pgfpathlineto{\pgfqpoint{2.309001in}{0.912208in}}%
\pgfpathlineto{\pgfqpoint{2.406516in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{2.498446in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{2.579877in}{0.703531in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{0.655587in}}%
\pgfpathlineto{\pgfqpoint{2.701144in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{2.736913in}{0.600664in}}%
\pgfpathlineto{\pgfqpoint{2.759262in}{0.589962in}}%
\pgfpathlineto{\pgfqpoint{2.774201in}{0.585092in}}%
\pgfpathlineto{\pgfqpoint{2.776700in}{0.584666in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227905in}{1.276562in}}%
\pgfpathlineto{\pgfqpoint{2.244505in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{2.273118in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{2.292944in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{2.317369in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{2.345991in}{1.123431in}}%
\pgfpathlineto{\pgfqpoint{2.406192in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{2.501164in}{0.890856in}}%
\pgfpathlineto{\pgfqpoint{2.560235in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{2.614509in}{0.743177in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{0.686165in}}%
\pgfpathlineto{\pgfqpoint{2.700150in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{2.728561in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{2.748522in}{0.598404in}}%
\pgfpathlineto{\pgfqpoint{2.763646in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{2.775222in}{0.583121in}}%
\pgfpathlineto{\pgfqpoint{2.777677in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227905in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{2.244501in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{2.273111in}{1.229437in}}%
\pgfpathlineto{\pgfqpoint{2.292936in}{1.204128in}}%
\pgfpathlineto{\pgfqpoint{2.317361in}{1.169189in}}%
\pgfpathlineto{\pgfqpoint{2.345984in}{1.123413in}}%
\pgfpathlineto{\pgfqpoint{2.406191in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{2.448903in}{0.964000in}}%
\pgfpathlineto{\pgfqpoint{2.501166in}{0.890843in}}%
\pgfpathlineto{\pgfqpoint{2.560238in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{2.614512in}{0.743167in}}%
\pgfpathlineto{\pgfqpoint{2.662132in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{2.700154in}{0.643881in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{0.615417in}}%
\pgfpathlineto{\pgfqpoint{2.748527in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.763651in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{2.775226in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{2.777682in}{0.582396in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291975in}{1.211602in}}%
\pgfpathlineto{\pgfqpoint{2.307884in}{1.196546in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.140033in}}%
\pgfpathlineto{\pgfqpoint{2.380987in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{2.409631in}{1.057141in}}%
\pgfpathlineto{\pgfqpoint{2.488623in}{0.930650in}}%
\pgfpathlineto{\pgfqpoint{2.535178in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{2.585048in}{0.792832in}}%
\pgfpathlineto{\pgfqpoint{2.634356in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{2.677741in}{0.674149in}}%
\pgfpathlineto{\pgfqpoint{2.712281in}{0.634649in}}%
\pgfpathlineto{\pgfqpoint{2.736912in}{0.609603in}}%
\pgfpathlineto{\pgfqpoint{2.753831in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{2.767996in}{0.586071in}}%
\pgfpathlineto{\pgfqpoint{2.776948in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698556in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{1.715920in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{1.729009in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{1.746179in}{1.065008in}}%
\pgfpathlineto{\pgfqpoint{1.765898in}{1.054176in}}%
\pgfpathlineto{\pgfqpoint{1.828873in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{1.942864in}{0.958702in}}%
\pgfpathlineto{\pgfqpoint{2.134536in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{2.236674in}{0.803811in}}%
\pgfpathlineto{\pgfqpoint{2.347024in}{0.750212in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.703661in}}%
\pgfpathlineto{\pgfqpoint{2.539523in}{0.663706in}}%
\pgfpathlineto{\pgfqpoint{2.616605in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{2.678676in}{0.609636in}}%
\pgfpathlineto{\pgfqpoint{2.724251in}{0.595094in}}%
\pgfpathlineto{\pgfqpoint{2.753176in}{0.587928in}}%
\pgfpathlineto{\pgfqpoint{2.770197in}{0.585655in}}%
\pgfpathlineto{\pgfqpoint{2.776832in}{0.585921in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559160in}{1.049926in}}%
\pgfpathlineto{\pgfqpoint{2.584465in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.012229in}}%
\pgfpathlineto{\pgfqpoint{2.604061in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{2.611043in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{2.619508in}{0.961055in}}%
\pgfpathlineto{\pgfqpoint{2.628833in}{0.926606in}}%
\pgfpathlineto{\pgfqpoint{2.638858in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{2.650372in}{0.828326in}}%
\pgfpathlineto{\pgfqpoint{2.661832in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{2.675527in}{0.751860in}}%
\pgfpathlineto{\pgfqpoint{2.694801in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{2.715256in}{0.660826in}}%
\pgfpathlineto{\pgfqpoint{2.732824in}{0.627700in}}%
\pgfpathlineto{\pgfqpoint{2.747300in}{0.604810in}}%
\pgfpathlineto{\pgfqpoint{2.757553in}{0.592166in}}%
\pgfpathlineto{\pgfqpoint{2.766608in}{0.584101in}}%
\pgfpathlineto{\pgfqpoint{2.773258in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559160in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{2.580279in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{2.595843in}{1.013486in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{1.003155in}}%
\pgfpathlineto{\pgfqpoint{2.609465in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{2.618000in}{0.962113in}}%
\pgfpathlineto{\pgfqpoint{2.627390in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{2.637750in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{2.649210in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{2.660798in}{0.791320in}}%
\pgfpathlineto{\pgfqpoint{2.675038in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{2.694974in}{0.703624in}}%
\pgfpathlineto{\pgfqpoint{2.715596in}{0.659701in}}%
\pgfpathlineto{\pgfqpoint{2.733309in}{0.626640in}}%
\pgfpathlineto{\pgfqpoint{2.747913in}{0.603840in}}%
\pgfpathlineto{\pgfqpoint{2.758306in}{0.591324in}}%
\pgfpathlineto{\pgfqpoint{2.767494in}{0.583463in}}%
\pgfpathlineto{\pgfqpoint{2.773061in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941433in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{1.957310in}{1.104221in}}%
\pgfpathlineto{\pgfqpoint{1.976615in}{1.084267in}}%
\pgfpathlineto{\pgfqpoint{1.994838in}{1.068219in}}%
\pgfpathlineto{\pgfqpoint{2.016006in}{1.053261in}}%
\pgfpathlineto{\pgfqpoint{2.080399in}{1.008121in}}%
\pgfpathlineto{\pgfqpoint{2.161256in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{2.334567in}{0.832214in}}%
\pgfpathlineto{\pgfqpoint{2.429817in}{0.770017in}}%
\pgfpathlineto{\pgfqpoint{2.514052in}{0.717615in}}%
\pgfpathlineto{\pgfqpoint{2.593717in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{2.659066in}{0.634518in}}%
\pgfpathlineto{\pgfqpoint{2.709409in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{2.742891in}{0.594340in}}%
\pgfpathlineto{\pgfqpoint{2.764281in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{2.775664in}{0.585084in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941434in}{1.119743in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.105136in}}%
\pgfpathlineto{\pgfqpoint{1.976614in}{1.084310in}}%
\pgfpathlineto{\pgfqpoint{1.994842in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{2.016012in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{1.008210in}}%
\pgfpathlineto{\pgfqpoint{2.161225in}{0.951031in}}%
\pgfpathlineto{\pgfqpoint{2.334505in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{2.429743in}{0.770097in}}%
\pgfpathlineto{\pgfqpoint{2.513971in}{0.717689in}}%
\pgfpathlineto{\pgfqpoint{2.593630in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.658975in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{2.709316in}{0.609115in}}%
\pgfpathlineto{\pgfqpoint{2.744141in}{0.593853in}}%
\pgfpathlineto{\pgfqpoint{2.764189in}{0.587149in}}%
\pgfpathlineto{\pgfqpoint{2.775581in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309086in}{0.998352in}}%
\pgfpathlineto{\pgfqpoint{2.324402in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{2.348352in}{0.954689in}}%
\pgfpathlineto{\pgfqpoint{2.371484in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{2.461461in}{0.837163in}}%
\pgfpathlineto{\pgfqpoint{2.523874in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{2.587646in}{0.721098in}}%
\pgfpathlineto{\pgfqpoint{2.648764in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{2.696885in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{2.730675in}{0.606552in}}%
\pgfpathlineto{\pgfqpoint{2.754015in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{2.769778in}{0.585172in}}%
\pgfpathlineto{\pgfqpoint{2.774822in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594136in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{2.615024in}{1.362708in}}%
\pgfpathlineto{\pgfqpoint{2.631082in}{1.345061in}}%
\pgfpathlineto{\pgfqpoint{2.637471in}{1.335037in}}%
\pgfpathlineto{\pgfqpoint{2.641029in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{1.306260in}}%
\pgfpathlineto{\pgfqpoint{2.647946in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{2.650402in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{2.651165in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{2.652449in}{1.128615in}}%
\pgfpathlineto{\pgfqpoint{2.656157in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{2.663183in}{1.017507in}}%
\pgfpathlineto{\pgfqpoint{2.673971in}{0.945601in}}%
\pgfpathlineto{\pgfqpoint{2.689625in}{0.856908in}}%
\pgfpathlineto{\pgfqpoint{2.707837in}{0.766407in}}%
\pgfpathlineto{\pgfqpoint{2.724801in}{0.692847in}}%
\pgfpathlineto{\pgfqpoint{2.738844in}{0.641145in}}%
\pgfpathlineto{\pgfqpoint{2.748585in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{2.755956in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{2.762959in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{2.770566in}{0.579015in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594136in}{1.381769in}}%
\pgfpathlineto{\pgfqpoint{2.611685in}{1.365661in}}%
\pgfpathlineto{\pgfqpoint{2.629392in}{1.346304in}}%
\pgfpathlineto{\pgfqpoint{2.635779in}{1.336224in}}%
\pgfpathlineto{\pgfqpoint{2.639309in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{2.643010in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{2.646343in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{2.648868in}{1.235184in}}%
\pgfpathlineto{\pgfqpoint{2.649770in}{1.174185in}}%
\pgfpathlineto{\pgfqpoint{2.651202in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{2.655059in}{1.078463in}}%
\pgfpathlineto{\pgfqpoint{2.662230in}{1.018170in}}%
\pgfpathlineto{\pgfqpoint{2.673390in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{2.689514in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{2.707959in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{2.724761in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{2.738478in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{2.748206in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{2.756285in}{0.596313in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{2.769928in}{0.579559in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218362in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{2.238053in}{1.309621in}}%
\pgfpathlineto{\pgfqpoint{2.261048in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.266112in}}%
\pgfpathlineto{\pgfqpoint{2.294501in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{2.367963in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{1.051396in}}%
\pgfpathlineto{\pgfqpoint{2.445393in}{0.981993in}}%
\pgfpathlineto{\pgfqpoint{2.501005in}{0.900528in}}%
\pgfpathlineto{\pgfqpoint{2.559300in}{0.818970in}}%
\pgfpathlineto{\pgfqpoint{2.610304in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{2.655511in}{0.694912in}}%
\pgfpathlineto{\pgfqpoint{2.693141in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{2.722225in}{0.620889in}}%
\pgfpathlineto{\pgfqpoint{2.742727in}{0.602308in}}%
\pgfpathlineto{\pgfqpoint{2.757916in}{0.591218in}}%
\pgfpathlineto{\pgfqpoint{2.770325in}{0.584697in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{0.582066in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464472in}{1.590100in}}%
\pgfpathlineto{\pgfqpoint{2.484195in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{2.501714in}{1.552953in}}%
\pgfpathlineto{\pgfqpoint{2.508230in}{1.542851in}}%
\pgfpathlineto{\pgfqpoint{2.512929in}{1.530923in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{2.525270in}{1.473884in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{1.433374in}}%
\pgfpathlineto{\pgfqpoint{2.544182in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{2.553419in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{2.568017in}{1.200320in}}%
\pgfpathlineto{\pgfqpoint{2.590519in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{0.991727in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{0.883642in}}%
\pgfpathlineto{\pgfqpoint{2.679891in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.705491in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{2.726224in}{0.656802in}}%
\pgfpathlineto{\pgfqpoint{2.740804in}{0.623279in}}%
\pgfpathlineto{\pgfqpoint{2.751969in}{0.602915in}}%
\pgfpathlineto{\pgfqpoint{2.760771in}{0.590951in}}%
\pgfpathlineto{\pgfqpoint{2.770032in}{0.582061in}}%
\pgfpathlineto{\pgfqpoint{2.773749in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360461in}{1.000104in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.982431in}}%
\pgfpathlineto{\pgfqpoint{2.412208in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{2.457500in}{0.893661in}}%
\pgfpathlineto{\pgfqpoint{2.533830in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.583828in}{0.746790in}}%
\pgfpathlineto{\pgfqpoint{2.632133in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{2.676151in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{0.622392in}}%
\pgfpathlineto{\pgfqpoint{2.736630in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{2.755557in}{0.591397in}}%
\pgfpathlineto{\pgfqpoint{2.769103in}{0.585208in}}%
\pgfpathlineto{\pgfqpoint{2.778617in}{0.582893in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360462in}{1.000105in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{2.412211in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{2.457498in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{2.583808in}{0.746830in}}%
\pgfpathlineto{\pgfqpoint{2.632108in}{0.696575in}}%
\pgfpathlineto{\pgfqpoint{2.676122in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{0.622422in}}%
\pgfpathlineto{\pgfqpoint{2.736596in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{2.755521in}{0.591417in}}%
\pgfpathlineto{\pgfqpoint{2.769065in}{0.585220in}}%
\pgfpathlineto{\pgfqpoint{2.778583in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367625in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{2.382115in}{1.115473in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{2.414027in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{2.533917in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{2.583772in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{2.633297in}{0.739779in}}%
\pgfpathlineto{\pgfqpoint{2.678785in}{0.680460in}}%
\pgfpathlineto{\pgfqpoint{2.713949in}{0.638027in}}%
\pgfpathlineto{\pgfqpoint{2.738573in}{0.611450in}}%
\pgfpathlineto{\pgfqpoint{2.756150in}{0.595428in}}%
\pgfpathlineto{\pgfqpoint{2.770501in}{0.585249in}}%
\pgfpathlineto{\pgfqpoint{2.775535in}{0.582623in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367625in}{1.129256in}}%
\pgfpathlineto{\pgfqpoint{2.382118in}{1.115473in}}%
\pgfpathlineto{\pgfqpoint{2.395100in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{2.414011in}{1.070105in}}%
\pgfpathlineto{\pgfqpoint{2.532145in}{0.883628in}}%
\pgfpathlineto{\pgfqpoint{2.581875in}{0.810984in}}%
\pgfpathlineto{\pgfqpoint{2.631280in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{2.676645in}{0.683136in}}%
\pgfpathlineto{\pgfqpoint{2.711679in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{0.612664in}}%
\pgfpathlineto{\pgfqpoint{2.756147in}{0.595428in}}%
\pgfpathlineto{\pgfqpoint{2.770500in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{2.775534in}{0.582624in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836433in}{1.068950in}}%
\pgfpathlineto{\pgfqpoint{1.881996in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{1.902106in}{1.017405in}}%
\pgfpathlineto{\pgfqpoint{1.985203in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{2.106233in}{0.899947in}}%
\pgfpathlineto{\pgfqpoint{2.258324in}{0.813901in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{0.762407in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{0.714943in}}%
\pgfpathlineto{\pgfqpoint{2.534285in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{2.608039in}{0.640446in}}%
\pgfpathlineto{\pgfqpoint{2.668744in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{2.714810in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{2.745949in}{0.589713in}}%
\pgfpathlineto{\pgfqpoint{2.765533in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{2.776820in}{0.585752in}}%
\pgfpathlineto{\pgfqpoint{2.777830in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552734in}{1.315939in}}%
\pgfpathlineto{\pgfqpoint{2.574444in}{1.296160in}}%
\pgfpathlineto{\pgfqpoint{2.589715in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{2.596044in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{1.257717in}}%
\pgfpathlineto{\pgfqpoint{2.605404in}{1.237065in}}%
\pgfpathlineto{\pgfqpoint{2.610946in}{1.203248in}}%
\pgfpathlineto{\pgfqpoint{2.615276in}{1.163180in}}%
\pgfpathlineto{\pgfqpoint{2.625347in}{1.056360in}}%
\pgfpathlineto{\pgfqpoint{2.633089in}{1.009582in}}%
\pgfpathlineto{\pgfqpoint{2.645893in}{0.947582in}}%
\pgfpathlineto{\pgfqpoint{2.664109in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{2.686954in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{2.708916in}{0.713119in}}%
\pgfpathlineto{\pgfqpoint{2.727444in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{2.741291in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{2.751398in}{0.602860in}}%
\pgfpathlineto{\pgfqpoint{2.759858in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{2.768227in}{0.582010in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552735in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{2.571101in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{2.588044in}{1.280790in}}%
\pgfpathlineto{\pgfqpoint{2.594414in}{1.270738in}}%
\pgfpathlineto{\pgfqpoint{2.598825in}{1.258818in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{1.237046in}}%
\pgfpathlineto{\pgfqpoint{2.609647in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{2.613988in}{1.162836in}}%
\pgfpathlineto{\pgfqpoint{2.623748in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{1.012868in}}%
\pgfpathlineto{\pgfqpoint{2.644472in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{2.662705in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{2.685944in}{0.788942in}}%
\pgfpathlineto{\pgfqpoint{2.707926in}{0.715459in}}%
\pgfpathlineto{\pgfqpoint{2.726937in}{0.659155in}}%
\pgfpathlineto{\pgfqpoint{2.741385in}{0.622733in}}%
\pgfpathlineto{\pgfqpoint{2.751566in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{2.760095in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{2.768521in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{2.772017in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171079in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{2.192722in}{1.123113in}}%
\pgfpathlineto{\pgfqpoint{2.230300in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{0.883179in}}%
\pgfpathlineto{\pgfqpoint{2.478785in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{2.544309in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{2.604612in}{0.702646in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{2.697383in}{0.627070in}}%
\pgfpathlineto{\pgfqpoint{2.728141in}{0.605809in}}%
\pgfpathlineto{\pgfqpoint{2.749578in}{0.593413in}}%
\pgfpathlineto{\pgfqpoint{2.765600in}{0.586569in}}%
\pgfpathlineto{\pgfqpoint{2.776422in}{0.584040in}}%
\pgfpathlineto{\pgfqpoint{2.780794in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931544in}{1.107888in}}%
\pgfpathlineto{\pgfqpoint{1.952350in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{1.998502in}{1.049432in}}%
\pgfpathlineto{\pgfqpoint{2.115696in}{0.967019in}}%
\pgfpathlineto{\pgfqpoint{2.252942in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{2.441202in}{0.752231in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{0.702640in}}%
\pgfpathlineto{\pgfqpoint{2.597125in}{0.661764in}}%
\pgfpathlineto{\pgfqpoint{2.657537in}{0.630205in}}%
\pgfpathlineto{\pgfqpoint{2.705079in}{0.607712in}}%
\pgfpathlineto{\pgfqpoint{2.739286in}{0.593860in}}%
\pgfpathlineto{\pgfqpoint{2.760867in}{0.587318in}}%
\pgfpathlineto{\pgfqpoint{2.774231in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.779596in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931544in}{1.107888in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{1.976863in}{1.066137in}}%
\pgfpathlineto{\pgfqpoint{1.998505in}{1.049452in}}%
\pgfpathlineto{\pgfqpoint{2.116749in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{2.257364in}{0.870575in}}%
\pgfpathlineto{\pgfqpoint{2.361063in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{2.447072in}{0.748657in}}%
\pgfpathlineto{\pgfqpoint{2.530384in}{0.699178in}}%
\pgfpathlineto{\pgfqpoint{2.602009in}{0.659124in}}%
\pgfpathlineto{\pgfqpoint{2.662499in}{0.627742in}}%
\pgfpathlineto{\pgfqpoint{2.708850in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{2.741820in}{0.592969in}}%
\pgfpathlineto{\pgfqpoint{2.762109in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{2.775347in}{0.585297in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265404in}{0.965038in}}%
\pgfpathlineto{\pgfqpoint{2.283228in}{0.948094in}}%
\pgfpathlineto{\pgfqpoint{2.334505in}{0.897410in}}%
\pgfpathlineto{\pgfqpoint{2.384357in}{0.854204in}}%
\pgfpathlineto{\pgfqpoint{2.450216in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{2.527878in}{0.739234in}}%
\pgfpathlineto{\pgfqpoint{2.601055in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{2.655091in}{0.647148in}}%
\pgfpathlineto{\pgfqpoint{2.698992in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{2.732019in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{2.754620in}{0.590150in}}%
\pgfpathlineto{\pgfqpoint{2.769673in}{0.585474in}}%
\pgfpathlineto{\pgfqpoint{2.777843in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658073in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{2.693223in}{1.015936in}}%
\pgfpathlineto{\pgfqpoint{2.697642in}{1.008745in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{2.703473in}{0.982507in}}%
\pgfpathlineto{\pgfqpoint{2.705089in}{0.957330in}}%
\pgfpathlineto{\pgfqpoint{2.704974in}{0.923459in}}%
\pgfpathlineto{\pgfqpoint{2.703147in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{2.705852in}{0.807142in}}%
\pgfpathlineto{\pgfqpoint{2.710916in}{0.767666in}}%
\pgfpathlineto{\pgfqpoint{2.720042in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{2.731316in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{2.741579in}{0.627780in}}%
\pgfpathlineto{\pgfqpoint{2.750360in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{2.757320in}{0.590906in}}%
\pgfpathlineto{\pgfqpoint{2.763349in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{2.770085in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{2.770991in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658073in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{2.689955in}{1.018765in}}%
\pgfpathlineto{\pgfqpoint{2.696290in}{1.010294in}}%
\pgfpathlineto{\pgfqpoint{2.699578in}{1.001800in}}%
\pgfpathlineto{\pgfqpoint{2.702626in}{0.986793in}}%
\pgfpathlineto{\pgfqpoint{2.704575in}{0.965504in}}%
\pgfpathlineto{\pgfqpoint{2.705178in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{2.703467in}{0.887812in}}%
\pgfpathlineto{\pgfqpoint{2.703036in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{2.705268in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{2.709915in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{2.718465in}{0.723553in}}%
\pgfpathlineto{\pgfqpoint{2.729298in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{2.739638in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.748617in}{0.607948in}}%
\pgfpathlineto{\pgfqpoint{2.755516in}{0.593758in}}%
\pgfpathlineto{\pgfqpoint{2.761716in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{2.768114in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{2.771703in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242628in}{1.463868in}}%
\pgfpathlineto{\pgfqpoint{2.258309in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{2.282414in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{2.296302in}{1.401968in}}%
\pgfpathlineto{\pgfqpoint{2.311970in}{1.376231in}}%
\pgfpathlineto{\pgfqpoint{2.329537in}{1.343191in}}%
\pgfpathlineto{\pgfqpoint{2.348649in}{1.301875in}}%
\pgfpathlineto{\pgfqpoint{2.412959in}{1.159276in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{2.495096in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{2.548768in}{0.907064in}}%
\pgfpathlineto{\pgfqpoint{2.604487in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{2.653237in}{0.734136in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{2.722229in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{2.742062in}{0.609729in}}%
\pgfpathlineto{\pgfqpoint{2.756615in}{0.595270in}}%
\pgfpathlineto{\pgfqpoint{2.769689in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{2.776194in}{0.581815in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{2.696268in}{1.110250in}}%
\pgfpathlineto{\pgfqpoint{2.703929in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{2.707579in}{1.092737in}}%
\pgfpathlineto{\pgfqpoint{2.710016in}{1.081488in}}%
\pgfpathlineto{\pgfqpoint{2.711969in}{1.061026in}}%
\pgfpathlineto{\pgfqpoint{2.712433in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{2.710839in}{0.989454in}}%
\pgfpathlineto{\pgfqpoint{2.706992in}{0.912940in}}%
\pgfpathlineto{\pgfqpoint{2.708176in}{0.870956in}}%
\pgfpathlineto{\pgfqpoint{2.711628in}{0.826873in}}%
\pgfpathlineto{\pgfqpoint{2.718334in}{0.769970in}}%
\pgfpathlineto{\pgfqpoint{2.728141in}{0.706681in}}%
\pgfpathlineto{\pgfqpoint{2.738656in}{0.652979in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{2.754444in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{2.760428in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{2.766104in}{0.580866in}}%
\pgfpathlineto{\pgfqpoint{2.767984in}{0.579302in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665963in}{1.137591in}}%
\pgfpathlineto{\pgfqpoint{2.690895in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{2.701543in}{1.103181in}}%
\pgfpathlineto{\pgfqpoint{2.706002in}{1.095388in}}%
\pgfpathlineto{\pgfqpoint{2.708674in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{2.711139in}{1.067771in}}%
\pgfpathlineto{\pgfqpoint{2.712197in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{2.711522in}{1.003704in}}%
\pgfpathlineto{\pgfqpoint{2.707350in}{0.893175in}}%
\pgfpathlineto{\pgfqpoint{2.709626in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{2.715011in}{0.795684in}}%
\pgfpathlineto{\pgfqpoint{2.723355in}{0.735510in}}%
\pgfpathlineto{\pgfqpoint{2.733295in}{0.678676in}}%
\pgfpathlineto{\pgfqpoint{2.743021in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{0.606601in}}%
\pgfpathlineto{\pgfqpoint{2.757799in}{0.591672in}}%
\pgfpathlineto{\pgfqpoint{2.763517in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{2.768013in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385483in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{2.405941in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{2.421092in}{1.352836in}}%
\pgfpathlineto{\pgfqpoint{2.428139in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{2.436182in}{1.325040in}}%
\pgfpathlineto{\pgfqpoint{2.445872in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{2.455540in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{2.487588in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{2.504959in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{2.531817in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{2.570347in}{0.940506in}}%
\pgfpathlineto{\pgfqpoint{2.610764in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{2.647795in}{0.772621in}}%
\pgfpathlineto{\pgfqpoint{2.679850in}{0.710478in}}%
\pgfpathlineto{\pgfqpoint{2.707876in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{2.729511in}{0.626565in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.757089in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{2.767298in}{0.584976in}}%
\pgfpathlineto{\pgfqpoint{2.775755in}{0.580606in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146346in}{1.241625in}}%
\pgfpathlineto{\pgfqpoint{2.162161in}{1.226471in}}%
\pgfpathlineto{\pgfqpoint{2.184351in}{1.200291in}}%
\pgfpathlineto{\pgfqpoint{2.241181in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{2.290944in}{1.066952in}}%
\pgfpathlineto{\pgfqpoint{2.349414in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{2.421216in}{0.916495in}}%
\pgfpathlineto{\pgfqpoint{2.496058in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{0.763030in}}%
\pgfpathlineto{\pgfqpoint{2.626835in}{0.701616in}}%
\pgfpathlineto{\pgfqpoint{2.677219in}{0.654549in}}%
\pgfpathlineto{\pgfqpoint{2.715078in}{0.621976in}}%
\pgfpathlineto{\pgfqpoint{2.741942in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{2.760664in}{0.590149in}}%
\pgfpathlineto{\pgfqpoint{2.774031in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{2.777771in}{0.583413in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146347in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{2.161364in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{2.182777in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{2.225572in}{1.147825in}}%
\pgfpathlineto{\pgfqpoint{2.298923in}{1.057359in}}%
\pgfpathlineto{\pgfqpoint{2.362668in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{2.441300in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{2.512980in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{0.746243in}}%
\pgfpathlineto{\pgfqpoint{2.639506in}{0.689483in}}%
\pgfpathlineto{\pgfqpoint{2.686811in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{2.721333in}{0.616967in}}%
\pgfpathlineto{\pgfqpoint{2.745866in}{0.598987in}}%
\pgfpathlineto{\pgfqpoint{2.763345in}{0.588785in}}%
\pgfpathlineto{\pgfqpoint{2.775276in}{0.584031in}}%
\pgfpathlineto{\pgfqpoint{2.777743in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277303in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{2.295396in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{2.317445in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{2.327461in}{1.474857in}}%
\pgfpathlineto{\pgfqpoint{2.338553in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{2.352833in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{2.365860in}{1.387368in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{1.230638in}}%
\pgfpathlineto{\pgfqpoint{2.450815in}{1.161833in}}%
\pgfpathlineto{\pgfqpoint{2.490403in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{2.539367in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{2.592162in}{0.867840in}}%
\pgfpathlineto{\pgfqpoint{2.638921in}{0.779552in}}%
\pgfpathlineto{\pgfqpoint{2.680032in}{0.706531in}}%
\pgfpathlineto{\pgfqpoint{2.711930in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{2.734190in}{0.621672in}}%
\pgfpathlineto{\pgfqpoint{2.749278in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{2.762580in}{0.590201in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{2.775511in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.296098in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{1.258245in}}%
\pgfpathlineto{\pgfqpoint{2.210381in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{2.387904in}{0.989249in}}%
\pgfpathlineto{\pgfqpoint{2.458109in}{0.903992in}}%
\pgfpathlineto{\pgfqpoint{2.530211in}{0.819888in}}%
\pgfpathlineto{\pgfqpoint{2.596221in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{2.652794in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{2.697718in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{0.614061in}}%
\pgfpathlineto{\pgfqpoint{2.749591in}{0.597886in}}%
\pgfpathlineto{\pgfqpoint{2.765913in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{2.777757in}{0.583096in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148066in}{1.296099in}}%
\pgfpathlineto{\pgfqpoint{2.163058in}{1.281840in}}%
\pgfpathlineto{\pgfqpoint{2.182667in}{1.258260in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{2.317587in}{1.078389in}}%
\pgfpathlineto{\pgfqpoint{2.387897in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{2.458099in}{0.904013in}}%
\pgfpathlineto{\pgfqpoint{2.530199in}{0.819908in}}%
\pgfpathlineto{\pgfqpoint{2.596208in}{0.746291in}}%
\pgfpathlineto{\pgfqpoint{2.652779in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{2.697702in}{0.641921in}}%
\pgfpathlineto{\pgfqpoint{2.728686in}{0.614076in}}%
\pgfpathlineto{\pgfqpoint{2.749573in}{0.597899in}}%
\pgfpathlineto{\pgfqpoint{2.765895in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461034in}{1.419626in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{2.499257in}{1.382750in}}%
\pgfpathlineto{\pgfqpoint{2.504228in}{1.371954in}}%
\pgfpathlineto{\pgfqpoint{2.509897in}{1.353466in}}%
\pgfpathlineto{\pgfqpoint{2.515653in}{1.326359in}}%
\pgfpathlineto{\pgfqpoint{2.520181in}{1.294270in}}%
\pgfpathlineto{\pgfqpoint{2.529224in}{1.224592in}}%
\pgfpathlineto{\pgfqpoint{2.537897in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{2.550385in}{1.132577in}}%
\pgfpathlineto{\pgfqpoint{2.572909in}{1.051833in}}%
\pgfpathlineto{\pgfqpoint{2.603863in}{0.948583in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{2.655628in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{2.680275in}{0.734817in}}%
\pgfpathlineto{\pgfqpoint{2.703399in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{2.723317in}{0.642158in}}%
\pgfpathlineto{\pgfqpoint{2.739070in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{2.750839in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{2.760507in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{2.769824in}{0.582197in}}%
\pgfpathlineto{\pgfqpoint{2.776508in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478735in}{1.258515in}}%
\pgfpathlineto{\pgfqpoint{2.493925in}{1.244265in}}%
\pgfpathlineto{\pgfqpoint{2.515003in}{1.219493in}}%
\pgfpathlineto{\pgfqpoint{2.524934in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{2.532743in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{2.543328in}{1.161976in}}%
\pgfpathlineto{\pgfqpoint{2.556868in}{1.120753in}}%
\pgfpathlineto{\pgfqpoint{2.569732in}{1.073722in}}%
\pgfpathlineto{\pgfqpoint{2.602668in}{0.949741in}}%
\pgfpathlineto{\pgfqpoint{2.621187in}{0.893574in}}%
\pgfpathlineto{\pgfqpoint{2.643864in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{2.670381in}{0.765586in}}%
\pgfpathlineto{\pgfqpoint{2.697741in}{0.702915in}}%
\pgfpathlineto{\pgfqpoint{2.721425in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{2.738934in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{2.751413in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{2.762420in}{0.590876in}}%
\pgfpathlineto{\pgfqpoint{2.773196in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036769in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{2.053243in}{1.294519in}}%
\pgfpathlineto{\pgfqpoint{2.079507in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{2.178519in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{2.242054in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{2.320850in}{0.991344in}}%
\pgfpathlineto{\pgfqpoint{2.401779in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{2.483397in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{2.555206in}{0.756391in}}%
\pgfpathlineto{\pgfqpoint{2.619421in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{2.672918in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{2.712390in}{0.620579in}}%
\pgfpathlineto{\pgfqpoint{2.739346in}{0.601750in}}%
\pgfpathlineto{\pgfqpoint{2.758005in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{2.772723in}{0.585041in}}%
\pgfpathlineto{\pgfqpoint{2.778904in}{0.583687in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036770in}{1.310283in}}%
\pgfpathlineto{\pgfqpoint{2.052446in}{1.295398in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{1.266434in}}%
\pgfpathlineto{\pgfqpoint{2.192678in}{1.131453in}}%
\pgfpathlineto{\pgfqpoint{2.263717in}{1.052759in}}%
\pgfpathlineto{\pgfqpoint{2.348702in}{0.961972in}}%
\pgfpathlineto{\pgfqpoint{2.433127in}{0.875236in}}%
\pgfpathlineto{\pgfqpoint{2.508474in}{0.800881in}}%
\pgfpathlineto{\pgfqpoint{2.578997in}{0.734306in}}%
\pgfpathlineto{\pgfqpoint{2.639386in}{0.680224in}}%
\pgfpathlineto{\pgfqpoint{2.687528in}{0.639889in}}%
\pgfpathlineto{\pgfqpoint{2.722510in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{2.747251in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{2.764737in}{0.587927in}}%
\pgfpathlineto{\pgfqpoint{2.776495in}{0.584091in}}%
\pgfpathlineto{\pgfqpoint{2.778884in}{0.583690in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046007in}{1.092077in}}%
\pgfpathlineto{\pgfqpoint{2.060439in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{2.091862in}{1.042983in}}%
\pgfpathlineto{\pgfqpoint{2.106103in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{2.144958in}{1.002391in}}%
\pgfpathlineto{\pgfqpoint{2.196666in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{2.285448in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{2.394593in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{2.482495in}{0.755252in}}%
\pgfpathlineto{\pgfqpoint{2.564643in}{0.700356in}}%
\pgfpathlineto{\pgfqpoint{2.634637in}{0.656169in}}%
\pgfpathlineto{\pgfqpoint{2.691430in}{0.622777in}}%
\pgfpathlineto{\pgfqpoint{2.731660in}{0.601420in}}%
\pgfpathlineto{\pgfqpoint{2.757382in}{0.589926in}}%
\pgfpathlineto{\pgfqpoint{2.773218in}{0.585041in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{0.584825in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136191in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{2.151997in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{2.175888in}{1.196887in}}%
\pgfpathlineto{\pgfqpoint{2.329062in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{2.395801in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{2.473377in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{2.607396in}{0.717107in}}%
\pgfpathlineto{\pgfqpoint{2.661534in}{0.666580in}}%
\pgfpathlineto{\pgfqpoint{2.703502in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{2.733563in}{0.606881in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{0.593236in}}%
\pgfpathlineto{\pgfqpoint{2.769325in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{2.778212in}{0.583452in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289991in}{1.318673in}}%
\pgfpathlineto{\pgfqpoint{2.306580in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{2.331517in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{2.344889in}{1.257383in}}%
\pgfpathlineto{\pgfqpoint{2.361238in}{1.230677in}}%
\pgfpathlineto{\pgfqpoint{2.378171in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{2.401965in}{1.148131in}}%
\pgfpathlineto{\pgfqpoint{2.432287in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{2.460654in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{0.963242in}}%
\pgfpathlineto{\pgfqpoint{2.545377in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{2.596388in}{0.804379in}}%
\pgfpathlineto{\pgfqpoint{2.644176in}{0.732703in}}%
\pgfpathlineto{\pgfqpoint{2.684461in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{2.715139in}{0.636552in}}%
\pgfpathlineto{\pgfqpoint{2.736905in}{0.611702in}}%
\pgfpathlineto{\pgfqpoint{2.752793in}{0.596572in}}%
\pgfpathlineto{\pgfqpoint{2.765167in}{0.587432in}}%
\pgfpathlineto{\pgfqpoint{2.775383in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{2.776622in}{0.581757in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289991in}{1.318672in}}%
\pgfpathlineto{\pgfqpoint{2.306574in}{1.303161in}}%
\pgfpathlineto{\pgfqpoint{2.331508in}{1.275714in}}%
\pgfpathlineto{\pgfqpoint{2.344888in}{1.257342in}}%
\pgfpathlineto{\pgfqpoint{2.361246in}{1.230634in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{2.402000in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{2.460702in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{2.498574in}{0.963198in}}%
\pgfpathlineto{\pgfqpoint{2.545422in}{0.885124in}}%
\pgfpathlineto{\pgfqpoint{2.595619in}{0.805583in}}%
\pgfpathlineto{\pgfqpoint{2.643350in}{0.733915in}}%
\pgfpathlineto{\pgfqpoint{2.683575in}{0.677324in}}%
\pgfpathlineto{\pgfqpoint{2.715180in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{2.736948in}{0.611658in}}%
\pgfpathlineto{\pgfqpoint{2.752839in}{0.596533in}}%
\pgfpathlineto{\pgfqpoint{2.765216in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{2.775431in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{2.776670in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640823in}{1.108336in}}%
\pgfpathlineto{\pgfqpoint{1.659814in}{1.089664in}}%
\pgfpathlineto{\pgfqpoint{1.672220in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.068128in}}%
\pgfpathlineto{\pgfqpoint{1.708452in}{1.057738in}}%
\pgfpathlineto{\pgfqpoint{1.770567in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{1.895871in}{0.960772in}}%
\pgfpathlineto{\pgfqpoint{2.074574in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{2.182157in}{0.815695in}}%
\pgfpathlineto{\pgfqpoint{2.297955in}{0.761479in}}%
\pgfpathlineto{\pgfqpoint{2.404243in}{0.714113in}}%
\pgfpathlineto{\pgfqpoint{2.500243in}{0.673670in}}%
\pgfpathlineto{\pgfqpoint{2.584181in}{0.640660in}}%
\pgfpathlineto{\pgfqpoint{2.653191in}{0.615820in}}%
\pgfpathlineto{\pgfqpoint{2.705816in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{2.741959in}{0.589720in}}%
\pgfpathlineto{\pgfqpoint{2.763956in}{0.586015in}}%
\pgfpathlineto{\pgfqpoint{2.776382in}{0.585953in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984965in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{2.002648in}{0.940930in}}%
\pgfpathlineto{\pgfqpoint{2.015043in}{0.929976in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{2.049127in}{0.908868in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{0.869470in}}%
\pgfpathlineto{\pgfqpoint{2.203584in}{0.828964in}}%
\pgfpathlineto{\pgfqpoint{2.418797in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{2.500352in}{0.682286in}}%
\pgfpathlineto{\pgfqpoint{2.577031in}{0.649051in}}%
\pgfpathlineto{\pgfqpoint{2.644630in}{0.622087in}}%
\pgfpathlineto{\pgfqpoint{2.697761in}{0.603144in}}%
\pgfpathlineto{\pgfqpoint{2.736093in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{2.760561in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{2.774434in}{0.585488in}}%
\pgfpathlineto{\pgfqpoint{2.775491in}{0.585584in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468663in}{1.340328in}}%
\pgfpathlineto{\pgfqpoint{2.491802in}{1.319274in}}%
\pgfpathlineto{\pgfqpoint{2.506078in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{2.512345in}{1.293841in}}%
\pgfpathlineto{\pgfqpoint{2.518398in}{1.279427in}}%
\pgfpathlineto{\pgfqpoint{2.525679in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{2.534016in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{2.541711in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{2.553782in}{1.113986in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{1.065618in}}%
\pgfpathlineto{\pgfqpoint{2.582321in}{1.010318in}}%
\pgfpathlineto{\pgfqpoint{2.605032in}{0.941460in}}%
\pgfpathlineto{\pgfqpoint{2.635616in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{2.667511in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{2.695298in}{0.706268in}}%
\pgfpathlineto{\pgfqpoint{2.718364in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{2.736167in}{0.623075in}}%
\pgfpathlineto{\pgfqpoint{2.748875in}{0.603397in}}%
\pgfpathlineto{\pgfqpoint{2.759261in}{0.591104in}}%
\pgfpathlineto{\pgfqpoint{2.768096in}{0.583633in}}%
\pgfpathlineto{\pgfqpoint{2.774050in}{0.580120in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493034in}{1.426246in}}%
\pgfpathlineto{\pgfqpoint{2.518580in}{1.403423in}}%
\pgfpathlineto{\pgfqpoint{2.528671in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{2.533272in}{1.384004in}}%
\pgfpathlineto{\pgfqpoint{2.538009in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{2.542815in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{2.547379in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{1.277283in}}%
\pgfpathlineto{\pgfqpoint{2.556353in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{2.563884in}{1.180927in}}%
\pgfpathlineto{\pgfqpoint{2.574889in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{2.594014in}{1.050602in}}%
\pgfpathlineto{\pgfqpoint{2.621719in}{0.945065in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{0.863372in}}%
\pgfpathlineto{\pgfqpoint{2.668617in}{0.790339in}}%
\pgfpathlineto{\pgfqpoint{2.691269in}{0.726689in}}%
\pgfpathlineto{\pgfqpoint{2.712252in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{2.729783in}{0.635974in}}%
\pgfpathlineto{\pgfqpoint{2.743313in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{2.753590in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{2.762535in}{0.586982in}}%
\pgfpathlineto{\pgfqpoint{2.770966in}{0.581176in}}%
\pgfpathlineto{\pgfqpoint{2.775461in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009719in}{1.266929in}}%
\pgfpathlineto{\pgfqpoint{2.025444in}{1.251828in}}%
\pgfpathlineto{\pgfqpoint{2.052577in}{1.220573in}}%
\pgfpathlineto{\pgfqpoint{2.084028in}{1.184429in}}%
\pgfpathlineto{\pgfqpoint{2.136258in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{2.207977in}{1.057292in}}%
\pgfpathlineto{\pgfqpoint{2.293283in}{0.974923in}}%
\pgfpathlineto{\pgfqpoint{2.392878in}{0.881912in}}%
\pgfpathlineto{\pgfqpoint{2.477889in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{2.554335in}{0.740017in}}%
\pgfpathlineto{\pgfqpoint{2.622379in}{0.684446in}}%
\pgfpathlineto{\pgfqpoint{2.677494in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{2.717521in}{0.614091in}}%
\pgfpathlineto{\pgfqpoint{2.744172in}{0.597742in}}%
\pgfpathlineto{\pgfqpoint{2.763259in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{2.776418in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{0.584218in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009719in}{1.266932in}}%
\pgfpathlineto{\pgfqpoint{2.025448in}{1.251860in}}%
\pgfpathlineto{\pgfqpoint{2.052572in}{1.220626in}}%
\pgfpathlineto{\pgfqpoint{2.084016in}{1.184498in}}%
\pgfpathlineto{\pgfqpoint{2.137173in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{2.209939in}{1.055421in}}%
\pgfpathlineto{\pgfqpoint{2.295344in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{2.480126in}{0.803737in}}%
\pgfpathlineto{\pgfqpoint{2.555449in}{0.739101in}}%
\pgfpathlineto{\pgfqpoint{2.622292in}{0.684527in}}%
\pgfpathlineto{\pgfqpoint{2.677403in}{0.642273in}}%
\pgfpathlineto{\pgfqpoint{2.717425in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{0.597798in}}%
\pgfpathlineto{\pgfqpoint{2.763160in}{0.588486in}}%
\pgfpathlineto{\pgfqpoint{2.776328in}{0.584421in}}%
\pgfpathlineto{\pgfqpoint{2.777538in}{0.584231in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810446in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{1.845306in}{1.153822in}}%
\pgfpathlineto{\pgfqpoint{1.861710in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{1.880004in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{1.943926in}{1.083158in}}%
\pgfpathlineto{\pgfqpoint{2.036133in}{1.019068in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{0.831016in}}%
\pgfpathlineto{\pgfqpoint{2.423266in}{0.767290in}}%
\pgfpathlineto{\pgfqpoint{2.518061in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{2.602268in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{2.669812in}{0.628354in}}%
\pgfpathlineto{\pgfqpoint{2.720192in}{0.604186in}}%
\pgfpathlineto{\pgfqpoint{2.751665in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{2.770476in}{0.585830in}}%
\pgfpathlineto{\pgfqpoint{2.775498in}{0.585118in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079233in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{2.094416in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{2.125205in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{2.140120in}{1.020991in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{0.838801in}}%
\pgfpathlineto{\pgfqpoint{2.471038in}{0.769304in}}%
\pgfpathlineto{\pgfqpoint{2.550992in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{2.619411in}{0.667696in}}%
\pgfpathlineto{\pgfqpoint{2.677767in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{2.721419in}{0.606792in}}%
\pgfpathlineto{\pgfqpoint{2.749651in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{0.586231in}}%
\pgfpathlineto{\pgfqpoint{2.775949in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623242in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{2.650771in}{1.092186in}}%
\pgfpathlineto{\pgfqpoint{2.660710in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{1.071876in}}%
\pgfpathlineto{\pgfqpoint{2.669214in}{1.060338in}}%
\pgfpathlineto{\pgfqpoint{2.673110in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{2.676635in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{2.678649in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{2.682003in}{0.887011in}}%
\pgfpathlineto{\pgfqpoint{2.687159in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{2.694660in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{2.705963in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{2.720709in}{0.691378in}}%
\pgfpathlineto{\pgfqpoint{2.735442in}{0.642919in}}%
\pgfpathlineto{\pgfqpoint{2.746504in}{0.613305in}}%
\pgfpathlineto{\pgfqpoint{2.755279in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{2.762173in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{0.579943in}}%
\pgfpathlineto{\pgfqpoint{2.769912in}{0.579229in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623242in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{2.645887in}{1.096404in}}%
\pgfpathlineto{\pgfqpoint{2.658578in}{1.082694in}}%
\pgfpathlineto{\pgfqpoint{2.663985in}{1.073799in}}%
\pgfpathlineto{\pgfqpoint{2.667591in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{2.671697in}{1.043259in}}%
\pgfpathlineto{\pgfqpoint{2.675379in}{1.012757in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{0.974328in}}%
\pgfpathlineto{\pgfqpoint{2.682257in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{2.687994in}{0.837536in}}%
\pgfpathlineto{\pgfqpoint{2.696610in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{2.708194in}{0.738983in}}%
\pgfpathlineto{\pgfqpoint{2.722767in}{0.683763in}}%
\pgfpathlineto{\pgfqpoint{2.737135in}{0.637776in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{0.609534in}}%
\pgfpathlineto{\pgfqpoint{2.756029in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{2.763153in}{0.584979in}}%
\pgfpathlineto{\pgfqpoint{2.770034in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362797in}{1.103325in}}%
\pgfpathlineto{\pgfqpoint{2.385391in}{1.082273in}}%
\pgfpathlineto{\pgfqpoint{2.407092in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{2.421931in}{1.040378in}}%
\pgfpathlineto{\pgfqpoint{2.441895in}{1.010537in}}%
\pgfpathlineto{\pgfqpoint{2.459884in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{2.503822in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{2.535299in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{2.616745in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{2.659208in}{0.689138in}}%
\pgfpathlineto{\pgfqpoint{2.694907in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{2.721910in}{0.619711in}}%
\pgfpathlineto{\pgfqpoint{2.743011in}{0.600741in}}%
\pgfpathlineto{\pgfqpoint{2.758373in}{0.589858in}}%
\pgfpathlineto{\pgfqpoint{2.770130in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{2.778276in}{0.581905in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362798in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{2.384577in}{1.083117in}}%
\pgfpathlineto{\pgfqpoint{2.407119in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{2.421956in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{2.441908in}{1.010623in}}%
\pgfpathlineto{\pgfqpoint{2.459884in}{0.979793in}}%
\pgfpathlineto{\pgfqpoint{2.503779in}{0.903262in}}%
\pgfpathlineto{\pgfqpoint{2.535240in}{0.854518in}}%
\pgfpathlineto{\pgfqpoint{2.573036in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{2.615873in}{0.743339in}}%
\pgfpathlineto{\pgfqpoint{2.658275in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.693909in}{0.648985in}}%
\pgfpathlineto{\pgfqpoint{2.721802in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{2.742893in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{2.758243in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{2.769994in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{2.778146in}{0.581928in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450451in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{2.474150in}{1.439649in}}%
\pgfpathlineto{\pgfqpoint{2.487377in}{1.425286in}}%
\pgfpathlineto{\pgfqpoint{2.493391in}{1.415593in}}%
\pgfpathlineto{\pgfqpoint{2.498950in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{2.505412in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{2.512561in}{1.344780in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{2.529183in}{1.235755in}}%
\pgfpathlineto{\pgfqpoint{2.540076in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{2.555624in}{1.126527in}}%
\pgfpathlineto{\pgfqpoint{2.579116in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{2.613957in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{2.644921in}{0.844360in}}%
\pgfpathlineto{\pgfqpoint{2.673989in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{2.699848in}{0.701559in}}%
\pgfpathlineto{\pgfqpoint{2.722128in}{0.652112in}}%
\pgfpathlineto{\pgfqpoint{2.738544in}{0.620566in}}%
\pgfpathlineto{\pgfqpoint{2.750559in}{0.601827in}}%
\pgfpathlineto{\pgfqpoint{2.760141in}{0.590501in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{0.582981in}}%
\pgfpathlineto{\pgfqpoint{2.773911in}{0.580101in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851803in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{1.867437in}{1.297206in}}%
\pgfpathlineto{\pgfqpoint{1.917327in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{1.978317in}{1.187970in}}%
\pgfpathlineto{\pgfqpoint{2.056770in}{1.118856in}}%
\pgfpathlineto{\pgfqpoint{2.179451in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{2.280094in}{0.930687in}}%
\pgfpathlineto{\pgfqpoint{2.377662in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{2.471092in}{0.780595in}}%
\pgfpathlineto{\pgfqpoint{2.554436in}{0.719089in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{0.668337in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{0.631083in}}%
\pgfpathlineto{\pgfqpoint{2.723946in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{2.750059in}{0.593594in}}%
\pgfpathlineto{\pgfqpoint{2.767939in}{0.586698in}}%
\pgfpathlineto{\pgfqpoint{2.778141in}{0.584645in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301108in}{1.199183in}}%
\pgfpathlineto{\pgfqpoint{2.316259in}{1.184776in}}%
\pgfpathlineto{\pgfqpoint{2.335176in}{1.161839in}}%
\pgfpathlineto{\pgfqpoint{2.360545in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{2.396182in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{2.536792in}{0.862862in}}%
\pgfpathlineto{\pgfqpoint{2.590292in}{0.788571in}}%
\pgfpathlineto{\pgfqpoint{2.641364in}{0.721463in}}%
\pgfpathlineto{\pgfqpoint{2.685095in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{2.718239in}{0.629942in}}%
\pgfpathlineto{\pgfqpoint{2.741886in}{0.606322in}}%
\pgfpathlineto{\pgfqpoint{2.758397in}{0.592744in}}%
\pgfpathlineto{\pgfqpoint{2.771587in}{0.584600in}}%
\pgfpathlineto{\pgfqpoint{2.776667in}{0.582394in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301108in}{1.199182in}}%
\pgfpathlineto{\pgfqpoint{2.316257in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{2.396907in}{1.074658in}}%
\pgfpathlineto{\pgfqpoint{2.534124in}{0.866639in}}%
\pgfpathlineto{\pgfqpoint{2.587446in}{0.792400in}}%
\pgfpathlineto{\pgfqpoint{2.638346in}{0.725304in}}%
\pgfpathlineto{\pgfqpoint{2.681899in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{2.715976in}{0.632369in}}%
\pgfpathlineto{\pgfqpoint{2.739458in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{2.757112in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{2.770303in}{0.585252in}}%
\pgfpathlineto{\pgfqpoint{2.776688in}{0.582386in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877464in}{0.952166in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{0.919433in}}%
\pgfpathlineto{\pgfqpoint{1.931693in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{1.965059in}{0.895836in}}%
\pgfpathlineto{\pgfqpoint{2.025299in}{0.868237in}}%
\pgfpathlineto{\pgfqpoint{2.107340in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{2.346058in}{0.724044in}}%
\pgfpathlineto{\pgfqpoint{2.436905in}{0.687162in}}%
\pgfpathlineto{\pgfqpoint{2.526281in}{0.653270in}}%
\pgfpathlineto{\pgfqpoint{2.601757in}{0.626934in}}%
\pgfpathlineto{\pgfqpoint{2.664114in}{0.607397in}}%
\pgfpathlineto{\pgfqpoint{2.711933in}{0.594559in}}%
\pgfpathlineto{\pgfqpoint{2.745112in}{0.587698in}}%
\pgfpathlineto{\pgfqpoint{2.765862in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{2.775424in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102500in}{1.104238in}}%
\pgfpathlineto{\pgfqpoint{2.117684in}{1.089532in}}%
\pgfpathlineto{\pgfqpoint{2.159236in}{1.043141in}}%
\pgfpathlineto{\pgfqpoint{2.182550in}{1.023204in}}%
\pgfpathlineto{\pgfqpoint{2.280475in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{2.357897in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{2.471491in}{0.785797in}}%
\pgfpathlineto{\pgfqpoint{2.555611in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{2.623717in}{0.672695in}}%
\pgfpathlineto{\pgfqpoint{2.680702in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{2.723130in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{2.751549in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{0.586117in}}%
\pgfpathlineto{\pgfqpoint{2.775480in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102500in}{1.104237in}}%
\pgfpathlineto{\pgfqpoint{2.117684in}{1.089525in}}%
\pgfpathlineto{\pgfqpoint{2.158309in}{1.043990in}}%
\pgfpathlineto{\pgfqpoint{2.179579in}{1.025662in}}%
\pgfpathlineto{\pgfqpoint{2.424279in}{0.822982in}}%
\pgfpathlineto{\pgfqpoint{2.517407in}{0.750442in}}%
\pgfpathlineto{\pgfqpoint{2.591946in}{0.695245in}}%
\pgfpathlineto{\pgfqpoint{2.655928in}{0.650596in}}%
\pgfpathlineto{\pgfqpoint{2.705780in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{0.598459in}}%
\pgfpathlineto{\pgfqpoint{2.762425in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{2.775482in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557880in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{2.584577in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{2.594155in}{1.474049in}}%
\pgfpathlineto{\pgfqpoint{2.598912in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{2.602154in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{2.605523in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{2.608240in}{1.403618in}}%
\pgfpathlineto{\pgfqpoint{2.609322in}{1.365629in}}%
\pgfpathlineto{\pgfqpoint{2.610710in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{2.614894in}{1.232580in}}%
\pgfpathlineto{\pgfqpoint{2.622941in}{1.170020in}}%
\pgfpathlineto{\pgfqpoint{2.637860in}{1.074420in}}%
\pgfpathlineto{\pgfqpoint{2.657621in}{0.961151in}}%
\pgfpathlineto{\pgfqpoint{2.676553in}{0.865351in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{2.728595in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{2.751016in}{0.604008in}}%
\pgfpathlineto{\pgfqpoint{2.758613in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.583406in}}%
\pgfpathlineto{\pgfqpoint{2.771903in}{0.579266in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925105in}{1.034146in}}%
\pgfpathlineto{\pgfqpoint{1.941079in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{1.954626in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{1.970531in}{0.991722in}}%
\pgfpathlineto{\pgfqpoint{1.985852in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{2.106421in}{0.912632in}}%
\pgfpathlineto{\pgfqpoint{2.211194in}{0.852671in}}%
\pgfpathlineto{\pgfqpoint{2.356616in}{0.771406in}}%
\pgfpathlineto{\pgfqpoint{2.444616in}{0.725034in}}%
\pgfpathlineto{\pgfqpoint{2.531904in}{0.681519in}}%
\pgfpathlineto{\pgfqpoint{2.610176in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{2.673611in}{0.617500in}}%
\pgfpathlineto{\pgfqpoint{2.721737in}{0.598969in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{0.589126in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.585588in}}%
\pgfpathlineto{\pgfqpoint{2.774208in}{0.585347in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842284in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{1.887646in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{1.908426in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{2.049381in}{0.941422in}}%
\pgfpathlineto{\pgfqpoint{2.277535in}{0.808852in}}%
\pgfpathlineto{\pgfqpoint{2.369228in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{2.462692in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{2.545573in}{0.670100in}}%
\pgfpathlineto{\pgfqpoint{2.616047in}{0.638046in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{0.614124in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{0.597957in}}%
\pgfpathlineto{\pgfqpoint{2.747658in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{2.767024in}{0.585764in}}%
\pgfpathlineto{\pgfqpoint{2.776997in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{2.778971in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178478in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{2.209965in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{2.263255in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{2.308724in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{2.374412in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{2.443575in}{0.876691in}}%
\pgfpathlineto{\pgfqpoint{2.523347in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{2.594248in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{2.653558in}{0.673372in}}%
\pgfpathlineto{\pgfqpoint{2.700024in}{0.633552in}}%
\pgfpathlineto{\pgfqpoint{2.732622in}{0.608260in}}%
\pgfpathlineto{\pgfqpoint{2.754263in}{0.593893in}}%
\pgfpathlineto{\pgfqpoint{2.769325in}{0.586157in}}%
\pgfpathlineto{\pgfqpoint{2.775841in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178478in}{1.176786in}}%
\pgfpathlineto{\pgfqpoint{2.192824in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{2.209962in}{1.141825in}}%
\pgfpathlineto{\pgfqpoint{2.263253in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{2.309666in}{1.019967in}}%
\pgfpathlineto{\pgfqpoint{2.374409in}{0.949152in}}%
\pgfpathlineto{\pgfqpoint{2.443569in}{0.876698in}}%
\pgfpathlineto{\pgfqpoint{2.523339in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{2.594238in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{2.653547in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{2.700011in}{0.633562in}}%
\pgfpathlineto{\pgfqpoint{2.732609in}{0.608270in}}%
\pgfpathlineto{\pgfqpoint{2.754249in}{0.593901in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{0.586163in}}%
\pgfpathlineto{\pgfqpoint{2.775828in}{0.583870in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544156in}{1.272622in}}%
\pgfpathlineto{\pgfqpoint{2.562715in}{1.255407in}}%
\pgfpathlineto{\pgfqpoint{2.582592in}{1.232311in}}%
\pgfpathlineto{\pgfqpoint{2.590469in}{1.220113in}}%
\pgfpathlineto{\pgfqpoint{2.595586in}{1.207899in}}%
\pgfpathlineto{\pgfqpoint{2.601945in}{1.186078in}}%
\pgfpathlineto{\pgfqpoint{2.610199in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{2.617981in}{1.103075in}}%
\pgfpathlineto{\pgfqpoint{2.642663in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{2.656694in}{0.884065in}}%
\pgfpathlineto{\pgfqpoint{2.674647in}{0.817161in}}%
\pgfpathlineto{\pgfqpoint{2.695875in}{0.746894in}}%
\pgfpathlineto{\pgfqpoint{2.716951in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{2.733882in}{0.640723in}}%
\pgfpathlineto{\pgfqpoint{2.745963in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{2.755432in}{0.598758in}}%
\pgfpathlineto{\pgfqpoint{2.764733in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{2.772882in}{0.579949in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544157in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{2.559362in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{2.580178in}{1.234516in}}%
\pgfpathlineto{\pgfqpoint{2.588172in}{1.222337in}}%
\pgfpathlineto{\pgfqpoint{2.593359in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{2.599814in}{1.188278in}}%
\pgfpathlineto{\pgfqpoint{2.608201in}{1.150823in}}%
\pgfpathlineto{\pgfqpoint{2.615896in}{1.106571in}}%
\pgfpathlineto{\pgfqpoint{2.626057in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{2.634945in}{0.978168in}}%
\pgfpathlineto{\pgfqpoint{2.645272in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{2.659870in}{0.868808in}}%
\pgfpathlineto{\pgfqpoint{2.679560in}{0.798448in}}%
\pgfpathlineto{\pgfqpoint{2.701763in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{2.722718in}{0.668385in}}%
\pgfpathlineto{\pgfqpoint{2.738697in}{0.629425in}}%
\pgfpathlineto{\pgfqpoint{2.750226in}{0.606879in}}%
\pgfpathlineto{\pgfqpoint{2.759623in}{0.593017in}}%
\pgfpathlineto{\pgfqpoint{2.768461in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{2.772009in}{0.580606in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449723in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{2.465473in}{1.490620in}}%
\pgfpathlineto{\pgfqpoint{2.485811in}{1.467742in}}%
\pgfpathlineto{\pgfqpoint{2.492823in}{1.457018in}}%
\pgfpathlineto{\pgfqpoint{2.498252in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{2.505371in}{1.421465in}}%
\pgfpathlineto{\pgfqpoint{2.514226in}{1.384467in}}%
\pgfpathlineto{\pgfqpoint{2.521795in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{2.543573in}{1.217146in}}%
\pgfpathlineto{\pgfqpoint{2.556891in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{2.575041in}{1.093486in}}%
\pgfpathlineto{\pgfqpoint{2.600207in}{1.008092in}}%
\pgfpathlineto{\pgfqpoint{2.632912in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{2.666480in}{0.806047in}}%
\pgfpathlineto{\pgfqpoint{2.696735in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{2.720822in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{2.738065in}{0.626675in}}%
\pgfpathlineto{\pgfqpoint{2.749872in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{2.759986in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.769418in}{0.583081in}}%
\pgfpathlineto{\pgfqpoint{2.773167in}{0.580346in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552375in}{1.258971in}}%
\pgfpathlineto{\pgfqpoint{2.570007in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{2.588045in}{1.222974in}}%
\pgfpathlineto{\pgfqpoint{2.594752in}{1.212598in}}%
\pgfpathlineto{\pgfqpoint{2.599597in}{1.200322in}}%
\pgfpathlineto{\pgfqpoint{2.605334in}{1.178970in}}%
\pgfpathlineto{\pgfqpoint{2.612112in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{2.617691in}{1.104010in}}%
\pgfpathlineto{\pgfqpoint{2.631919in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{2.640985in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{2.655306in}{0.884981in}}%
\pgfpathlineto{\pgfqpoint{2.674506in}{0.814943in}}%
\pgfpathlineto{\pgfqpoint{2.697461in}{0.740099in}}%
\pgfpathlineto{\pgfqpoint{2.719294in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{2.736627in}{0.632303in}}%
\pgfpathlineto{\pgfqpoint{2.748661in}{0.607394in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{0.593217in}}%
\pgfpathlineto{\pgfqpoint{2.765874in}{0.584203in}}%
\pgfpathlineto{\pgfqpoint{2.771630in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552375in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{2.570003in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{2.588038in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{2.594747in}{1.212565in}}%
\pgfpathlineto{\pgfqpoint{2.599597in}{1.200289in}}%
\pgfpathlineto{\pgfqpoint{2.605338in}{1.178939in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{2.617706in}{1.103980in}}%
\pgfpathlineto{\pgfqpoint{2.631941in}{0.990976in}}%
\pgfpathlineto{\pgfqpoint{2.641006in}{0.945087in}}%
\pgfpathlineto{\pgfqpoint{2.655327in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{2.674526in}{0.814897in}}%
\pgfpathlineto{\pgfqpoint{2.697481in}{0.740050in}}%
\pgfpathlineto{\pgfqpoint{2.719315in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{2.736650in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{2.748689in}{0.607345in}}%
\pgfpathlineto{\pgfqpoint{2.757795in}{0.593172in}}%
\pgfpathlineto{\pgfqpoint{2.765915in}{0.584165in}}%
\pgfpathlineto{\pgfqpoint{2.771675in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489878in}{1.352911in}}%
\pgfpathlineto{\pgfqpoint{2.514189in}{1.330955in}}%
\pgfpathlineto{\pgfqpoint{2.525469in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{2.530905in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{2.536218in}{1.294834in}}%
\pgfpathlineto{\pgfqpoint{2.542138in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{2.547953in}{1.240393in}}%
\pgfpathlineto{\pgfqpoint{2.553694in}{1.194575in}}%
\pgfpathlineto{\pgfqpoint{2.560689in}{1.145631in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{2.583107in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{2.603341in}{0.978415in}}%
\pgfpathlineto{\pgfqpoint{2.631408in}{0.887306in}}%
\pgfpathlineto{\pgfqpoint{2.658897in}{0.805324in}}%
\pgfpathlineto{\pgfqpoint{2.683246in}{0.739515in}}%
\pgfpathlineto{\pgfqpoint{2.705704in}{0.684962in}}%
\pgfpathlineto{\pgfqpoint{2.724986in}{0.643527in}}%
\pgfpathlineto{\pgfqpoint{2.740118in}{0.615715in}}%
\pgfpathlineto{\pgfqpoint{2.751226in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{2.761067in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{2.769524in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{2.775203in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200893in}{1.160813in}}%
\pgfpathlineto{\pgfqpoint{2.216053in}{1.146185in}}%
\pgfpathlineto{\pgfqpoint{2.233940in}{1.123734in}}%
\pgfpathlineto{\pgfqpoint{2.284600in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{2.329777in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{2.393158in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{2.460910in}{0.863309in}}%
\pgfpathlineto{\pgfqpoint{2.535846in}{0.787053in}}%
\pgfpathlineto{\pgfqpoint{2.606403in}{0.718337in}}%
\pgfpathlineto{\pgfqpoint{2.663098in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{2.706969in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{2.736947in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{2.757247in}{0.592206in}}%
\pgfpathlineto{\pgfqpoint{2.772187in}{0.584984in}}%
\pgfpathlineto{\pgfqpoint{2.776039in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200893in}{1.160815in}}%
\pgfpathlineto{\pgfqpoint{2.215258in}{1.147120in}}%
\pgfpathlineto{\pgfqpoint{2.232398in}{1.125793in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{1.051721in}}%
\pgfpathlineto{\pgfqpoint{2.331633in}{1.003125in}}%
\pgfpathlineto{\pgfqpoint{2.395143in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{2.461934in}{0.862274in}}%
\pgfpathlineto{\pgfqpoint{2.538049in}{0.784879in}}%
\pgfpathlineto{\pgfqpoint{2.607517in}{0.717294in}}%
\pgfpathlineto{\pgfqpoint{2.663022in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{2.706887in}{0.628536in}}%
\pgfpathlineto{\pgfqpoint{2.736859in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{2.757157in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{2.772099in}{0.585017in}}%
\pgfpathlineto{\pgfqpoint{2.775955in}{0.583760in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212689in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{2.235635in}{0.937960in}}%
\pgfpathlineto{\pgfqpoint{2.271120in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{2.301779in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{2.383443in}{0.820382in}}%
\pgfpathlineto{\pgfqpoint{2.462646in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{2.546848in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{2.611221in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{2.664631in}{0.632526in}}%
\pgfpathlineto{\pgfqpoint{2.707486in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{2.737935in}{0.595391in}}%
\pgfpathlineto{\pgfqpoint{2.758913in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{2.772177in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{2.779743in}{0.585078in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407163in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{2.429404in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{2.467064in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{2.525876in}{0.800597in}}%
\pgfpathlineto{\pgfqpoint{2.581644in}{0.739737in}}%
\pgfpathlineto{\pgfqpoint{2.627495in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{2.669362in}{0.654670in}}%
\pgfpathlineto{\pgfqpoint{2.704502in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{2.751087in}{0.592828in}}%
\pgfpathlineto{\pgfqpoint{2.766341in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{2.780013in}{0.583181in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407163in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{2.429400in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{2.467058in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{2.582518in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{2.628423in}{0.692609in}}%
\pgfpathlineto{\pgfqpoint{2.670341in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{2.704502in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{2.751087in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{2.766341in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{2.780012in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407163in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{2.429400in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{2.467058in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{2.582518in}{0.738810in}}%
\pgfpathlineto{\pgfqpoint{2.628423in}{0.692609in}}%
\pgfpathlineto{\pgfqpoint{2.670341in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{2.704502in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{2.751087in}{0.592827in}}%
\pgfpathlineto{\pgfqpoint{2.766341in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{0.583432in}}%
\pgfpathlineto{\pgfqpoint{2.780012in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689984in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{1.705727in}{1.116477in}}%
\pgfpathlineto{\pgfqpoint{1.718461in}{1.104084in}}%
\pgfpathlineto{\pgfqpoint{1.735311in}{1.091148in}}%
\pgfpathlineto{\pgfqpoint{1.751695in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{1.838285in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{1.915376in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{2.194136in}{0.836928in}}%
\pgfpathlineto{\pgfqpoint{2.300009in}{0.782700in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{2.506697in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.660971in}{0.618879in}}%
\pgfpathlineto{\pgfqpoint{2.712986in}{0.600163in}}%
\pgfpathlineto{\pgfqpoint{2.746696in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{0.586068in}}%
\pgfpathlineto{\pgfqpoint{2.775320in}{0.585633in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144057in}{1.198598in}}%
\pgfpathlineto{\pgfqpoint{2.159899in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{2.185646in}{1.154417in}}%
\pgfpathlineto{\pgfqpoint{2.285779in}{1.037333in}}%
\pgfpathlineto{\pgfqpoint{2.347427in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{2.417443in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{2.495243in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{2.562814in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{2.624288in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{2.675442in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{2.714153in}{0.619155in}}%
\pgfpathlineto{\pgfqpoint{2.740664in}{0.600707in}}%
\pgfpathlineto{\pgfqpoint{2.759047in}{0.590304in}}%
\pgfpathlineto{\pgfqpoint{2.772246in}{0.585004in}}%
\pgfpathlineto{\pgfqpoint{2.778407in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382758in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{2.412490in}{1.279780in}}%
\pgfpathlineto{\pgfqpoint{2.422059in}{1.268552in}}%
\pgfpathlineto{\pgfqpoint{2.429806in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{2.439086in}{1.235214in}}%
\pgfpathlineto{\pgfqpoint{2.449933in}{1.205842in}}%
\pgfpathlineto{\pgfqpoint{2.460104in}{1.171399in}}%
\pgfpathlineto{\pgfqpoint{2.477845in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{2.493256in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{2.513361in}{1.022581in}}%
\pgfpathlineto{\pgfqpoint{2.545017in}{0.952596in}}%
\pgfpathlineto{\pgfqpoint{2.584963in}{0.869319in}}%
\pgfpathlineto{\pgfqpoint{2.623835in}{0.793227in}}%
\pgfpathlineto{\pgfqpoint{2.658280in}{0.730683in}}%
\pgfpathlineto{\pgfqpoint{2.688544in}{0.680197in}}%
\pgfpathlineto{\pgfqpoint{2.714417in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{2.749347in}{0.598342in}}%
\pgfpathlineto{\pgfqpoint{2.761551in}{0.588219in}}%
\pgfpathlineto{\pgfqpoint{2.771736in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{2.777492in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382758in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{2.407063in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{2.419328in}{1.271258in}}%
\pgfpathlineto{\pgfqpoint{2.426464in}{1.260007in}}%
\pgfpathlineto{\pgfqpoint{2.435664in}{1.240770in}}%
\pgfpathlineto{\pgfqpoint{2.446438in}{1.212616in}}%
\pgfpathlineto{\pgfqpoint{2.455995in}{1.181456in}}%
\pgfpathlineto{\pgfqpoint{2.475752in}{1.115244in}}%
\pgfpathlineto{\pgfqpoint{2.490745in}{1.074761in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{1.026651in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{2.583293in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{2.622144in}{0.795587in}}%
\pgfpathlineto{\pgfqpoint{2.656540in}{0.733147in}}%
\pgfpathlineto{\pgfqpoint{2.687412in}{0.681639in}}%
\pgfpathlineto{\pgfqpoint{2.713231in}{0.642633in}}%
\pgfpathlineto{\pgfqpoint{2.733787in}{0.615365in}}%
\pgfpathlineto{\pgfqpoint{2.748862in}{0.598769in}}%
\pgfpathlineto{\pgfqpoint{2.761006in}{0.588590in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{2.778057in}{0.580508in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410542in}{1.397638in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{2.446426in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{2.453613in}{1.350743in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{1.335010in}}%
\pgfpathlineto{\pgfqpoint{2.469927in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{2.479714in}{1.274749in}}%
\pgfpathlineto{\pgfqpoint{2.491694in}{1.222186in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.171116in}}%
\pgfpathlineto{\pgfqpoint{2.519124in}{1.120714in}}%
\pgfpathlineto{\pgfqpoint{2.539269in}{1.062021in}}%
\pgfpathlineto{\pgfqpoint{2.567480in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{0.890476in}}%
\pgfpathlineto{\pgfqpoint{2.643094in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{2.676700in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{2.705537in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{2.727808in}{0.633912in}}%
\pgfpathlineto{\pgfqpoint{2.743739in}{0.609630in}}%
\pgfpathlineto{\pgfqpoint{2.755383in}{0.595491in}}%
\pgfpathlineto{\pgfqpoint{2.765454in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{2.775225in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304389in}{1.253896in}}%
\pgfpathlineto{\pgfqpoint{2.320267in}{1.238863in}}%
\pgfpathlineto{\pgfqpoint{2.345693in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{2.364136in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{2.385597in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{2.405884in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{2.478704in}{0.985141in}}%
\pgfpathlineto{\pgfqpoint{2.517148in}{0.920464in}}%
\pgfpathlineto{\pgfqpoint{2.561930in}{0.849641in}}%
\pgfpathlineto{\pgfqpoint{2.611697in}{0.775205in}}%
\pgfpathlineto{\pgfqpoint{2.658401in}{0.709254in}}%
\pgfpathlineto{\pgfqpoint{2.697438in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{2.725647in}{0.624019in}}%
\pgfpathlineto{\pgfqpoint{2.744864in}{0.604038in}}%
\pgfpathlineto{\pgfqpoint{2.759609in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{2.771285in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{2.776386in}{0.581960in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276980in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{2.292902in}{1.175921in}}%
\pgfpathlineto{\pgfqpoint{2.316919in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{2.341747in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{2.374397in}{1.071158in}}%
\pgfpathlineto{\pgfqpoint{2.503059in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{2.554103in}{0.817822in}}%
\pgfpathlineto{\pgfqpoint{2.608310in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{2.658647in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{2.699101in}{0.645279in}}%
\pgfpathlineto{\pgfqpoint{2.728480in}{0.615961in}}%
\pgfpathlineto{\pgfqpoint{2.749034in}{0.598415in}}%
\pgfpathlineto{\pgfqpoint{2.764503in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{2.776156in}{0.582832in}}%
\pgfpathlineto{\pgfqpoint{2.777381in}{0.582466in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276980in}{1.191060in}}%
\pgfpathlineto{\pgfqpoint{2.292903in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{2.316922in}{1.148156in}}%
\pgfpathlineto{\pgfqpoint{2.341751in}{1.116446in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{2.503055in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{2.554097in}{0.817833in}}%
\pgfpathlineto{\pgfqpoint{2.608303in}{0.749680in}}%
\pgfpathlineto{\pgfqpoint{2.658641in}{0.689955in}}%
\pgfpathlineto{\pgfqpoint{2.699093in}{0.645288in}}%
\pgfpathlineto{\pgfqpoint{2.728472in}{0.615969in}}%
\pgfpathlineto{\pgfqpoint{2.749025in}{0.598422in}}%
\pgfpathlineto{\pgfqpoint{2.764494in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{2.776147in}{0.582835in}}%
\pgfpathlineto{\pgfqpoint{2.777373in}{0.582469in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268266in}{1.145297in}}%
\pgfpathlineto{\pgfqpoint{2.283445in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{2.301471in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{2.329060in}{1.070646in}}%
\pgfpathlineto{\pgfqpoint{2.379706in}{1.002702in}}%
\pgfpathlineto{\pgfqpoint{2.435028in}{0.932793in}}%
\pgfpathlineto{\pgfqpoint{2.500420in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{0.783876in}}%
\pgfpathlineto{\pgfqpoint{2.621164in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{2.673283in}{0.665300in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{0.627927in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{2.757187in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{2.770605in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{2.775763in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268266in}{1.145297in}}%
\pgfpathlineto{\pgfqpoint{2.283445in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{2.329059in}{1.070645in}}%
\pgfpathlineto{\pgfqpoint{2.379704in}{1.002701in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{2.500419in}{0.854286in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{0.783876in}}%
\pgfpathlineto{\pgfqpoint{2.621163in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{2.673282in}{0.665301in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{2.738787in}{0.605658in}}%
\pgfpathlineto{\pgfqpoint{2.757187in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{2.770604in}{0.585325in}}%
\pgfpathlineto{\pgfqpoint{2.775762in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890130in}{1.117484in}}%
\pgfpathlineto{\pgfqpoint{1.905964in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{1.922903in}{1.085241in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{1.961482in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{2.025192in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{2.311769in}{0.827175in}}%
\pgfpathlineto{\pgfqpoint{2.402065in}{0.771817in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{0.718421in}}%
\pgfpathlineto{\pgfqpoint{2.575123in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{2.645079in}{0.636853in}}%
\pgfpathlineto{\pgfqpoint{2.698804in}{0.611297in}}%
\pgfpathlineto{\pgfqpoint{2.737141in}{0.595363in}}%
\pgfpathlineto{\pgfqpoint{2.760924in}{0.587681in}}%
\pgfpathlineto{\pgfqpoint{2.774789in}{0.585274in}}%
\pgfpathlineto{\pgfqpoint{2.775949in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117947in}{1.039838in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.021409in}}%
\pgfpathlineto{\pgfqpoint{2.174579in}{0.985902in}}%
\pgfpathlineto{\pgfqpoint{2.201971in}{0.963261in}}%
\pgfpathlineto{\pgfqpoint{2.286970in}{0.896465in}}%
\pgfpathlineto{\pgfqpoint{2.370264in}{0.833798in}}%
\pgfpathlineto{\pgfqpoint{2.473478in}{0.758852in}}%
\pgfpathlineto{\pgfqpoint{2.546416in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{2.667494in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.710616in}{0.609143in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{2.761181in}{0.587648in}}%
\pgfpathlineto{\pgfqpoint{2.774691in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{2.779096in}{0.584965in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117947in}{1.039838in}}%
\pgfpathlineto{\pgfqpoint{2.137268in}{1.021407in}}%
\pgfpathlineto{\pgfqpoint{2.174575in}{0.985894in}}%
\pgfpathlineto{\pgfqpoint{2.201966in}{0.963250in}}%
\pgfpathlineto{\pgfqpoint{2.286964in}{0.896455in}}%
\pgfpathlineto{\pgfqpoint{2.370258in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{2.473472in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{2.546410in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{2.612116in}{0.666004in}}%
\pgfpathlineto{\pgfqpoint{2.667488in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{2.710610in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{2.740812in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{2.761175in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.774685in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{2.779091in}{0.584965in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170097in}{1.075804in}}%
\pgfpathlineto{\pgfqpoint{2.185324in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{2.234563in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{2.299648in}{0.947598in}}%
\pgfpathlineto{\pgfqpoint{2.394002in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{2.476046in}{0.795566in}}%
\pgfpathlineto{\pgfqpoint{2.563562in}{0.724780in}}%
\pgfpathlineto{\pgfqpoint{2.628860in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{2.683529in}{0.635445in}}%
\pgfpathlineto{\pgfqpoint{2.722746in}{0.609747in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{2.767066in}{0.586728in}}%
\pgfpathlineto{\pgfqpoint{2.774799in}{0.584491in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031831in}{1.273507in}}%
\pgfpathlineto{\pgfqpoint{2.046843in}{1.259028in}}%
\pgfpathlineto{\pgfqpoint{2.067860in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{2.097624in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{2.143817in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{2.213258in}{1.073474in}}%
\pgfpathlineto{\pgfqpoint{2.301720in}{0.985425in}}%
\pgfpathlineto{\pgfqpoint{2.399117in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{2.483689in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{2.632390in}{0.683264in}}%
\pgfpathlineto{\pgfqpoint{2.686963in}{0.639644in}}%
\pgfpathlineto{\pgfqpoint{2.725784in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{2.750624in}{0.595533in}}%
\pgfpathlineto{\pgfqpoint{2.767387in}{0.587196in}}%
\pgfpathlineto{\pgfqpoint{2.776653in}{0.584147in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031831in}{1.273507in}}%
\pgfpathlineto{\pgfqpoint{2.046844in}{1.259031in}}%
\pgfpathlineto{\pgfqpoint{2.067861in}{1.233040in}}%
\pgfpathlineto{\pgfqpoint{2.097625in}{1.195985in}}%
\pgfpathlineto{\pgfqpoint{2.143818in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{2.213257in}{1.073480in}}%
\pgfpathlineto{\pgfqpoint{2.301719in}{0.985431in}}%
\pgfpathlineto{\pgfqpoint{2.399115in}{0.891691in}}%
\pgfpathlineto{\pgfqpoint{2.483686in}{0.813090in}}%
\pgfpathlineto{\pgfqpoint{2.564255in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{2.632387in}{0.683268in}}%
\pgfpathlineto{\pgfqpoint{2.686960in}{0.639647in}}%
\pgfpathlineto{\pgfqpoint{2.725781in}{0.611268in}}%
\pgfpathlineto{\pgfqpoint{2.750620in}{0.595535in}}%
\pgfpathlineto{\pgfqpoint{2.767384in}{0.587197in}}%
\pgfpathlineto{\pgfqpoint{2.776650in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497791in}{1.212550in}}%
\pgfpathlineto{\pgfqpoint{2.525723in}{1.187199in}}%
\pgfpathlineto{\pgfqpoint{2.536309in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{2.542422in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{2.549194in}{1.147372in}}%
\pgfpathlineto{\pgfqpoint{2.557325in}{1.120385in}}%
\pgfpathlineto{\pgfqpoint{2.564794in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{2.586491in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{2.620365in}{0.880083in}}%
\pgfpathlineto{\pgfqpoint{2.646785in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{2.676608in}{0.739122in}}%
\pgfpathlineto{\pgfqpoint{2.702854in}{0.681677in}}%
\pgfpathlineto{\pgfqpoint{2.724487in}{0.639585in}}%
\pgfpathlineto{\pgfqpoint{2.740213in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{2.752139in}{0.597392in}}%
\pgfpathlineto{\pgfqpoint{2.762571in}{0.587100in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{0.581390in}}%
\pgfpathlineto{\pgfqpoint{2.774772in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207109in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{2.268590in}{0.876869in}}%
\pgfpathlineto{\pgfqpoint{2.307353in}{0.849829in}}%
\pgfpathlineto{\pgfqpoint{2.405843in}{0.783419in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{0.716731in}}%
\pgfpathlineto{\pgfqpoint{2.577691in}{0.675306in}}%
\pgfpathlineto{\pgfqpoint{2.634838in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{2.682722in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{2.720804in}{0.600616in}}%
\pgfpathlineto{\pgfqpoint{2.747389in}{0.590661in}}%
\pgfpathlineto{\pgfqpoint{2.765454in}{0.585993in}}%
\pgfpathlineto{\pgfqpoint{2.776726in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{2.780681in}{0.585611in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207110in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{2.270511in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{2.317448in}{0.842933in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{0.785589in}}%
\pgfpathlineto{\pgfqpoint{2.503007in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{2.630122in}{0.645475in}}%
\pgfpathlineto{\pgfqpoint{2.679081in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{2.718295in}{0.601675in}}%
\pgfpathlineto{\pgfqpoint{2.746065in}{0.591090in}}%
\pgfpathlineto{\pgfqpoint{2.764159in}{0.586231in}}%
\pgfpathlineto{\pgfqpoint{2.775580in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{2.780593in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144714in}{1.119368in}}%
\pgfpathlineto{\pgfqpoint{2.163919in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{2.262176in}{0.999774in}}%
\pgfpathlineto{\pgfqpoint{2.329475in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{2.412668in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{2.484726in}{0.791662in}}%
\pgfpathlineto{\pgfqpoint{2.554482in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{2.614992in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{2.665335in}{0.645795in}}%
\pgfpathlineto{\pgfqpoint{2.705858in}{0.617934in}}%
\pgfpathlineto{\pgfqpoint{2.735880in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{2.755754in}{0.590199in}}%
\pgfpathlineto{\pgfqpoint{2.770768in}{0.585271in}}%
\pgfpathlineto{\pgfqpoint{2.779968in}{0.584221in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955827in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{1.991170in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{2.007452in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{2.032242in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{2.096856in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{2.180514in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{2.410611in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{2.492766in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{2.570776in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{2.638431in}{0.611347in}}%
\pgfpathlineto{\pgfqpoint{2.691949in}{0.597240in}}%
\pgfpathlineto{\pgfqpoint{2.731207in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{2.757290in}{0.585523in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{2.774285in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955827in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{1.991174in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{2.007451in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{2.032237in}{0.845084in}}%
\pgfpathlineto{\pgfqpoint{2.097909in}{0.817665in}}%
\pgfpathlineto{\pgfqpoint{2.180482in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{2.411705in}{0.688007in}}%
\pgfpathlineto{\pgfqpoint{2.493864in}{0.657914in}}%
\pgfpathlineto{\pgfqpoint{2.571875in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{2.639526in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{2.732280in}{0.588801in}}%
\pgfpathlineto{\pgfqpoint{2.758328in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.773244in}{0.585595in}}%
\pgfpathlineto{\pgfqpoint{2.774221in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542171in}{1.269131in}}%
\pgfpathlineto{\pgfqpoint{2.560724in}{1.251977in}}%
\pgfpathlineto{\pgfqpoint{2.580574in}{1.229178in}}%
\pgfpathlineto{\pgfqpoint{2.588323in}{1.217119in}}%
\pgfpathlineto{\pgfqpoint{2.593698in}{1.203999in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{2.608539in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{2.616095in}{1.097517in}}%
\pgfpathlineto{\pgfqpoint{2.637584in}{0.958054in}}%
\pgfpathlineto{\pgfqpoint{2.650053in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{2.666054in}{0.842241in}}%
\pgfpathlineto{\pgfqpoint{2.685830in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{2.707316in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{2.726605in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{2.741753in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.603294in}}%
\pgfpathlineto{\pgfqpoint{2.761795in}{0.589971in}}%
\pgfpathlineto{\pgfqpoint{2.770897in}{0.581228in}}%
\pgfpathlineto{\pgfqpoint{2.772092in}{0.580329in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487192in}{1.212655in}}%
\pgfpathlineto{\pgfqpoint{2.503213in}{1.197562in}}%
\pgfpathlineto{\pgfqpoint{2.524988in}{1.172363in}}%
\pgfpathlineto{\pgfqpoint{2.533848in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.141194in}}%
\pgfpathlineto{\pgfqpoint{2.553485in}{1.112112in}}%
\pgfpathlineto{\pgfqpoint{2.565952in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{2.579569in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{2.602015in}{0.940145in}}%
\pgfpathlineto{\pgfqpoint{2.617629in}{0.892144in}}%
\pgfpathlineto{\pgfqpoint{2.639256in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{2.665490in}{0.769284in}}%
\pgfpathlineto{\pgfqpoint{2.693452in}{0.706831in}}%
\pgfpathlineto{\pgfqpoint{2.718001in}{0.657126in}}%
\pgfpathlineto{\pgfqpoint{2.736628in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{2.750579in}{0.603477in}}%
\pgfpathlineto{\pgfqpoint{2.762452in}{0.590010in}}%
\pgfpathlineto{\pgfqpoint{2.771990in}{0.582182in}}%
\pgfpathlineto{\pgfqpoint{2.774400in}{0.580645in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487193in}{1.212655in}}%
\pgfpathlineto{\pgfqpoint{2.502403in}{1.198448in}}%
\pgfpathlineto{\pgfqpoint{2.524284in}{1.173311in}}%
\pgfpathlineto{\pgfqpoint{2.533292in}{1.159919in}}%
\pgfpathlineto{\pgfqpoint{2.541399in}{1.143367in}}%
\pgfpathlineto{\pgfqpoint{2.552244in}{1.115591in}}%
\pgfpathlineto{\pgfqpoint{2.565199in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{2.578529in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{2.603224in}{0.936087in}}%
\pgfpathlineto{\pgfqpoint{2.619052in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{2.640884in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{2.667320in}{0.765003in}}%
\pgfpathlineto{\pgfqpoint{2.695491in}{0.702496in}}%
\pgfpathlineto{\pgfqpoint{2.720276in}{0.652806in}}%
\pgfpathlineto{\pgfqpoint{2.738346in}{0.621236in}}%
\pgfpathlineto{\pgfqpoint{2.751554in}{0.602222in}}%
\pgfpathlineto{\pgfqpoint{2.762410in}{0.590050in}}%
\pgfpathlineto{\pgfqpoint{2.771945in}{0.582211in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341490in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{2.358032in}{1.387588in}}%
\pgfpathlineto{\pgfqpoint{2.379446in}{1.363781in}}%
\pgfpathlineto{\pgfqpoint{2.388687in}{1.350143in}}%
\pgfpathlineto{\pgfqpoint{2.398985in}{1.330490in}}%
\pgfpathlineto{\pgfqpoint{2.412804in}{1.298768in}}%
\pgfpathlineto{\pgfqpoint{2.425324in}{1.264658in}}%
\pgfpathlineto{\pgfqpoint{2.471407in}{1.131093in}}%
\pgfpathlineto{\pgfqpoint{2.494293in}{1.076066in}}%
\pgfpathlineto{\pgfqpoint{2.524775in}{1.008222in}}%
\pgfpathlineto{\pgfqpoint{2.564933in}{0.924112in}}%
\pgfpathlineto{\pgfqpoint{2.611838in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{2.654404in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{0.687486in}}%
\pgfpathlineto{\pgfqpoint{2.718299in}{0.643471in}}%
\pgfpathlineto{\pgfqpoint{2.738101in}{0.615508in}}%
\pgfpathlineto{\pgfqpoint{2.752965in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{2.764936in}{0.587624in}}%
\pgfpathlineto{\pgfqpoint{2.775112in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245638in}{1.372265in}}%
\pgfpathlineto{\pgfqpoint{2.261355in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{1.329562in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{2.319033in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{2.337014in}{1.249912in}}%
\pgfpathlineto{\pgfqpoint{2.363087in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{2.397852in}{1.127722in}}%
\pgfpathlineto{\pgfqpoint{2.428518in}{1.071262in}}%
\pgfpathlineto{\pgfqpoint{2.468933in}{1.001507in}}%
\pgfpathlineto{\pgfqpoint{2.518549in}{0.920249in}}%
\pgfpathlineto{\pgfqpoint{2.574860in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{2.627016in}{0.754703in}}%
\pgfpathlineto{\pgfqpoint{2.671374in}{0.692523in}}%
\pgfpathlineto{\pgfqpoint{2.706818in}{0.646471in}}%
\pgfpathlineto{\pgfqpoint{2.732222in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{2.749516in}{0.599817in}}%
\pgfpathlineto{\pgfqpoint{2.763318in}{0.589043in}}%
\pgfpathlineto{\pgfqpoint{2.775021in}{0.582635in}}%
\pgfpathlineto{\pgfqpoint{2.776283in}{0.582131in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245638in}{1.372265in}}%
\pgfpathlineto{\pgfqpoint{2.261358in}{1.357560in}}%
\pgfpathlineto{\pgfqpoint{2.286460in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{2.301130in}{1.310026in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{1.282019in}}%
\pgfpathlineto{\pgfqpoint{2.337007in}{1.249931in}}%
\pgfpathlineto{\pgfqpoint{2.363073in}{1.197451in}}%
\pgfpathlineto{\pgfqpoint{2.397832in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{2.428496in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{2.518526in}{0.920275in}}%
\pgfpathlineto{\pgfqpoint{2.574837in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{2.626994in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{2.671351in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{2.706794in}{0.646499in}}%
\pgfpathlineto{\pgfqpoint{2.732197in}{0.616915in}}%
\pgfpathlineto{\pgfqpoint{2.749489in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{2.763288in}{0.589063in}}%
\pgfpathlineto{\pgfqpoint{2.774992in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{2.776254in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636302in}{1.221998in}}%
\pgfpathlineto{\pgfqpoint{1.651977in}{1.206480in}}%
\pgfpathlineto{\pgfqpoint{1.666175in}{1.192009in}}%
\pgfpathlineto{\pgfqpoint{1.683627in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{1.166404in}}%
\pgfpathlineto{\pgfqpoint{1.773003in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{1.853873in}{1.071718in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{0.900682in}}%
\pgfpathlineto{\pgfqpoint{2.245348in}{0.837749in}}%
\pgfpathlineto{\pgfqpoint{2.358975in}{0.775169in}}%
\pgfpathlineto{\pgfqpoint{2.465235in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{2.558045in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{2.635460in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{2.695764in}{0.610163in}}%
\pgfpathlineto{\pgfqpoint{2.736041in}{0.594940in}}%
\pgfpathlineto{\pgfqpoint{2.761380in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{2.775272in}{0.585485in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561199in}{1.352647in}}%
\pgfpathlineto{\pgfqpoint{2.593778in}{1.323709in}}%
\pgfpathlineto{\pgfqpoint{2.599271in}{1.316054in}}%
\pgfpathlineto{\pgfqpoint{2.602938in}{1.306922in}}%
\pgfpathlineto{\pgfqpoint{2.606775in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{2.609978in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{2.611898in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{2.615268in}{1.142782in}}%
\pgfpathlineto{\pgfqpoint{2.620990in}{1.096411in}}%
\pgfpathlineto{\pgfqpoint{2.631265in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{2.650318in}{0.935911in}}%
\pgfpathlineto{\pgfqpoint{2.668400in}{0.852245in}}%
\pgfpathlineto{\pgfqpoint{2.685749in}{0.782124in}}%
\pgfpathlineto{\pgfqpoint{2.703164in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{2.719824in}{0.670502in}}%
\pgfpathlineto{\pgfqpoint{2.734170in}{0.633625in}}%
\pgfpathlineto{\pgfqpoint{2.746141in}{0.608578in}}%
\pgfpathlineto{\pgfqpoint{2.755224in}{0.594332in}}%
\pgfpathlineto{\pgfqpoint{2.763467in}{0.585427in}}%
\pgfpathlineto{\pgfqpoint{2.771444in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{2.774653in}{0.578583in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731621in}{1.069742in}}%
\pgfpathlineto{\pgfqpoint{1.771828in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{1.789100in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{1.997556in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{2.166736in}{0.829619in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{2.375103in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{2.472966in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{2.560398in}{0.651621in}}%
\pgfpathlineto{\pgfqpoint{2.633148in}{0.623944in}}%
\pgfpathlineto{\pgfqpoint{2.690897in}{0.604223in}}%
\pgfpathlineto{\pgfqpoint{2.732215in}{0.592275in}}%
\pgfpathlineto{\pgfqpoint{2.758209in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{0.585630in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{0.585811in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141702in}{1.296308in}}%
\pgfpathlineto{\pgfqpoint{2.162316in}{1.276899in}}%
\pgfpathlineto{\pgfqpoint{2.191769in}{1.244497in}}%
\pgfpathlineto{\pgfqpoint{2.220676in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{2.249466in}{1.170059in}}%
\pgfpathlineto{\pgfqpoint{2.344428in}{1.040597in}}%
\pgfpathlineto{\pgfqpoint{2.404147in}{0.964668in}}%
\pgfpathlineto{\pgfqpoint{2.468354in}{0.886618in}}%
\pgfpathlineto{\pgfqpoint{2.535074in}{0.808939in}}%
\pgfpathlineto{\pgfqpoint{2.596287in}{0.741009in}}%
\pgfpathlineto{\pgfqpoint{2.649091in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{2.691423in}{0.644283in}}%
\pgfpathlineto{\pgfqpoint{2.723387in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{2.745134in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{2.761731in}{0.589192in}}%
\pgfpathlineto{\pgfqpoint{2.774657in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.778301in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743425in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.759119in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{1.777481in}{1.194866in}}%
\pgfpathlineto{\pgfqpoint{1.795663in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.816829in}{1.164485in}}%
\pgfpathlineto{\pgfqpoint{1.879266in}{1.121623in}}%
\pgfpathlineto{\pgfqpoint{1.962415in}{1.063802in}}%
\pgfpathlineto{\pgfqpoint{2.187360in}{0.911803in}}%
\pgfpathlineto{\pgfqpoint{2.293837in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{2.396889in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{2.495580in}{0.721306in}}%
\pgfpathlineto{\pgfqpoint{2.581303in}{0.673072in}}%
\pgfpathlineto{\pgfqpoint{2.652012in}{0.635698in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{0.594166in}}%
\pgfpathlineto{\pgfqpoint{2.764103in}{0.587233in}}%
\pgfpathlineto{\pgfqpoint{2.776749in}{0.585271in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320301in}{0.998804in}}%
\pgfpathlineto{\pgfqpoint{2.336440in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{2.364332in}{0.952129in}}%
\pgfpathlineto{\pgfqpoint{2.408348in}{0.902043in}}%
\pgfpathlineto{\pgfqpoint{2.456662in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{2.516946in}{0.790500in}}%
\pgfpathlineto{\pgfqpoint{2.577539in}{0.733027in}}%
\pgfpathlineto{\pgfqpoint{2.632427in}{0.683730in}}%
\pgfpathlineto{\pgfqpoint{2.678471in}{0.645018in}}%
\pgfpathlineto{\pgfqpoint{2.714743in}{0.617075in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{2.759425in}{0.589336in}}%
\pgfpathlineto{\pgfqpoint{2.772179in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{2.777003in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320301in}{0.998804in}}%
\pgfpathlineto{\pgfqpoint{2.336439in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{2.364331in}{0.952123in}}%
\pgfpathlineto{\pgfqpoint{2.408347in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{2.456661in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{2.516945in}{0.790494in}}%
\pgfpathlineto{\pgfqpoint{2.577538in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{2.632426in}{0.683728in}}%
\pgfpathlineto{\pgfqpoint{2.678470in}{0.645017in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{0.617075in}}%
\pgfpathlineto{\pgfqpoint{2.741642in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{2.759423in}{0.589337in}}%
\pgfpathlineto{\pgfqpoint{2.772177in}{0.584553in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748139in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{1.764674in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{1.779203in}{1.119730in}}%
\pgfpathlineto{\pgfqpoint{1.796872in}{1.105903in}}%
\pgfpathlineto{\pgfqpoint{1.816221in}{1.093859in}}%
\pgfpathlineto{\pgfqpoint{1.879484in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{0.994240in}}%
\pgfpathlineto{\pgfqpoint{2.196728in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{2.299280in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.401694in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{2.498254in}{0.699841in}}%
\pgfpathlineto{\pgfqpoint{2.581863in}{0.658942in}}%
\pgfpathlineto{\pgfqpoint{2.651921in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{2.705420in}{0.605048in}}%
\pgfpathlineto{\pgfqpoint{2.742057in}{0.592233in}}%
\pgfpathlineto{\pgfqpoint{2.764062in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{2.776156in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878744in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{1.914616in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{1.953147in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{2.097472in}{0.992546in}}%
\pgfpathlineto{\pgfqpoint{2.284643in}{0.863645in}}%
\pgfpathlineto{\pgfqpoint{2.380732in}{0.800410in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{2.560197in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{2.634034in}{0.648231in}}%
\pgfpathlineto{\pgfqpoint{2.692809in}{0.617416in}}%
\pgfpathlineto{\pgfqpoint{2.733315in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{2.759076in}{0.588749in}}%
\pgfpathlineto{\pgfqpoint{2.773481in}{0.585316in}}%
\pgfpathlineto{\pgfqpoint{2.775906in}{0.585091in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487392in}{1.253007in}}%
\pgfpathlineto{\pgfqpoint{2.512243in}{1.230348in}}%
\pgfpathlineto{\pgfqpoint{2.524964in}{1.216444in}}%
\pgfpathlineto{\pgfqpoint{2.531223in}{1.206503in}}%
\pgfpathlineto{\pgfqpoint{2.537776in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{2.545597in}{1.166892in}}%
\pgfpathlineto{\pgfqpoint{2.554030in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{2.562837in}{1.087831in}}%
\pgfpathlineto{\pgfqpoint{2.574117in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{2.586350in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{2.602087in}{0.938017in}}%
\pgfpathlineto{\pgfqpoint{2.624164in}{0.875668in}}%
\pgfpathlineto{\pgfqpoint{2.652450in}{0.802133in}}%
\pgfpathlineto{\pgfqpoint{2.681672in}{0.731933in}}%
\pgfpathlineto{\pgfqpoint{2.707278in}{0.675861in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.636145in}}%
\pgfpathlineto{\pgfqpoint{2.742842in}{0.610827in}}%
\pgfpathlineto{\pgfqpoint{2.753857in}{0.596229in}}%
\pgfpathlineto{\pgfqpoint{2.763914in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{2.773073in}{0.580541in}}%
\pgfpathlineto{\pgfqpoint{2.774254in}{0.579991in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487392in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{2.508135in}{1.233967in}}%
\pgfpathlineto{\pgfqpoint{2.523314in}{1.217665in}}%
\pgfpathlineto{\pgfqpoint{2.529635in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{2.536233in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{2.544114in}{1.167915in}}%
\pgfpathlineto{\pgfqpoint{2.552599in}{1.134430in}}%
\pgfpathlineto{\pgfqpoint{2.561694in}{1.087643in}}%
\pgfpathlineto{\pgfqpoint{2.572916in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{2.585595in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{2.601867in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{2.624122in}{0.874325in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{0.800797in}}%
\pgfpathlineto{\pgfqpoint{2.681400in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{2.707083in}{0.675861in}}%
\pgfpathlineto{\pgfqpoint{2.727499in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{2.742730in}{0.610910in}}%
\pgfpathlineto{\pgfqpoint{2.753757in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{2.763812in}{0.586527in}}%
\pgfpathlineto{\pgfqpoint{2.772968in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{2.774149in}{0.580078in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710142in}{1.174541in}}%
\pgfpathlineto{\pgfqpoint{1.725884in}{1.158987in}}%
\pgfpathlineto{\pgfqpoint{1.740166in}{1.144558in}}%
\pgfpathlineto{\pgfqpoint{1.757726in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{1.775060in}{1.119173in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{1.929137in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{2.196778in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{2.302329in}{0.805165in}}%
\pgfpathlineto{\pgfqpoint{2.411482in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{2.509300in}{0.695918in}}%
\pgfpathlineto{\pgfqpoint{2.594953in}{0.654274in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{2.714510in}{0.602456in}}%
\pgfpathlineto{\pgfqpoint{2.747808in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{2.767445in}{0.586236in}}%
\pgfpathlineto{\pgfqpoint{2.775976in}{0.585491in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215640in}{1.225874in}}%
\pgfpathlineto{\pgfqpoint{2.230736in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{2.248696in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{2.274619in}{1.153741in}}%
\pgfpathlineto{\pgfqpoint{2.341765in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.403825in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{2.464740in}{0.904662in}}%
\pgfpathlineto{\pgfqpoint{2.534519in}{0.821174in}}%
\pgfpathlineto{\pgfqpoint{2.597497in}{0.749149in}}%
\pgfpathlineto{\pgfqpoint{2.653490in}{0.688366in}}%
\pgfpathlineto{\pgfqpoint{2.698065in}{0.643127in}}%
\pgfpathlineto{\pgfqpoint{2.728865in}{0.614740in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{0.597213in}}%
\pgfpathlineto{\pgfqpoint{2.767218in}{0.587158in}}%
\pgfpathlineto{\pgfqpoint{2.776406in}{0.583258in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215640in}{1.225874in}}%
\pgfpathlineto{\pgfqpoint{2.230737in}{1.211443in}}%
\pgfpathlineto{\pgfqpoint{2.248693in}{1.189309in}}%
\pgfpathlineto{\pgfqpoint{2.274614in}{1.153729in}}%
\pgfpathlineto{\pgfqpoint{2.340907in}{1.062832in}}%
\pgfpathlineto{\pgfqpoint{2.403821in}{0.980680in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{0.904652in}}%
\pgfpathlineto{\pgfqpoint{2.534517in}{0.821166in}}%
\pgfpathlineto{\pgfqpoint{2.597496in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{2.653489in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{2.698065in}{0.643124in}}%
\pgfpathlineto{\pgfqpoint{2.728866in}{0.614738in}}%
\pgfpathlineto{\pgfqpoint{2.750964in}{0.597212in}}%
\pgfpathlineto{\pgfqpoint{2.767218in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{2.776407in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108591in}{1.195710in}}%
\pgfpathlineto{\pgfqpoint{2.125225in}{1.179819in}}%
\pgfpathlineto{\pgfqpoint{2.154280in}{1.147103in}}%
\pgfpathlineto{\pgfqpoint{2.198449in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{2.250209in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{2.316543in}{0.972576in}}%
\pgfpathlineto{\pgfqpoint{2.392484in}{0.897278in}}%
\pgfpathlineto{\pgfqpoint{2.475327in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{2.546555in}{0.753296in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.697046in}}%
\pgfpathlineto{\pgfqpoint{2.665732in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{2.707285in}{0.621602in}}%
\pgfpathlineto{\pgfqpoint{2.736451in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{2.757468in}{0.590706in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.585189in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{0.583964in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139898in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{2.154935in}{1.200669in}}%
\pgfpathlineto{\pgfqpoint{2.177215in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{2.270047in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{2.337097in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{2.406404in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{2.486811in}{0.829978in}}%
\pgfpathlineto{\pgfqpoint{2.556921in}{0.760606in}}%
\pgfpathlineto{\pgfqpoint{2.620885in}{0.700374in}}%
\pgfpathlineto{\pgfqpoint{2.674346in}{0.653036in}}%
\pgfpathlineto{\pgfqpoint{2.713883in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{2.773076in}{0.584801in}}%
\pgfpathlineto{\pgfqpoint{2.778049in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139898in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{2.154935in}{1.200668in}}%
\pgfpathlineto{\pgfqpoint{2.177214in}{1.174656in}}%
\pgfpathlineto{\pgfqpoint{2.270047in}{1.062559in}}%
\pgfpathlineto{\pgfqpoint{2.337098in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{2.406404in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{2.486812in}{0.829978in}}%
\pgfpathlineto{\pgfqpoint{2.556921in}{0.760606in}}%
\pgfpathlineto{\pgfqpoint{2.620885in}{0.700374in}}%
\pgfpathlineto{\pgfqpoint{2.674346in}{0.653036in}}%
\pgfpathlineto{\pgfqpoint{2.713883in}{0.620825in}}%
\pgfpathlineto{\pgfqpoint{2.740944in}{0.601393in}}%
\pgfpathlineto{\pgfqpoint{2.759691in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{2.773075in}{0.584801in}}%
\pgfpathlineto{\pgfqpoint{2.778048in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089576in}{1.172478in}}%
\pgfpathlineto{\pgfqpoint{2.107848in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{2.146418in}{1.113895in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.068986in}}%
\pgfpathlineto{\pgfqpoint{2.240562in}{1.017433in}}%
\pgfpathlineto{\pgfqpoint{2.307638in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{2.389773in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{2.468302in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{2.540322in}{0.744557in}}%
\pgfpathlineto{\pgfqpoint{2.604934in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{2.659074in}{0.651216in}}%
\pgfpathlineto{\pgfqpoint{2.701922in}{0.621284in}}%
\pgfpathlineto{\pgfqpoint{2.732707in}{0.602219in}}%
\pgfpathlineto{\pgfqpoint{2.754334in}{0.591192in}}%
\pgfpathlineto{\pgfqpoint{2.769748in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{2.779273in}{0.584222in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543309in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{2.567749in}{1.525143in}}%
\pgfpathlineto{\pgfqpoint{2.579734in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{2.584733in}{1.503535in}}%
\pgfpathlineto{\pgfqpoint{2.588201in}{1.492502in}}%
\pgfpathlineto{\pgfqpoint{2.591865in}{1.472273in}}%
\pgfpathlineto{\pgfqpoint{2.595030in}{1.440595in}}%
\pgfpathlineto{\pgfqpoint{2.596668in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{2.599373in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{2.604147in}{1.261033in}}%
\pgfpathlineto{\pgfqpoint{2.613214in}{1.195422in}}%
\pgfpathlineto{\pgfqpoint{2.630123in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{2.650914in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{2.671231in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{2.691030in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{2.709914in}{0.722842in}}%
\pgfpathlineto{\pgfqpoint{2.727188in}{0.665174in}}%
\pgfpathlineto{\pgfqpoint{2.740615in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{2.750389in}{0.605554in}}%
\pgfpathlineto{\pgfqpoint{2.758161in}{0.592874in}}%
\pgfpathlineto{\pgfqpoint{2.766001in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{2.772863in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013487in}{1.117134in}}%
\pgfpathlineto{\pgfqpoint{2.030983in}{1.100198in}}%
\pgfpathlineto{\pgfqpoint{2.062449in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{2.081911in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{2.178250in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{2.265780in}{0.909079in}}%
\pgfpathlineto{\pgfqpoint{2.391358in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{2.479225in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{0.702939in}}%
\pgfpathlineto{\pgfqpoint{2.623430in}{0.659819in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{2.720400in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{2.766341in}{0.586585in}}%
\pgfpathlineto{\pgfqpoint{2.777378in}{0.584918in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221704in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{2.236998in}{0.978149in}}%
\pgfpathlineto{\pgfqpoint{2.272229in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{2.288384in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{2.456757in}{0.792378in}}%
\pgfpathlineto{\pgfqpoint{2.540023in}{0.729577in}}%
\pgfpathlineto{\pgfqpoint{2.615193in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.670826in}{0.638201in}}%
\pgfpathlineto{\pgfqpoint{2.714058in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{2.744021in}{0.595680in}}%
\pgfpathlineto{\pgfqpoint{2.763763in}{0.587370in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221704in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{2.236998in}{0.978146in}}%
\pgfpathlineto{\pgfqpoint{2.272232in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{2.288387in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{2.456761in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{2.540027in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{2.615197in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{2.670830in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{2.714061in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{0.595678in}}%
\pgfpathlineto{\pgfqpoint{2.763766in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.775114in}{0.584468in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926837in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{1.941728in}{1.348720in}}%
\pgfpathlineto{\pgfqpoint{1.963499in}{1.322095in}}%
\pgfpathlineto{\pgfqpoint{1.992446in}{1.286497in}}%
\pgfpathlineto{\pgfqpoint{2.039285in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{2.107397in}{1.165080in}}%
\pgfpathlineto{\pgfqpoint{2.203793in}{1.069340in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{0.960802in}}%
\pgfpathlineto{\pgfqpoint{2.415251in}{0.869062in}}%
\pgfpathlineto{\pgfqpoint{2.504410in}{0.789262in}}%
\pgfpathlineto{\pgfqpoint{2.583812in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{2.649877in}{0.667156in}}%
\pgfpathlineto{\pgfqpoint{2.700410in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{2.734607in}{0.605021in}}%
\pgfpathlineto{\pgfqpoint{2.757088in}{0.591991in}}%
\pgfpathlineto{\pgfqpoint{2.772411in}{0.585470in}}%
\pgfpathlineto{\pgfqpoint{2.777549in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926837in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{1.941729in}{1.348722in}}%
\pgfpathlineto{\pgfqpoint{1.963502in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{1.992448in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{2.039286in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{2.107398in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{2.203793in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{2.316558in}{0.960806in}}%
\pgfpathlineto{\pgfqpoint{2.415250in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{2.504409in}{0.789265in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{0.721095in}}%
\pgfpathlineto{\pgfqpoint{2.649875in}{0.667158in}}%
\pgfpathlineto{\pgfqpoint{2.700408in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.734605in}{0.605023in}}%
\pgfpathlineto{\pgfqpoint{2.757086in}{0.591992in}}%
\pgfpathlineto{\pgfqpoint{2.772409in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{2.777548in}{0.584145in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037330in}{0.926099in}}%
\pgfpathlineto{\pgfqpoint{2.056786in}{0.907318in}}%
\pgfpathlineto{\pgfqpoint{2.069457in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{2.086104in}{0.885795in}}%
\pgfpathlineto{\pgfqpoint{2.106113in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{2.170404in}{0.843502in}}%
\pgfpathlineto{\pgfqpoint{2.272970in}{0.791190in}}%
\pgfpathlineto{\pgfqpoint{2.442116in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{2.521319in}{0.671447in}}%
\pgfpathlineto{\pgfqpoint{2.595696in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{2.658667in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.708553in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{0.589643in}}%
\pgfpathlineto{\pgfqpoint{2.764122in}{0.585784in}}%
\pgfpathlineto{\pgfqpoint{2.775281in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019440in}{1.338979in}}%
\pgfpathlineto{\pgfqpoint{2.035071in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{2.061326in}{1.294541in}}%
\pgfpathlineto{\pgfqpoint{2.229984in}{1.096556in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{1.003876in}}%
\pgfpathlineto{\pgfqpoint{2.394148in}{0.919241in}}%
\pgfpathlineto{\pgfqpoint{2.473569in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{2.547647in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{2.613297in}{0.704637in}}%
\pgfpathlineto{\pgfqpoint{2.667312in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{2.708765in}{0.623690in}}%
\pgfpathlineto{\pgfqpoint{2.738005in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{0.591119in}}%
\pgfpathlineto{\pgfqpoint{2.772600in}{0.585072in}}%
\pgfpathlineto{\pgfqpoint{2.778795in}{0.583683in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666455in}{1.149039in}}%
\pgfpathlineto{\pgfqpoint{2.692492in}{1.125405in}}%
\pgfpathlineto{\pgfqpoint{2.703322in}{1.113232in}}%
\pgfpathlineto{\pgfqpoint{2.708399in}{1.104356in}}%
\pgfpathlineto{\pgfqpoint{2.711132in}{1.094639in}}%
\pgfpathlineto{\pgfqpoint{2.713448in}{1.076555in}}%
\pgfpathlineto{\pgfqpoint{2.714566in}{1.049093in}}%
\pgfpathlineto{\pgfqpoint{2.714068in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{2.710388in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{2.709591in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{2.711013in}{0.859333in}}%
\pgfpathlineto{\pgfqpoint{2.715040in}{0.810345in}}%
\pgfpathlineto{\pgfqpoint{2.721628in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{2.731053in}{0.696454in}}%
\pgfpathlineto{\pgfqpoint{2.741386in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{2.750142in}{0.611553in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{2.762813in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{0.579622in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666455in}{1.149040in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{2.701131in}{1.115096in}}%
\pgfpathlineto{\pgfqpoint{2.706644in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{2.709511in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{2.712010in}{1.081460in}}%
\pgfpathlineto{\pgfqpoint{2.713502in}{1.057323in}}%
\pgfpathlineto{\pgfqpoint{2.713611in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{2.711377in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{2.709138in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{2.710229in}{0.867417in}}%
\pgfpathlineto{\pgfqpoint{2.713606in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{2.719742in}{0.768454in}}%
\pgfpathlineto{\pgfqpoint{2.729147in}{0.706504in}}%
\pgfpathlineto{\pgfqpoint{2.739608in}{0.652289in}}%
\pgfpathlineto{\pgfqpoint{2.748620in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{2.755526in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.761471in}{0.586361in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{0.579395in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986864in}{1.055869in}}%
\pgfpathlineto{\pgfqpoint{2.003695in}{1.039273in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{2.036408in}{1.008464in}}%
\pgfpathlineto{\pgfqpoint{2.053762in}{0.996908in}}%
\pgfpathlineto{\pgfqpoint{2.120007in}{0.954926in}}%
\pgfpathlineto{\pgfqpoint{2.217497in}{0.890924in}}%
\pgfpathlineto{\pgfqpoint{2.375370in}{0.791019in}}%
\pgfpathlineto{\pgfqpoint{2.466602in}{0.736102in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{2.682754in}{0.619647in}}%
\pgfpathlineto{\pgfqpoint{2.727686in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{2.755547in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{2.772328in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{2.774751in}{0.585107in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418466in}{1.205386in}}%
\pgfpathlineto{\pgfqpoint{2.438583in}{1.186631in}}%
\pgfpathlineto{\pgfqpoint{2.459435in}{1.163474in}}%
\pgfpathlineto{\pgfqpoint{2.469569in}{1.148772in}}%
\pgfpathlineto{\pgfqpoint{2.481534in}{1.126944in}}%
\pgfpathlineto{\pgfqpoint{2.496371in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{2.509912in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{2.553821in}{0.944330in}}%
\pgfpathlineto{\pgfqpoint{2.575555in}{0.896274in}}%
\pgfpathlineto{\pgfqpoint{2.605274in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{2.640663in}{0.769802in}}%
\pgfpathlineto{\pgfqpoint{2.676973in}{0.706411in}}%
\pgfpathlineto{\pgfqpoint{2.708376in}{0.655849in}}%
\pgfpathlineto{\pgfqpoint{2.732202in}{0.621535in}}%
\pgfpathlineto{\pgfqpoint{2.747953in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{2.760137in}{0.590607in}}%
\pgfpathlineto{\pgfqpoint{2.771102in}{0.582979in}}%
\pgfpathlineto{\pgfqpoint{2.774832in}{0.581114in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418466in}{1.205389in}}%
\pgfpathlineto{\pgfqpoint{2.435243in}{1.189682in}}%
\pgfpathlineto{\pgfqpoint{2.457791in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{2.467922in}{1.149956in}}%
\pgfpathlineto{\pgfqpoint{2.479882in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{2.495209in}{1.094807in}}%
\pgfpathlineto{\pgfqpoint{2.508711in}{1.060280in}}%
\pgfpathlineto{\pgfqpoint{2.549868in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.571398in}{0.903460in}}%
\pgfpathlineto{\pgfqpoint{2.600908in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{0.776068in}}%
\pgfpathlineto{\pgfqpoint{2.673653in}{0.711513in}}%
\pgfpathlineto{\pgfqpoint{2.705689in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{2.730217in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{2.746803in}{0.603567in}}%
\pgfpathlineto{\pgfqpoint{2.760035in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{2.771003in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{2.774737in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117602in}{1.436912in}}%
\pgfpathlineto{\pgfqpoint{2.132501in}{1.422756in}}%
\pgfpathlineto{\pgfqpoint{2.150307in}{1.400938in}}%
\pgfpathlineto{\pgfqpoint{2.175260in}{1.367037in}}%
\pgfpathlineto{\pgfqpoint{2.215065in}{1.308553in}}%
\pgfpathlineto{\pgfqpoint{2.346970in}{1.108981in}}%
\pgfpathlineto{\pgfqpoint{2.414771in}{1.012394in}}%
\pgfpathlineto{\pgfqpoint{2.483998in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{2.555030in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{2.617920in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{2.670390in}{0.681839in}}%
\pgfpathlineto{\pgfqpoint{2.709045in}{0.638780in}}%
\pgfpathlineto{\pgfqpoint{2.736311in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{2.754810in}{0.595957in}}%
\pgfpathlineto{\pgfqpoint{2.769935in}{0.586123in}}%
\pgfpathlineto{\pgfqpoint{2.776540in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877866in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{1.893520in}{1.292243in}}%
\pgfpathlineto{\pgfqpoint{1.948542in}{1.232787in}}%
\pgfpathlineto{\pgfqpoint{2.018385in}{1.167840in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{1.089745in}}%
\pgfpathlineto{\pgfqpoint{2.226380in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{2.331390in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{2.425008in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{2.512904in}{0.753881in}}%
\pgfpathlineto{\pgfqpoint{2.591707in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.656751in}{0.650090in}}%
\pgfpathlineto{\pgfqpoint{2.705963in}{0.618264in}}%
\pgfpathlineto{\pgfqpoint{2.738614in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{2.760744in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{2.774182in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{2.777858in}{0.584592in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406167in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{2.422279in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{2.449834in}{1.019613in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{0.994468in}}%
\pgfpathlineto{\pgfqpoint{2.493008in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{2.516074in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{2.592124in}{0.797347in}}%
\pgfpathlineto{\pgfqpoint{2.628218in}{0.744380in}}%
\pgfpathlineto{\pgfqpoint{2.665458in}{0.693772in}}%
\pgfpathlineto{\pgfqpoint{2.698934in}{0.651800in}}%
\pgfpathlineto{\pgfqpoint{2.725902in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{2.745392in}{0.602140in}}%
\pgfpathlineto{\pgfqpoint{2.760699in}{0.590119in}}%
\pgfpathlineto{\pgfqpoint{2.771862in}{0.583792in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{0.581904in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406167in}{1.065557in}}%
\pgfpathlineto{\pgfqpoint{2.422274in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{2.449819in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{2.493694in}{0.959298in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{0.920645in}}%
\pgfpathlineto{\pgfqpoint{2.590607in}{0.799663in}}%
\pgfpathlineto{\pgfqpoint{2.625745in}{0.747881in}}%
\pgfpathlineto{\pgfqpoint{2.662795in}{0.697264in}}%
\pgfpathlineto{\pgfqpoint{2.697035in}{0.654080in}}%
\pgfpathlineto{\pgfqpoint{2.724886in}{0.622288in}}%
\pgfpathlineto{\pgfqpoint{2.745418in}{0.602116in}}%
\pgfpathlineto{\pgfqpoint{2.760727in}{0.590100in}}%
\pgfpathlineto{\pgfqpoint{2.771890in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{2.776748in}{0.581895in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161111in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.073515in}}%
\pgfpathlineto{\pgfqpoint{2.233740in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{2.312167in}{0.938373in}}%
\pgfpathlineto{\pgfqpoint{2.387795in}{0.871313in}}%
\pgfpathlineto{\pgfqpoint{2.472364in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{2.556401in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{2.621986in}{0.679550in}}%
\pgfpathlineto{\pgfqpoint{2.677174in}{0.639431in}}%
\pgfpathlineto{\pgfqpoint{2.718516in}{0.611979in}}%
\pgfpathlineto{\pgfqpoint{2.746407in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{2.765263in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{2.776789in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161111in}{1.088114in}}%
\pgfpathlineto{\pgfqpoint{2.176295in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{2.233745in}{1.010600in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{2.387793in}{0.871346in}}%
\pgfpathlineto{\pgfqpoint{2.472358in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{2.556391in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{2.621973in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{2.677160in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{2.718501in}{0.611992in}}%
\pgfpathlineto{\pgfqpoint{2.746391in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{2.765247in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{2.776775in}{0.584268in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858378in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{1.874203in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{1.889495in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{1.064493in}}%
\pgfpathlineto{\pgfqpoint{1.927323in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.990417in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{0.951278in}}%
\pgfpathlineto{\pgfqpoint{2.285593in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{2.377162in}{0.774801in}}%
\pgfpathlineto{\pgfqpoint{2.472208in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{2.557551in}{0.676529in}}%
\pgfpathlineto{\pgfqpoint{2.631135in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{2.689799in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{2.730489in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{2.756745in}{0.588485in}}%
\pgfpathlineto{\pgfqpoint{2.771987in}{0.585545in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535757in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{2.554951in}{1.413921in}}%
\pgfpathlineto{\pgfqpoint{2.573616in}{1.392881in}}%
\pgfpathlineto{\pgfqpoint{2.580442in}{1.382304in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{2.590059in}{1.350114in}}%
\pgfpathlineto{\pgfqpoint{2.595913in}{1.315714in}}%
\pgfpathlineto{\pgfqpoint{2.601062in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{2.606996in}{1.198169in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.146830in}}%
\pgfpathlineto{\pgfqpoint{2.620198in}{1.096975in}}%
\pgfpathlineto{\pgfqpoint{2.632343in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{2.649758in}{0.951223in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{0.858847in}}%
\pgfpathlineto{\pgfqpoint{2.696156in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{2.718453in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{2.735592in}{0.641528in}}%
\pgfpathlineto{\pgfqpoint{2.747159in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{2.763972in}{0.586692in}}%
\pgfpathlineto{\pgfqpoint{2.772167in}{0.579243in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535758in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{2.551624in}{1.416919in}}%
\pgfpathlineto{\pgfqpoint{2.571910in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{2.578690in}{1.383491in}}%
\pgfpathlineto{\pgfqpoint{2.583129in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{2.588270in}{1.351120in}}%
\pgfpathlineto{\pgfqpoint{2.594196in}{1.316613in}}%
\pgfpathlineto{\pgfqpoint{2.599400in}{1.273228in}}%
\pgfpathlineto{\pgfqpoint{2.615004in}{1.122117in}}%
\pgfpathlineto{\pgfqpoint{2.626014in}{1.059079in}}%
\pgfpathlineto{\pgfqpoint{2.641637in}{0.983922in}}%
\pgfpathlineto{\pgfqpoint{2.663022in}{0.892775in}}%
\pgfpathlineto{\pgfqpoint{2.687832in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.715473in}}%
\pgfpathlineto{\pgfqpoint{2.729998in}{0.656758in}}%
\pgfpathlineto{\pgfqpoint{2.743204in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{2.752808in}{0.602512in}}%
\pgfpathlineto{\pgfqpoint{2.761153in}{0.590038in}}%
\pgfpathlineto{\pgfqpoint{2.768975in}{0.581822in}}%
\pgfpathlineto{\pgfqpoint{2.771388in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597745in}{1.335450in}}%
\pgfpathlineto{\pgfqpoint{2.615335in}{1.319345in}}%
\pgfpathlineto{\pgfqpoint{2.633028in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{2.639319in}{1.290106in}}%
\pgfpathlineto{\pgfqpoint{2.642789in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{2.646512in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{2.649918in}{1.231804in}}%
\pgfpathlineto{\pgfqpoint{2.652531in}{1.189627in}}%
\pgfpathlineto{\pgfqpoint{2.653650in}{1.125468in}}%
\pgfpathlineto{\pgfqpoint{2.655472in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{2.659716in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{2.667458in}{0.973760in}}%
\pgfpathlineto{\pgfqpoint{2.679092in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{2.695289in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{2.713461in}{0.735062in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{2.742650in}{0.627675in}}%
\pgfpathlineto{\pgfqpoint{2.751708in}{0.604694in}}%
\pgfpathlineto{\pgfqpoint{2.759194in}{0.591283in}}%
\pgfpathlineto{\pgfqpoint{2.765925in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{2.770370in}{0.579143in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628341in}{1.265824in}}%
\pgfpathlineto{\pgfqpoint{2.652240in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{2.663601in}{1.231927in}}%
\pgfpathlineto{\pgfqpoint{2.668454in}{1.223431in}}%
\pgfpathlineto{\pgfqpoint{2.671357in}{1.213293in}}%
\pgfpathlineto{\pgfqpoint{2.674242in}{1.194176in}}%
\pgfpathlineto{\pgfqpoint{2.676024in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{2.676083in}{1.127199in}}%
\pgfpathlineto{\pgfqpoint{2.674712in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{2.677651in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{2.683768in}{0.932748in}}%
\pgfpathlineto{\pgfqpoint{2.693898in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{2.707736in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{2.721478in}{0.708438in}}%
\pgfpathlineto{\pgfqpoint{2.733852in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{2.744376in}{0.621833in}}%
\pgfpathlineto{\pgfqpoint{2.752679in}{0.601184in}}%
\pgfpathlineto{\pgfqpoint{2.759272in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{2.766212in}{0.582144in}}%
\pgfpathlineto{\pgfqpoint{2.770303in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628340in}{1.265823in}}%
\pgfpathlineto{\pgfqpoint{2.652241in}{1.244217in}}%
\pgfpathlineto{\pgfqpoint{2.663592in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.668431in}{1.223406in}}%
\pgfpathlineto{\pgfqpoint{2.671327in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{2.674205in}{1.194142in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{2.676040in}{1.127149in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{1.036407in}}%
\pgfpathlineto{\pgfqpoint{2.677627in}{0.989148in}}%
\pgfpathlineto{\pgfqpoint{2.683752in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{2.693890in}{0.860508in}}%
\pgfpathlineto{\pgfqpoint{2.707736in}{0.777558in}}%
\pgfpathlineto{\pgfqpoint{2.721486in}{0.708364in}}%
\pgfpathlineto{\pgfqpoint{2.733867in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{2.744399in}{0.621760in}}%
\pgfpathlineto{\pgfqpoint{2.752712in}{0.601115in}}%
\pgfpathlineto{\pgfqpoint{2.759317in}{0.589851in}}%
\pgfpathlineto{\pgfqpoint{2.766270in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{2.770365in}{0.579032in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451311in}{1.178083in}}%
\pgfpathlineto{\pgfqpoint{2.478145in}{1.153558in}}%
\pgfpathlineto{\pgfqpoint{2.488726in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{2.496099in}{1.129430in}}%
\pgfpathlineto{\pgfqpoint{2.504995in}{1.110047in}}%
\pgfpathlineto{\pgfqpoint{2.515705in}{1.080832in}}%
\pgfpathlineto{\pgfqpoint{2.525080in}{1.048595in}}%
\pgfpathlineto{\pgfqpoint{2.541859in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{2.554547in}{0.956021in}}%
\pgfpathlineto{\pgfqpoint{2.573638in}{0.909752in}}%
\pgfpathlineto{\pgfqpoint{2.602150in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{2.638079in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{2.670006in}{0.715265in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{0.668190in}}%
\pgfpathlineto{\pgfqpoint{2.720564in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{2.738661in}{0.609456in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{0.594960in}}%
\pgfpathlineto{\pgfqpoint{2.763240in}{0.586525in}}%
\pgfpathlineto{\pgfqpoint{2.773079in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{2.777511in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557243in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{2.572491in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{2.593370in}{1.186199in}}%
\pgfpathlineto{\pgfqpoint{2.601424in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{2.606679in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{2.613224in}{1.139543in}}%
\pgfpathlineto{\pgfqpoint{2.621767in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{2.629881in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{2.640178in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{2.659024in}{0.881589in}}%
\pgfpathlineto{\pgfqpoint{2.673674in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{2.692316in}{0.758354in}}%
\pgfpathlineto{\pgfqpoint{2.712406in}{0.696924in}}%
\pgfpathlineto{\pgfqpoint{2.730411in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{2.743428in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{2.754256in}{0.601067in}}%
\pgfpathlineto{\pgfqpoint{2.764363in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{2.773492in}{0.579944in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557243in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{2.572494in}{1.210387in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{1.186197in}}%
\pgfpathlineto{\pgfqpoint{2.601444in}{1.173905in}}%
\pgfpathlineto{\pgfqpoint{2.606702in}{1.161576in}}%
\pgfpathlineto{\pgfqpoint{2.613252in}{1.139536in}}%
\pgfpathlineto{\pgfqpoint{2.621800in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{2.629913in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{2.640211in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{2.649092in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{2.659057in}{0.881580in}}%
\pgfpathlineto{\pgfqpoint{2.673703in}{0.822975in}}%
\pgfpathlineto{\pgfqpoint{2.692338in}{0.758344in}}%
\pgfpathlineto{\pgfqpoint{2.712422in}{0.696914in}}%
\pgfpathlineto{\pgfqpoint{2.730421in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{2.743436in}{0.619884in}}%
\pgfpathlineto{\pgfqpoint{2.754262in}{0.601057in}}%
\pgfpathlineto{\pgfqpoint{2.764368in}{0.588089in}}%
\pgfpathlineto{\pgfqpoint{2.773498in}{0.579935in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873755in}{1.103911in}}%
\pgfpathlineto{\pgfqpoint{1.890393in}{1.087664in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{1.072900in}}%
\pgfpathlineto{\pgfqpoint{1.924360in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{1.944661in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{2.007558in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{2.098491in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{2.303872in}{0.819337in}}%
\pgfpathlineto{\pgfqpoint{2.393659in}{0.766613in}}%
\pgfpathlineto{\pgfqpoint{2.485568in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{2.567774in}{0.671630in}}%
\pgfpathlineto{\pgfqpoint{2.638283in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{2.693975in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{2.733119in}{0.595868in}}%
\pgfpathlineto{\pgfqpoint{2.757904in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{2.772980in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{2.776429in}{0.585393in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522352in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{2.548095in}{1.185195in}}%
\pgfpathlineto{\pgfqpoint{2.559952in}{1.172110in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{1.147789in}}%
\pgfpathlineto{\pgfqpoint{2.578736in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{2.586523in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{2.593561in}{1.047766in}}%
\pgfpathlineto{\pgfqpoint{2.603912in}{0.987946in}}%
\pgfpathlineto{\pgfqpoint{2.614628in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{2.628401in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{2.647788in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{2.673185in}{0.767766in}}%
\pgfpathlineto{\pgfqpoint{2.698664in}{0.703809in}}%
\pgfpathlineto{\pgfqpoint{2.720671in}{0.654201in}}%
\pgfpathlineto{\pgfqpoint{2.737576in}{0.621101in}}%
\pgfpathlineto{\pgfqpoint{2.750088in}{0.601238in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{0.589628in}}%
\pgfpathlineto{\pgfqpoint{2.768316in}{0.582669in}}%
\pgfpathlineto{\pgfqpoint{2.772894in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522353in}{1.208654in}}%
\pgfpathlineto{\pgfqpoint{2.543983in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{2.558316in}{1.173300in}}%
\pgfpathlineto{\pgfqpoint{2.564480in}{1.163339in}}%
\pgfpathlineto{\pgfqpoint{2.570352in}{1.148885in}}%
\pgfpathlineto{\pgfqpoint{2.577346in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{2.584998in}{1.092160in}}%
\pgfpathlineto{\pgfqpoint{2.592155in}{1.049826in}}%
\pgfpathlineto{\pgfqpoint{2.603107in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{2.614292in}{0.942469in}}%
\pgfpathlineto{\pgfqpoint{2.628619in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{2.648230in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{2.673368in}{0.766412in}}%
\pgfpathlineto{\pgfqpoint{2.698467in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{2.720542in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{2.737491in}{0.621114in}}%
\pgfpathlineto{\pgfqpoint{2.750030in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{2.759829in}{0.589686in}}%
\pgfpathlineto{\pgfqpoint{2.768268in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{2.774011in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599833in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{2.628305in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{2.636954in}{1.078965in}}%
\pgfpathlineto{\pgfqpoint{2.641354in}{1.070322in}}%
\pgfpathlineto{\pgfqpoint{2.645778in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{2.653833in}{1.002627in}}%
\pgfpathlineto{\pgfqpoint{2.656514in}{0.959280in}}%
\pgfpathlineto{\pgfqpoint{2.660305in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.665950in}{0.874322in}}%
\pgfpathlineto{\pgfqpoint{2.674356in}{0.832888in}}%
\pgfpathlineto{\pgfqpoint{2.688459in}{0.775864in}}%
\pgfpathlineto{\pgfqpoint{2.706418in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{2.723435in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{2.737571in}{0.626354in}}%
\pgfpathlineto{\pgfqpoint{2.748432in}{0.604268in}}%
\pgfpathlineto{\pgfqpoint{2.756903in}{0.591638in}}%
\pgfpathlineto{\pgfqpoint{2.764306in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{2.772150in}{0.579243in}}%
\pgfpathlineto{\pgfqpoint{2.773186in}{0.578757in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585224in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{2.601178in}{1.357911in}}%
\pgfpathlineto{\pgfqpoint{2.620828in}{1.335756in}}%
\pgfpathlineto{\pgfqpoint{2.628228in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{2.632137in}{1.313529in}}%
\pgfpathlineto{\pgfqpoint{2.636209in}{1.294777in}}%
\pgfpathlineto{\pgfqpoint{2.640466in}{1.263630in}}%
\pgfpathlineto{\pgfqpoint{2.644324in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{2.646932in}{1.160008in}}%
\pgfpathlineto{\pgfqpoint{2.649731in}{1.104203in}}%
\pgfpathlineto{\pgfqpoint{2.654489in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{2.662884in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{2.675274in}{0.915304in}}%
\pgfpathlineto{\pgfqpoint{2.692086in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{2.711159in}{0.743840in}}%
\pgfpathlineto{\pgfqpoint{2.728570in}{0.675271in}}%
\pgfpathlineto{\pgfqpoint{2.741549in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{2.750535in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{2.758299in}{0.593721in}}%
\pgfpathlineto{\pgfqpoint{2.766279in}{0.583335in}}%
\pgfpathlineto{\pgfqpoint{2.770891in}{0.579081in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585224in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{2.601179in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{2.620831in}{1.335781in}}%
\pgfpathlineto{\pgfqpoint{2.627770in}{1.325166in}}%
\pgfpathlineto{\pgfqpoint{2.631851in}{1.314558in}}%
\pgfpathlineto{\pgfqpoint{2.636017in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{2.640204in}{1.265944in}}%
\pgfpathlineto{\pgfqpoint{2.644159in}{1.221696in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.105585in}}%
\pgfpathlineto{\pgfqpoint{2.654325in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{2.662664in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{2.674731in}{0.918313in}}%
\pgfpathlineto{\pgfqpoint{2.691118in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{2.710398in}{0.747066in}}%
\pgfpathlineto{\pgfqpoint{2.728111in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{2.741525in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{2.751193in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{2.759155in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{2.766226in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{2.770834in}{0.579127in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516273in}{1.171720in}}%
\pgfpathlineto{\pgfqpoint{2.535574in}{1.153827in}}%
\pgfpathlineto{\pgfqpoint{2.552734in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{2.559402in}{1.124873in}}%
\pgfpathlineto{\pgfqpoint{2.566054in}{1.109885in}}%
\pgfpathlineto{\pgfqpoint{2.574279in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{2.583699in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{2.593047in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{2.620543in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{2.636847in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.658201in}{0.791399in}}%
\pgfpathlineto{\pgfqpoint{2.684240in}{0.728692in}}%
\pgfpathlineto{\pgfqpoint{2.709799in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{2.730640in}{0.632088in}}%
\pgfpathlineto{\pgfqpoint{2.745599in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{2.757103in}{0.592777in}}%
\pgfpathlineto{\pgfqpoint{2.766574in}{0.584141in}}%
\pgfpathlineto{\pgfqpoint{2.773561in}{0.579866in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282654in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{2.297969in}{1.006452in}}%
\pgfpathlineto{\pgfqpoint{2.319062in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{2.340115in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{2.362377in}{0.931179in}}%
\pgfpathlineto{\pgfqpoint{2.483909in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{2.553961in}{0.750998in}}%
\pgfpathlineto{\pgfqpoint{2.619770in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{2.676451in}{0.647403in}}%
\pgfpathlineto{\pgfqpoint{2.717788in}{0.616178in}}%
\pgfpathlineto{\pgfqpoint{2.745021in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{2.763626in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{2.774064in}{0.583890in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282655in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{2.297171in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{2.315957in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{2.341003in}{0.952609in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.928456in}}%
\pgfpathlineto{\pgfqpoint{2.493472in}{0.805933in}}%
\pgfpathlineto{\pgfqpoint{2.559566in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{2.625643in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{2.681328in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{2.722841in}{0.612604in}}%
\pgfpathlineto{\pgfqpoint{2.748918in}{0.595660in}}%
\pgfpathlineto{\pgfqpoint{2.766209in}{0.586724in}}%
\pgfpathlineto{\pgfqpoint{2.773998in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747897in}{1.108807in}}%
\pgfpathlineto{\pgfqpoint{1.764475in}{1.092520in}}%
\pgfpathlineto{\pgfqpoint{1.777373in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.794292in}{1.067709in}}%
\pgfpathlineto{\pgfqpoint{1.812764in}{1.056826in}}%
\pgfpathlineto{\pgfqpoint{1.883035in}{1.017704in}}%
\pgfpathlineto{\pgfqpoint{1.971508in}{0.967113in}}%
\pgfpathlineto{\pgfqpoint{2.237951in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{2.342506in}{0.765060in}}%
\pgfpathlineto{\pgfqpoint{2.445248in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{2.535351in}{0.672455in}}%
\pgfpathlineto{\pgfqpoint{2.613405in}{0.638415in}}%
\pgfpathlineto{\pgfqpoint{2.676404in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{2.722769in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{2.752286in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{2.769743in}{0.585738in}}%
\pgfpathlineto{\pgfqpoint{2.776611in}{0.585710in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616016in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{2.648706in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.654970in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{2.658704in}{1.097890in}}%
\pgfpathlineto{\pgfqpoint{2.662365in}{1.081507in}}%
\pgfpathlineto{\pgfqpoint{2.665446in}{1.056558in}}%
\pgfpathlineto{\pgfqpoint{2.667371in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{2.676432in}{0.881088in}}%
\pgfpathlineto{\pgfqpoint{2.685470in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{2.713612in}{0.708964in}}%
\pgfpathlineto{\pgfqpoint{2.727806in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{2.740251in}{0.624692in}}%
\pgfpathlineto{\pgfqpoint{2.749948in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{2.758118in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{2.765503in}{0.582842in}}%
\pgfpathlineto{\pgfqpoint{2.772376in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616016in}{1.145515in}}%
\pgfpathlineto{\pgfqpoint{2.644421in}{1.119834in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.109834in}}%
\pgfpathlineto{\pgfqpoint{2.657138in}{1.101269in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{1.087741in}}%
\pgfpathlineto{\pgfqpoint{2.664150in}{1.066901in}}%
\pgfpathlineto{\pgfqpoint{2.666807in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{2.667688in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{2.669397in}{0.940645in}}%
\pgfpathlineto{\pgfqpoint{2.673414in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{2.680008in}{0.860157in}}%
\pgfpathlineto{\pgfqpoint{2.691682in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{2.707606in}{0.732150in}}%
\pgfpathlineto{\pgfqpoint{2.722983in}{0.675741in}}%
\pgfpathlineto{\pgfqpoint{2.736438in}{0.634684in}}%
\pgfpathlineto{\pgfqpoint{2.746730in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{2.755268in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{2.762733in}{0.585261in}}%
\pgfpathlineto{\pgfqpoint{2.770190in}{0.579720in}}%
\pgfpathlineto{\pgfqpoint{2.772221in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639559in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{2.656352in}{1.357690in}}%
\pgfpathlineto{\pgfqpoint{2.674868in}{1.337244in}}%
\pgfpathlineto{\pgfqpoint{2.681254in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{2.684376in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{2.687117in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{2.689009in}{1.274508in}}%
\pgfpathlineto{\pgfqpoint{2.689760in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{2.688369in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{2.686373in}{1.109620in}}%
\pgfpathlineto{\pgfqpoint{2.687402in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{2.691271in}{0.997869in}}%
\pgfpathlineto{\pgfqpoint{2.698417in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{2.709388in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{2.722673in}{0.745419in}}%
\pgfpathlineto{\pgfqpoint{2.735195in}{0.675351in}}%
\pgfpathlineto{\pgfqpoint{2.745340in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{2.752892in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{2.758884in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{2.765164in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{2.768355in}{0.579429in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639559in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{2.656352in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{2.674872in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{2.681267in}{1.327118in}}%
\pgfpathlineto{\pgfqpoint{2.684392in}{1.317889in}}%
\pgfpathlineto{\pgfqpoint{2.687138in}{1.300997in}}%
\pgfpathlineto{\pgfqpoint{2.689033in}{1.274512in}}%
\pgfpathlineto{\pgfqpoint{2.689785in}{1.231113in}}%
\pgfpathlineto{\pgfqpoint{2.688395in}{1.179564in}}%
\pgfpathlineto{\pgfqpoint{2.686399in}{1.109631in}}%
\pgfpathlineto{\pgfqpoint{2.687426in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{2.691291in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{2.698433in}{0.923608in}}%
\pgfpathlineto{\pgfqpoint{2.709399in}{0.834712in}}%
\pgfpathlineto{\pgfqpoint{2.722678in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{2.735196in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{2.745336in}{0.629721in}}%
\pgfpathlineto{\pgfqpoint{2.752885in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{2.758873in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{2.765149in}{0.582797in}}%
\pgfpathlineto{\pgfqpoint{2.768338in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467062in}{1.642070in}}%
\pgfpathlineto{\pgfqpoint{2.484222in}{1.626513in}}%
\pgfpathlineto{\pgfqpoint{2.502268in}{1.607058in}}%
\pgfpathlineto{\pgfqpoint{2.508431in}{1.597231in}}%
\pgfpathlineto{\pgfqpoint{2.512716in}{1.585589in}}%
\pgfpathlineto{\pgfqpoint{2.517883in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.529987in}}%
\pgfpathlineto{\pgfqpoint{2.527873in}{1.490541in}}%
\pgfpathlineto{\pgfqpoint{2.538098in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{2.546129in}{1.335823in}}%
\pgfpathlineto{\pgfqpoint{2.559635in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{2.581854in}{1.166621in}}%
\pgfpathlineto{\pgfqpoint{2.612240in}{1.040020in}}%
\pgfpathlineto{\pgfqpoint{2.640912in}{0.929572in}}%
\pgfpathlineto{\pgfqpoint{2.668510in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{2.694344in}{0.748359in}}%
\pgfpathlineto{\pgfqpoint{2.717150in}{0.681871in}}%
\pgfpathlineto{\pgfqpoint{2.734902in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{2.746790in}{0.611626in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{2.764542in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{2.772920in}{0.579840in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620014in}{1.269984in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.249131in}}%
\pgfpathlineto{\pgfqpoint{2.655286in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{2.660180in}{1.227561in}}%
\pgfpathlineto{\pgfqpoint{2.663361in}{1.216525in}}%
\pgfpathlineto{\pgfqpoint{2.666359in}{1.197303in}}%
\pgfpathlineto{\pgfqpoint{2.668448in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{2.668795in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{2.671696in}{0.996203in}}%
\pgfpathlineto{\pgfqpoint{2.678034in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{2.688425in}{0.872321in}}%
\pgfpathlineto{\pgfqpoint{2.702690in}{0.790776in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.730927in}{0.664035in}}%
\pgfpathlineto{\pgfqpoint{2.742322in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{2.751017in}{0.604274in}}%
\pgfpathlineto{\pgfqpoint{2.758071in}{0.591681in}}%
\pgfpathlineto{\pgfqpoint{2.764803in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{0.578894in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238629in}{1.173002in}}%
\pgfpathlineto{\pgfqpoint{2.253821in}{1.158324in}}%
\pgfpathlineto{\pgfqpoint{2.269165in}{1.138479in}}%
\pgfpathlineto{\pgfqpoint{2.292849in}{1.103840in}}%
\pgfpathlineto{\pgfqpoint{2.320816in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{2.360606in}{1.013786in}}%
\pgfpathlineto{\pgfqpoint{2.417865in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{2.481429in}{0.869868in}}%
\pgfpathlineto{\pgfqpoint{2.548936in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{2.616676in}{0.722199in}}%
\pgfpathlineto{\pgfqpoint{2.671062in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{2.711778in}{0.629003in}}%
\pgfpathlineto{\pgfqpoint{2.740165in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{2.759038in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{2.772572in}{0.584662in}}%
\pgfpathlineto{\pgfqpoint{2.775151in}{0.583670in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238630in}{1.173004in}}%
\pgfpathlineto{\pgfqpoint{2.253027in}{1.159272in}}%
\pgfpathlineto{\pgfqpoint{2.267644in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{2.289075in}{1.109375in}}%
\pgfpathlineto{\pgfqpoint{2.313374in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{2.356959in}{1.018356in}}%
\pgfpathlineto{\pgfqpoint{2.413908in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{2.479270in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.546640in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{2.614257in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{2.669738in}{0.668538in}}%
\pgfpathlineto{\pgfqpoint{2.710393in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{2.740034in}{0.605200in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{0.591907in}}%
\pgfpathlineto{\pgfqpoint{2.772440in}{0.584716in}}%
\pgfpathlineto{\pgfqpoint{2.775023in}{0.583715in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558599in}{1.445245in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{1.423172in}}%
\pgfpathlineto{\pgfqpoint{2.594750in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{1.402054in}}%
\pgfpathlineto{\pgfqpoint{2.603467in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{2.607308in}{1.372416in}}%
\pgfpathlineto{\pgfqpoint{2.610785in}{1.341605in}}%
\pgfpathlineto{\pgfqpoint{2.612898in}{1.302797in}}%
\pgfpathlineto{\pgfqpoint{2.616675in}{1.202993in}}%
\pgfpathlineto{\pgfqpoint{2.621969in}{1.154739in}}%
\pgfpathlineto{\pgfqpoint{2.631769in}{1.089625in}}%
\pgfpathlineto{\pgfqpoint{2.648732in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{2.669211in}{0.892705in}}%
\pgfpathlineto{\pgfqpoint{2.689437in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{2.708123in}{0.729518in}}%
\pgfpathlineto{\pgfqpoint{2.725036in}{0.671696in}}%
\pgfpathlineto{\pgfqpoint{2.738782in}{0.631736in}}%
\pgfpathlineto{\pgfqpoint{2.749207in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{2.764866in}{0.584832in}}%
\pgfpathlineto{\pgfqpoint{2.772685in}{0.578790in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170389in}{1.366635in}}%
\pgfpathlineto{\pgfqpoint{2.185323in}{1.352500in}}%
\pgfpathlineto{\pgfqpoint{2.206555in}{1.327393in}}%
\pgfpathlineto{\pgfqpoint{2.231002in}{1.295439in}}%
\pgfpathlineto{\pgfqpoint{2.262295in}{1.250653in}}%
\pgfpathlineto{\pgfqpoint{2.307106in}{1.180934in}}%
\pgfpathlineto{\pgfqpoint{2.364368in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{2.421382in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{2.547092in}{0.835450in}}%
\pgfpathlineto{\pgfqpoint{2.608350in}{0.756552in}}%
\pgfpathlineto{\pgfqpoint{2.660113in}{0.693312in}}%
\pgfpathlineto{\pgfqpoint{2.701246in}{0.646378in}}%
\pgfpathlineto{\pgfqpoint{2.729494in}{0.617180in}}%
\pgfpathlineto{\pgfqpoint{2.749609in}{0.599319in}}%
\pgfpathlineto{\pgfqpoint{2.764290in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{2.776258in}{0.582959in}}%
\pgfpathlineto{\pgfqpoint{2.777510in}{0.582517in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170390in}{1.366637in}}%
\pgfpathlineto{\pgfqpoint{2.185328in}{1.352527in}}%
\pgfpathlineto{\pgfqpoint{2.206553in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{2.230991in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{2.263006in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{2.309303in}{1.177445in}}%
\pgfpathlineto{\pgfqpoint{2.365941in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{2.423067in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{2.483247in}{0.921418in}}%
\pgfpathlineto{\pgfqpoint{2.548984in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{2.609309in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{2.661121in}{0.692115in}}%
\pgfpathlineto{\pgfqpoint{2.701164in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{2.729406in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{2.749514in}{0.599394in}}%
\pgfpathlineto{\pgfqpoint{2.764191in}{0.588990in}}%
\pgfpathlineto{\pgfqpoint{2.776166in}{0.582993in}}%
\pgfpathlineto{\pgfqpoint{2.777419in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328533in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.434805in}}%
\pgfpathlineto{\pgfqpoint{2.366482in}{1.409842in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{1.396032in}}%
\pgfpathlineto{\pgfqpoint{2.386175in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{2.399605in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{2.412251in}{1.310585in}}%
\pgfpathlineto{\pgfqpoint{2.436146in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{2.453749in}{1.185673in}}%
\pgfpathlineto{\pgfqpoint{2.474256in}{1.133383in}}%
\pgfpathlineto{\pgfqpoint{2.503237in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{2.541824in}{0.980913in}}%
\pgfpathlineto{\pgfqpoint{2.587714in}{0.885599in}}%
\pgfpathlineto{\pgfqpoint{2.634386in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{2.707252in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{2.730054in}{0.627801in}}%
\pgfpathlineto{\pgfqpoint{2.746273in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{2.758855in}{0.593088in}}%
\pgfpathlineto{\pgfqpoint{2.770193in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{2.775315in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389903in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{2.408181in}{1.259244in}}%
\pgfpathlineto{\pgfqpoint{2.427812in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{2.436643in}{1.224767in}}%
\pgfpathlineto{\pgfqpoint{2.447026in}{1.204743in}}%
\pgfpathlineto{\pgfqpoint{2.460275in}{1.174010in}}%
\pgfpathlineto{\pgfqpoint{2.472153in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{2.504508in}{1.047104in}}%
\pgfpathlineto{\pgfqpoint{2.525701in}{0.996173in}}%
\pgfpathlineto{\pgfqpoint{2.554023in}{0.934898in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{0.861408in}}%
\pgfpathlineto{\pgfqpoint{2.633122in}{0.781382in}}%
\pgfpathlineto{\pgfqpoint{2.670639in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{2.702091in}{0.663888in}}%
\pgfpathlineto{\pgfqpoint{2.726366in}{0.628209in}}%
\pgfpathlineto{\pgfqpoint{2.744041in}{0.605957in}}%
\pgfpathlineto{\pgfqpoint{2.756637in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{2.767186in}{0.585283in}}%
\pgfpathlineto{\pgfqpoint{2.775792in}{0.580911in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180106in}{1.314838in}}%
\pgfpathlineto{\pgfqpoint{2.195120in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{2.213018in}{1.278513in}}%
\pgfpathlineto{\pgfqpoint{2.238095in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{2.314018in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{2.373200in}{1.050824in}}%
\pgfpathlineto{\pgfqpoint{2.438758in}{0.961795in}}%
\pgfpathlineto{\pgfqpoint{2.504767in}{0.875812in}}%
\pgfpathlineto{\pgfqpoint{2.571495in}{0.792530in}}%
\pgfpathlineto{\pgfqpoint{2.630852in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{2.679483in}{0.667142in}}%
\pgfpathlineto{\pgfqpoint{2.715085in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{2.740154in}{0.606829in}}%
\pgfpathlineto{\pgfqpoint{2.757423in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{2.771057in}{0.585399in}}%
\pgfpathlineto{\pgfqpoint{2.776281in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180106in}{1.314838in}}%
\pgfpathlineto{\pgfqpoint{2.195123in}{1.300530in}}%
\pgfpathlineto{\pgfqpoint{2.213016in}{1.278521in}}%
\pgfpathlineto{\pgfqpoint{2.238087in}{1.244245in}}%
\pgfpathlineto{\pgfqpoint{2.314815in}{1.133579in}}%
\pgfpathlineto{\pgfqpoint{2.374065in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{0.959300in}}%
\pgfpathlineto{\pgfqpoint{2.505751in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{2.572532in}{0.791260in}}%
\pgfpathlineto{\pgfqpoint{2.631940in}{0.720578in}}%
\pgfpathlineto{\pgfqpoint{2.680624in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{2.716287in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{2.741430in}{0.605749in}}%
\pgfpathlineto{\pgfqpoint{2.758763in}{0.592568in}}%
\pgfpathlineto{\pgfqpoint{2.772368in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{2.776260in}{0.583186in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543989in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{2.574100in}{1.162728in}}%
\pgfpathlineto{\pgfqpoint{2.582666in}{1.152298in}}%
\pgfpathlineto{\pgfqpoint{2.587648in}{1.142549in}}%
\pgfpathlineto{\pgfqpoint{2.593275in}{1.125782in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{2.604883in}{1.067435in}}%
\pgfpathlineto{\pgfqpoint{2.620590in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{2.631370in}{0.914850in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{0.857924in}}%
\pgfpathlineto{\pgfqpoint{2.669715in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{2.693783in}{0.722081in}}%
\pgfpathlineto{\pgfqpoint{2.715063in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{2.732578in}{0.630822in}}%
\pgfpathlineto{\pgfqpoint{2.745617in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{2.755362in}{0.593921in}}%
\pgfpathlineto{\pgfqpoint{2.764535in}{0.584982in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{0.579796in}}%
\pgfpathlineto{\pgfqpoint{2.774204in}{0.579308in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485370in}{1.100808in}}%
\pgfpathlineto{\pgfqpoint{2.503112in}{1.084117in}}%
\pgfpathlineto{\pgfqpoint{2.524120in}{1.060938in}}%
\pgfpathlineto{\pgfqpoint{2.533474in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{2.544496in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{2.558647in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{2.571494in}{0.959564in}}%
\pgfpathlineto{\pgfqpoint{2.609686in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{2.628862in}{0.807575in}}%
\pgfpathlineto{\pgfqpoint{2.654183in}{0.755660in}}%
\pgfpathlineto{\pgfqpoint{2.682369in}{0.703144in}}%
\pgfpathlineto{\pgfqpoint{2.708979in}{0.657956in}}%
\pgfpathlineto{\pgfqpoint{2.730980in}{0.624528in}}%
\pgfpathlineto{\pgfqpoint{2.747484in}{0.603338in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{2.770494in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{2.774092in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485370in}{1.100809in}}%
\pgfpathlineto{\pgfqpoint{2.503118in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{2.524137in}{1.060975in}}%
\pgfpathlineto{\pgfqpoint{2.533491in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{2.544503in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{2.558641in}{0.994117in}}%
\pgfpathlineto{\pgfqpoint{2.571473in}{0.959600in}}%
\pgfpathlineto{\pgfqpoint{2.609642in}{0.851670in}}%
\pgfpathlineto{\pgfqpoint{2.628816in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{0.755726in}}%
\pgfpathlineto{\pgfqpoint{2.682318in}{0.703217in}}%
\pgfpathlineto{\pgfqpoint{2.708924in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{0.624608in}}%
\pgfpathlineto{\pgfqpoint{2.747413in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{2.759934in}{0.590737in}}%
\pgfpathlineto{\pgfqpoint{2.770406in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{2.774004in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048557in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{2.066044in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.117215in}{1.065754in}}%
\pgfpathlineto{\pgfqpoint{2.172131in}{1.017004in}}%
\pgfpathlineto{\pgfqpoint{2.244501in}{0.955755in}}%
\pgfpathlineto{\pgfqpoint{2.360166in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{2.452506in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{2.528677in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{2.598858in}{0.682950in}}%
\pgfpathlineto{\pgfqpoint{2.657515in}{0.644106in}}%
\pgfpathlineto{\pgfqpoint{2.703878in}{0.615925in}}%
\pgfpathlineto{\pgfqpoint{2.735984in}{0.598759in}}%
\pgfpathlineto{\pgfqpoint{2.758228in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{2.772376in}{0.585270in}}%
\pgfpathlineto{\pgfqpoint{2.778253in}{0.584702in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048557in}{1.134137in}}%
\pgfpathlineto{\pgfqpoint{2.066047in}{1.117381in}}%
\pgfpathlineto{\pgfqpoint{2.117214in}{1.065799in}}%
\pgfpathlineto{\pgfqpoint{2.172125in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{2.244486in}{0.955811in}}%
\pgfpathlineto{\pgfqpoint{2.360139in}{0.861607in}}%
\pgfpathlineto{\pgfqpoint{2.452473in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{2.528640in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.598818in}{0.682989in}}%
\pgfpathlineto{\pgfqpoint{2.657474in}{0.644140in}}%
\pgfpathlineto{\pgfqpoint{2.703837in}{0.615953in}}%
\pgfpathlineto{\pgfqpoint{2.735942in}{0.598781in}}%
\pgfpathlineto{\pgfqpoint{2.758185in}{0.589219in}}%
\pgfpathlineto{\pgfqpoint{2.772336in}{0.585277in}}%
\pgfpathlineto{\pgfqpoint{2.778216in}{0.584703in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547271in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{2.579202in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{2.589089in}{1.332689in}}%
\pgfpathlineto{\pgfqpoint{2.593087in}{1.316110in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{2.598819in}{1.258476in}}%
\pgfpathlineto{\pgfqpoint{2.603048in}{1.168954in}}%
\pgfpathlineto{\pgfqpoint{2.609191in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{2.619841in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{2.639752in}{0.962173in}}%
\pgfpathlineto{\pgfqpoint{2.659212in}{0.874790in}}%
\pgfpathlineto{\pgfqpoint{2.677913in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{2.696359in}{0.736911in}}%
\pgfpathlineto{\pgfqpoint{2.713969in}{0.683659in}}%
\pgfpathlineto{\pgfqpoint{2.730111in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{2.743028in}{0.613944in}}%
\pgfpathlineto{\pgfqpoint{2.753160in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{2.761115in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{2.768854in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{2.774203in}{0.578935in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317562in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{2.340275in}{1.339904in}}%
\pgfpathlineto{\pgfqpoint{2.354383in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{2.363088in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{2.373676in}{1.291132in}}%
\pgfpathlineto{\pgfqpoint{2.386321in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{2.398164in}{1.227886in}}%
\pgfpathlineto{\pgfqpoint{2.420141in}{1.166079in}}%
\pgfpathlineto{\pgfqpoint{2.438830in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{2.462679in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{0.998808in}}%
\pgfpathlineto{\pgfqpoint{2.545593in}{0.909866in}}%
\pgfpathlineto{\pgfqpoint{2.591069in}{0.828028in}}%
\pgfpathlineto{\pgfqpoint{2.630807in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{2.667171in}{0.703784in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{0.658165in}}%
\pgfpathlineto{\pgfqpoint{2.723780in}{0.625583in}}%
\pgfpathlineto{\pgfqpoint{2.742151in}{0.605027in}}%
\pgfpathlineto{\pgfqpoint{2.755464in}{0.593026in}}%
\pgfpathlineto{\pgfqpoint{2.766842in}{0.585468in}}%
\pgfpathlineto{\pgfqpoint{2.776361in}{0.581479in}}%
\pgfpathlineto{\pgfqpoint{2.777527in}{0.581154in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584848in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{2.624271in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{2.629023in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{2.634411in}{1.015347in}}%
\pgfpathlineto{\pgfqpoint{2.640160in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{2.645461in}{0.955343in}}%
\pgfpathlineto{\pgfqpoint{2.658270in}{0.859000in}}%
\pgfpathlineto{\pgfqpoint{2.667909in}{0.817347in}}%
\pgfpathlineto{\pgfqpoint{2.680287in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{2.696950in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{2.716152in}{0.671810in}}%
\pgfpathlineto{\pgfqpoint{2.733530in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{2.746045in}{0.607470in}}%
\pgfpathlineto{\pgfqpoint{2.755710in}{0.593213in}}%
\pgfpathlineto{\pgfqpoint{2.764287in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{2.772445in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584848in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{2.611299in}{1.056909in}}%
\pgfpathlineto{\pgfqpoint{2.621860in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{2.626806in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{2.637749in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{2.643479in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{2.648805in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{2.655310in}{0.872877in}}%
\pgfpathlineto{\pgfqpoint{2.663166in}{0.835650in}}%
\pgfpathlineto{\pgfqpoint{2.673929in}{0.794763in}}%
\pgfpathlineto{\pgfqpoint{2.690303in}{0.742203in}}%
\pgfpathlineto{\pgfqpoint{2.709413in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{2.727289in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{0.615200in}}%
\pgfpathlineto{\pgfqpoint{2.752558in}{0.597359in}}%
\pgfpathlineto{\pgfqpoint{2.761308in}{0.587041in}}%
\pgfpathlineto{\pgfqpoint{2.769033in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{0.579431in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061729in}{1.127666in}}%
\pgfpathlineto{\pgfqpoint{2.076872in}{1.112985in}}%
\pgfpathlineto{\pgfqpoint{2.116802in}{1.068915in}}%
\pgfpathlineto{\pgfqpoint{2.138031in}{1.050741in}}%
\pgfpathlineto{\pgfqpoint{2.381390in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{2.481340in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{0.714857in}}%
\pgfpathlineto{\pgfqpoint{2.629544in}{0.666625in}}%
\pgfpathlineto{\pgfqpoint{2.685754in}{0.629866in}}%
\pgfpathlineto{\pgfqpoint{2.725817in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{2.753024in}{0.592240in}}%
\pgfpathlineto{\pgfqpoint{2.770573in}{0.585713in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{0.584613in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244475in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{2.259641in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{2.278548in}{1.104975in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{0.963467in}}%
\pgfpathlineto{\pgfqpoint{2.444041in}{0.900556in}}%
\pgfpathlineto{\pgfqpoint{2.508597in}{0.828698in}}%
\pgfpathlineto{\pgfqpoint{2.577913in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{2.636165in}{0.695994in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{0.650380in}}%
\pgfpathlineto{\pgfqpoint{2.719627in}{0.619425in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{0.599814in}}%
\pgfpathlineto{\pgfqpoint{2.762656in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{2.774568in}{0.583960in}}%
\pgfpathlineto{\pgfqpoint{2.777044in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244475in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{2.259641in}{1.127988in}}%
\pgfpathlineto{\pgfqpoint{2.278549in}{1.104973in}}%
\pgfpathlineto{\pgfqpoint{2.389890in}{0.963465in}}%
\pgfpathlineto{\pgfqpoint{2.444042in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{2.508598in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{2.577913in}{0.754916in}}%
\pgfpathlineto{\pgfqpoint{2.636166in}{0.695993in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{0.650380in}}%
\pgfpathlineto{\pgfqpoint{2.719627in}{0.619424in}}%
\pgfpathlineto{\pgfqpoint{2.745277in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{2.762656in}{0.589112in}}%
\pgfpathlineto{\pgfqpoint{2.774568in}{0.583960in}}%
\pgfpathlineto{\pgfqpoint{2.777044in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009151in}{1.073348in}}%
\pgfpathlineto{\pgfqpoint{2.024315in}{1.058609in}}%
\pgfpathlineto{\pgfqpoint{2.044392in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{2.061780in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{2.081037in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{2.144624in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{2.229775in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{2.387508in}{0.798940in}}%
\pgfpathlineto{\pgfqpoint{2.476937in}{0.741459in}}%
\pgfpathlineto{\pgfqpoint{2.556401in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{2.627272in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{2.686213in}{0.620735in}}%
\pgfpathlineto{\pgfqpoint{2.728674in}{0.600427in}}%
\pgfpathlineto{\pgfqpoint{2.755405in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{2.771096in}{0.585542in}}%
\pgfpathlineto{\pgfqpoint{2.774789in}{0.585035in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558690in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{2.577219in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{2.596939in}{1.271384in}}%
\pgfpathlineto{\pgfqpoint{2.604516in}{1.259493in}}%
\pgfpathlineto{\pgfqpoint{2.609153in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{2.614583in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{2.621009in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{2.627060in}{1.144665in}}%
\pgfpathlineto{\pgfqpoint{2.634176in}{1.069117in}}%
\pgfpathlineto{\pgfqpoint{2.640763in}{1.015849in}}%
\pgfpathlineto{\pgfqpoint{2.649181in}{0.965557in}}%
\pgfpathlineto{\pgfqpoint{2.661754in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{2.678958in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{2.699408in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{2.719608in}{0.687576in}}%
\pgfpathlineto{\pgfqpoint{2.735908in}{0.640298in}}%
\pgfpathlineto{\pgfqpoint{2.747674in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{2.756658in}{0.596469in}}%
\pgfpathlineto{\pgfqpoint{2.764712in}{0.586061in}}%
\pgfpathlineto{\pgfqpoint{2.771644in}{0.579725in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558691in}{1.311032in}}%
\pgfpathlineto{\pgfqpoint{2.574681in}{1.296168in}}%
\pgfpathlineto{\pgfqpoint{2.595221in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{2.602262in}{1.261664in}}%
\pgfpathlineto{\pgfqpoint{2.606991in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{2.612531in}{1.228277in}}%
\pgfpathlineto{\pgfqpoint{2.619096in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{2.625124in}{1.148066in}}%
\pgfpathlineto{\pgfqpoint{2.631894in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{2.638121in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{2.646003in}{0.977639in}}%
\pgfpathlineto{\pgfqpoint{2.658573in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{2.675531in}{0.842527in}}%
\pgfpathlineto{\pgfqpoint{2.696150in}{0.764968in}}%
\pgfpathlineto{\pgfqpoint{2.717064in}{0.694825in}}%
\pgfpathlineto{\pgfqpoint{2.734232in}{0.644427in}}%
\pgfpathlineto{\pgfqpoint{2.746417in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{2.756030in}{0.597389in}}%
\pgfpathlineto{\pgfqpoint{2.765079in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{2.772053in}{0.579447in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387753in}{1.133737in}}%
\pgfpathlineto{\pgfqpoint{2.402989in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{2.422802in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{2.445833in}{1.064452in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{1.024802in}}%
\pgfpathlineto{\pgfqpoint{2.497238in}{0.983579in}}%
\pgfpathlineto{\pgfqpoint{2.541167in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{2.585962in}{0.829104in}}%
\pgfpathlineto{\pgfqpoint{2.624894in}{0.766874in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{0.708224in}}%
\pgfpathlineto{\pgfqpoint{2.698686in}{0.660456in}}%
\pgfpathlineto{\pgfqpoint{2.726564in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{2.745673in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{2.760329in}{0.591924in}}%
\pgfpathlineto{\pgfqpoint{2.773043in}{0.583595in}}%
\pgfpathlineto{\pgfqpoint{2.775509in}{0.582390in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387754in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{2.402993in}{1.119243in}}%
\pgfpathlineto{\pgfqpoint{2.422802in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{2.445828in}{1.064471in}}%
\pgfpathlineto{\pgfqpoint{2.472384in}{1.024822in}}%
\pgfpathlineto{\pgfqpoint{2.497215in}{0.983599in}}%
\pgfpathlineto{\pgfqpoint{2.541135in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{2.585927in}{0.829136in}}%
\pgfpathlineto{\pgfqpoint{2.624857in}{0.766912in}}%
\pgfpathlineto{\pgfqpoint{2.664140in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{2.698646in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{2.726520in}{0.625556in}}%
\pgfpathlineto{\pgfqpoint{2.745625in}{0.604879in}}%
\pgfpathlineto{\pgfqpoint{2.760278in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{2.772992in}{0.583621in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{0.582412in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031619in}{1.287788in}}%
\pgfpathlineto{\pgfqpoint{2.048110in}{1.272050in}}%
\pgfpathlineto{\pgfqpoint{2.076111in}{1.240480in}}%
\pgfpathlineto{\pgfqpoint{2.143197in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{2.206797in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{1.000221in}}%
\pgfpathlineto{\pgfqpoint{2.382238in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{2.460424in}{0.836620in}}%
\pgfpathlineto{\pgfqpoint{2.536322in}{0.765898in}}%
\pgfpathlineto{\pgfqpoint{2.602517in}{0.707118in}}%
\pgfpathlineto{\pgfqpoint{2.659231in}{0.659604in}}%
\pgfpathlineto{\pgfqpoint{2.703282in}{0.625457in}}%
\pgfpathlineto{\pgfqpoint{2.733766in}{0.604373in}}%
\pgfpathlineto{\pgfqpoint{2.754868in}{0.592235in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{2.778362in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412011in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{1.268373in}}%
\pgfpathlineto{\pgfqpoint{2.452013in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{2.461404in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{2.471272in}{1.211969in}}%
\pgfpathlineto{\pgfqpoint{2.484235in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{2.496919in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{2.515495in}{1.087966in}}%
\pgfpathlineto{\pgfqpoint{2.532034in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{2.551233in}{0.986161in}}%
\pgfpathlineto{\pgfqpoint{2.576946in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{2.609246in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{2.683145in}{0.707976in}}%
\pgfpathlineto{\pgfqpoint{2.713340in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{2.734346in}{0.622178in}}%
\pgfpathlineto{\pgfqpoint{2.749096in}{0.602789in}}%
\pgfpathlineto{\pgfqpoint{2.761428in}{0.590124in}}%
\pgfpathlineto{\pgfqpoint{2.771314in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.775083in}{0.580706in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412012in}{1.286268in}}%
\pgfpathlineto{\pgfqpoint{2.427909in}{1.271430in}}%
\pgfpathlineto{\pgfqpoint{2.450354in}{1.246188in}}%
\pgfpathlineto{\pgfqpoint{2.459717in}{1.232187in}}%
\pgfpathlineto{\pgfqpoint{2.470049in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{2.483424in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{2.496017in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.519794in}{1.069853in}}%
\pgfpathlineto{\pgfqpoint{2.536104in}{1.022944in}}%
\pgfpathlineto{\pgfqpoint{2.555727in}{0.972835in}}%
\pgfpathlineto{\pgfqpoint{2.583450in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{2.617939in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{2.655655in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{2.690704in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{2.718340in}{0.646566in}}%
\pgfpathlineto{\pgfqpoint{2.738088in}{0.616786in}}%
\pgfpathlineto{\pgfqpoint{2.752317in}{0.599107in}}%
\pgfpathlineto{\pgfqpoint{2.763868in}{0.588067in}}%
\pgfpathlineto{\pgfqpoint{2.773869in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{2.775122in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268888in}{1.309300in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{1.291703in}}%
\pgfpathlineto{\pgfqpoint{2.309974in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.250791in}}%
\pgfpathlineto{\pgfqpoint{2.338403in}{1.225470in}}%
\pgfpathlineto{\pgfqpoint{2.354506in}{1.195430in}}%
\pgfpathlineto{\pgfqpoint{2.422492in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{2.455980in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{2.500292in}{0.930972in}}%
\pgfpathlineto{\pgfqpoint{2.555730in}{0.845675in}}%
\pgfpathlineto{\pgfqpoint{2.606337in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{2.650312in}{0.711288in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{2.716753in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{2.738171in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{2.753755in}{0.594404in}}%
\pgfpathlineto{\pgfqpoint{2.767068in}{0.586000in}}%
\pgfpathlineto{\pgfqpoint{2.778114in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585770in}{1.407769in}}%
\pgfpathlineto{\pgfqpoint{2.615996in}{1.380856in}}%
\pgfpathlineto{\pgfqpoint{2.623317in}{1.371695in}}%
\pgfpathlineto{\pgfqpoint{2.627104in}{1.363214in}}%
\pgfpathlineto{\pgfqpoint{2.630209in}{1.349780in}}%
\pgfpathlineto{\pgfqpoint{2.632874in}{1.328070in}}%
\pgfpathlineto{\pgfqpoint{2.634551in}{1.295011in}}%
\pgfpathlineto{\pgfqpoint{2.634269in}{1.254629in}}%
\pgfpathlineto{\pgfqpoint{2.634256in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{2.637315in}{1.151296in}}%
\pgfpathlineto{\pgfqpoint{2.643121in}{1.099627in}}%
\pgfpathlineto{\pgfqpoint{2.653905in}{1.023100in}}%
\pgfpathlineto{\pgfqpoint{2.670605in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{2.686716in}{0.832731in}}%
\pgfpathlineto{\pgfqpoint{2.702251in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{2.717555in}{0.699955in}}%
\pgfpathlineto{\pgfqpoint{2.731659in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{2.743297in}{0.620032in}}%
\pgfpathlineto{\pgfqpoint{2.752284in}{0.600891in}}%
\pgfpathlineto{\pgfqpoint{2.759569in}{0.589859in}}%
\pgfpathlineto{\pgfqpoint{2.766995in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{2.772373in}{0.578780in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585771in}{1.407771in}}%
\pgfpathlineto{\pgfqpoint{2.610816in}{1.385314in}}%
\pgfpathlineto{\pgfqpoint{2.621055in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{2.625612in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{1.354221in}}%
\pgfpathlineto{\pgfqpoint{2.631867in}{1.334609in}}%
\pgfpathlineto{\pgfqpoint{2.634012in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{2.634349in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{2.634430in}{1.192283in}}%
\pgfpathlineto{\pgfqpoint{2.637900in}{1.144858in}}%
\pgfpathlineto{\pgfqpoint{2.644651in}{1.087509in}}%
\pgfpathlineto{\pgfqpoint{2.656832in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{2.674937in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{2.706374in}{0.743396in}}%
\pgfpathlineto{\pgfqpoint{2.721758in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{2.735442in}{0.641044in}}%
\pgfpathlineto{\pgfqpoint{2.746431in}{0.612683in}}%
\pgfpathlineto{\pgfqpoint{2.754999in}{0.596312in}}%
\pgfpathlineto{\pgfqpoint{2.762192in}{0.586819in}}%
\pgfpathlineto{\pgfqpoint{2.769121in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{2.772401in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505019in}{1.384419in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{2.540193in}{1.350345in}}%
\pgfpathlineto{\pgfqpoint{2.545490in}{1.341666in}}%
\pgfpathlineto{\pgfqpoint{2.550285in}{1.328756in}}%
\pgfpathlineto{\pgfqpoint{2.555693in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{2.561472in}{1.274417in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{2.573685in}{1.166254in}}%
\pgfpathlineto{\pgfqpoint{2.582254in}{1.119045in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{1.063998in}}%
\pgfpathlineto{\pgfqpoint{2.613732in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{2.640830in}{0.893376in}}%
\pgfpathlineto{\pgfqpoint{2.666774in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{2.690095in}{0.739431in}}%
\pgfpathlineto{\pgfqpoint{2.711643in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{2.729625in}{0.640306in}}%
\pgfpathlineto{\pgfqpoint{2.743545in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{2.754265in}{0.596650in}}%
\pgfpathlineto{\pgfqpoint{2.763745in}{0.586387in}}%
\pgfpathlineto{\pgfqpoint{2.772675in}{0.580144in}}%
\pgfpathlineto{\pgfqpoint{2.773844in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314368in}{0.917319in}}%
\pgfpathlineto{\pgfqpoint{2.337432in}{0.895513in}}%
\pgfpathlineto{\pgfqpoint{2.387880in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{2.439706in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{0.699194in}}%
\pgfpathlineto{\pgfqpoint{2.639430in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{2.686963in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{2.723208in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{0.592398in}}%
\pgfpathlineto{\pgfqpoint{2.764406in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{2.776132in}{0.584536in}}%
\pgfpathlineto{\pgfqpoint{2.779314in}{0.584585in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142176in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{2.189470in}{0.877230in}}%
\pgfpathlineto{\pgfqpoint{2.209820in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.753359in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{2.577155in}{0.660942in}}%
\pgfpathlineto{\pgfqpoint{2.636618in}{0.632623in}}%
\pgfpathlineto{\pgfqpoint{2.687263in}{0.610759in}}%
\pgfpathlineto{\pgfqpoint{2.727449in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{2.753090in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{2.769755in}{0.585419in}}%
\pgfpathlineto{\pgfqpoint{2.777358in}{0.585534in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142176in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{2.189473in}{0.877244in}}%
\pgfpathlineto{\pgfqpoint{2.209824in}{0.864903in}}%
\pgfpathlineto{\pgfqpoint{2.297650in}{0.814510in}}%
\pgfpathlineto{\pgfqpoint{2.404978in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{2.509436in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{2.577146in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{2.636608in}{0.632632in}}%
\pgfpathlineto{\pgfqpoint{2.687252in}{0.610765in}}%
\pgfpathlineto{\pgfqpoint{2.727439in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{2.753080in}{0.588243in}}%
\pgfpathlineto{\pgfqpoint{2.769746in}{0.585419in}}%
\pgfpathlineto{\pgfqpoint{2.777349in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512968in}{1.185167in}}%
\pgfpathlineto{\pgfqpoint{2.531567in}{1.167897in}}%
\pgfpathlineto{\pgfqpoint{2.551671in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{2.559750in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{2.566885in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{2.576354in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{2.588232in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{2.599254in}{1.006264in}}%
\pgfpathlineto{\pgfqpoint{2.621949in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{2.635862in}{0.865005in}}%
\pgfpathlineto{\pgfqpoint{2.655481in}{0.808635in}}%
\pgfpathlineto{\pgfqpoint{2.679000in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{2.703596in}{0.691137in}}%
\pgfpathlineto{\pgfqpoint{2.724962in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{2.741405in}{0.617153in}}%
\pgfpathlineto{\pgfqpoint{2.753302in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{2.763967in}{0.588183in}}%
\pgfpathlineto{\pgfqpoint{2.773395in}{0.580837in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512969in}{1.185169in}}%
\pgfpathlineto{\pgfqpoint{2.529021in}{1.170126in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{2.558032in}{1.134083in}}%
\pgfpathlineto{\pgfqpoint{2.565145in}{1.118817in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{2.586606in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{1.007164in}}%
\pgfpathlineto{\pgfqpoint{2.620319in}{0.913213in}}%
\pgfpathlineto{\pgfqpoint{2.634313in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{2.654517in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{2.678730in}{0.747939in}}%
\pgfpathlineto{\pgfqpoint{2.703463in}{0.690863in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{0.646457in}}%
\pgfpathlineto{\pgfqpoint{2.741427in}{0.616963in}}%
\pgfpathlineto{\pgfqpoint{2.753365in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{2.764060in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{2.773514in}{0.580757in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947537in}{1.297063in}}%
\pgfpathlineto{\pgfqpoint{1.963236in}{1.281879in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{1.246457in}}%
\pgfpathlineto{\pgfqpoint{2.013549in}{1.223901in}}%
\pgfpathlineto{\pgfqpoint{2.063009in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{2.131903in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{2.236223in}{1.009559in}}%
\pgfpathlineto{\pgfqpoint{2.346854in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{2.440555in}{0.828393in}}%
\pgfpathlineto{\pgfqpoint{2.524336in}{0.758580in}}%
\pgfpathlineto{\pgfqpoint{2.599402in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{2.661083in}{0.652424in}}%
\pgfpathlineto{\pgfqpoint{2.707229in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{2.739743in}{0.600124in}}%
\pgfpathlineto{\pgfqpoint{2.760519in}{0.589683in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{0.585015in}}%
\pgfpathlineto{\pgfqpoint{2.777770in}{0.584346in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113875in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{2.132271in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.204860in}{1.009222in}}%
\pgfpathlineto{\pgfqpoint{2.263487in}{0.956308in}}%
\pgfpathlineto{\pgfqpoint{2.341219in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.506662in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{2.573934in}{0.704102in}}%
\pgfpathlineto{\pgfqpoint{2.634068in}{0.661379in}}%
\pgfpathlineto{\pgfqpoint{2.684083in}{0.628462in}}%
\pgfpathlineto{\pgfqpoint{2.720845in}{0.606697in}}%
\pgfpathlineto{\pgfqpoint{2.747299in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{2.765187in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{2.776178in}{0.584667in}}%
\pgfpathlineto{\pgfqpoint{2.779481in}{0.584597in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113875in}{1.098685in}}%
\pgfpathlineto{\pgfqpoint{2.132270in}{1.081217in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.009215in}}%
\pgfpathlineto{\pgfqpoint{2.262507in}{0.957155in}}%
\pgfpathlineto{\pgfqpoint{2.340192in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{2.427624in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{2.506654in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{2.573926in}{0.704102in}}%
\pgfpathlineto{\pgfqpoint{2.634061in}{0.661380in}}%
\pgfpathlineto{\pgfqpoint{2.684075in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{2.720837in}{0.606700in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{0.593422in}}%
\pgfpathlineto{\pgfqpoint{2.765179in}{0.586787in}}%
\pgfpathlineto{\pgfqpoint{2.776171in}{0.584668in}}%
\pgfpathlineto{\pgfqpoint{2.779474in}{0.584597in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096981in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{2.112614in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{2.138779in}{1.333275in}}%
\pgfpathlineto{\pgfqpoint{2.164017in}{1.301769in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{2.315038in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{1.014263in}}%
\pgfpathlineto{\pgfqpoint{2.445622in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{2.515842in}{0.840025in}}%
\pgfpathlineto{\pgfqpoint{2.581501in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{2.637564in}{0.702629in}}%
\pgfpathlineto{\pgfqpoint{2.684061in}{0.654731in}}%
\pgfpathlineto{\pgfqpoint{2.717757in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{2.742330in}{0.602538in}}%
\pgfpathlineto{\pgfqpoint{2.759261in}{0.591159in}}%
\pgfpathlineto{\pgfqpoint{2.772585in}{0.584686in}}%
\pgfpathlineto{\pgfqpoint{2.777647in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374934in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{2.390247in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{2.410285in}{0.985133in}}%
\pgfpathlineto{\pgfqpoint{2.439413in}{0.947011in}}%
\pgfpathlineto{\pgfqpoint{2.515466in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{2.562784in}{0.790034in}}%
\pgfpathlineto{\pgfqpoint{2.610162in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{2.656191in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{0.614877in}}%
\pgfpathlineto{\pgfqpoint{2.747585in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{2.764182in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{2.775661in}{0.583071in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374934in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{2.390245in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{2.410282in}{0.985128in}}%
\pgfpathlineto{\pgfqpoint{2.439410in}{0.947004in}}%
\pgfpathlineto{\pgfqpoint{2.515465in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{2.562785in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{2.610164in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{2.656194in}{0.684294in}}%
\pgfpathlineto{\pgfqpoint{2.696155in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{2.726974in}{0.614874in}}%
\pgfpathlineto{\pgfqpoint{2.747589in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{2.764185in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{2.775665in}{0.583070in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507819in}{1.191167in}}%
\pgfpathlineto{\pgfqpoint{2.527213in}{1.173147in}}%
\pgfpathlineto{\pgfqpoint{2.547086in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{2.554792in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{2.562030in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{2.571504in}{1.095830in}}%
\pgfpathlineto{\pgfqpoint{2.582570in}{1.057718in}}%
\pgfpathlineto{\pgfqpoint{2.593643in}{1.010568in}}%
\pgfpathlineto{\pgfqpoint{2.611822in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{2.626227in}{0.885048in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{2.668734in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{2.694075in}{0.709814in}}%
\pgfpathlineto{\pgfqpoint{2.717708in}{0.659440in}}%
\pgfpathlineto{\pgfqpoint{2.736145in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{2.749815in}{0.603581in}}%
\pgfpathlineto{\pgfqpoint{2.760899in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{2.770122in}{0.582533in}}%
\pgfpathlineto{\pgfqpoint{2.773740in}{0.580229in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507820in}{1.191170in}}%
\pgfpathlineto{\pgfqpoint{2.524673in}{1.175378in}}%
\pgfpathlineto{\pgfqpoint{2.544696in}{1.152915in}}%
\pgfpathlineto{\pgfqpoint{2.552531in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{2.559843in}{1.124932in}}%
\pgfpathlineto{\pgfqpoint{2.569402in}{1.098022in}}%
\pgfpathlineto{\pgfqpoint{2.580557in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{2.591716in}{1.012770in}}%
\pgfpathlineto{\pgfqpoint{2.610071in}{0.935641in}}%
\pgfpathlineto{\pgfqpoint{2.624566in}{0.887396in}}%
\pgfpathlineto{\pgfqpoint{2.644000in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{2.667214in}{0.771910in}}%
\pgfpathlineto{\pgfqpoint{2.692580in}{0.712424in}}%
\pgfpathlineto{\pgfqpoint{2.716180in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{2.735286in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{2.748858in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{2.759800in}{0.591487in}}%
\pgfpathlineto{\pgfqpoint{2.768924in}{0.583379in}}%
\pgfpathlineto{\pgfqpoint{2.773745in}{0.580230in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227744in}{1.282981in}}%
\pgfpathlineto{\pgfqpoint{2.249104in}{1.263123in}}%
\pgfpathlineto{\pgfqpoint{2.271263in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{2.286509in}{1.220178in}}%
\pgfpathlineto{\pgfqpoint{2.306108in}{1.190739in}}%
\pgfpathlineto{\pgfqpoint{2.324319in}{1.159329in}}%
\pgfpathlineto{\pgfqpoint{2.371011in}{1.077596in}}%
\pgfpathlineto{\pgfqpoint{2.405737in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{2.452373in}{0.954283in}}%
\pgfpathlineto{\pgfqpoint{2.509527in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{2.565431in}{0.799723in}}%
\pgfpathlineto{\pgfqpoint{2.615484in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{2.659675in}{0.684283in}}%
\pgfpathlineto{\pgfqpoint{2.696245in}{0.644341in}}%
\pgfpathlineto{\pgfqpoint{2.724217in}{0.616842in}}%
\pgfpathlineto{\pgfqpoint{2.744617in}{0.599667in}}%
\pgfpathlineto{\pgfqpoint{2.759705in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{2.771915in}{0.584072in}}%
\pgfpathlineto{\pgfqpoint{2.779006in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{0.588049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.449850in}{0.062500in}}{\pgfqpoint{1.875000in}{1.875000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767755in}{0.588049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graph/CEP_compare_wind.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.017921in}{1.844866in}}%
\pgfpathcurveto{\pgfqpoint{5.111778in}{1.950847in}}{\pgfqpoint{5.129978in}{2.133605in}}{\pgfqpoint{5.068514in}{2.352890in}}%
\pgfpathcurveto{\pgfqpoint{5.007049in}{2.572175in}}{\pgfqpoint{4.870939in}{2.810082in}}{\pgfqpoint{4.690159in}{3.014216in}}%
\pgfpathcurveto{\pgfqpoint{4.509379in}{3.218350in}}{\pgfqpoint{4.298690in}{3.372044in}}{\pgfqpoint{4.104492in}{3.441449in}}%
\pgfpathcurveto{\pgfqpoint{3.910295in}{3.510853in}}{\pgfqpoint{3.748446in}{3.490302in}}{\pgfqpoint{3.654589in}{3.384321in}}%
\pgfpathcurveto{\pgfqpoint{3.560733in}{3.278339in}}{\pgfqpoint{3.542533in}{3.095581in}}{\pgfqpoint{3.603997in}{2.876296in}}%
\pgfpathcurveto{\pgfqpoint{3.665461in}{2.657012in}}{\pgfqpoint{3.801572in}{2.419104in}}{\pgfqpoint{3.982352in}{2.214970in}}%
\pgfpathcurveto{\pgfqpoint{4.163131in}{2.010836in}}{\pgfqpoint{4.373821in}{1.857142in}}{\pgfqpoint{4.568018in}{1.787738in}}%
\pgfpathcurveto{\pgfqpoint{4.762215in}{1.718333in}}{\pgfqpoint{4.924065in}{1.738885in}}{\pgfqpoint{5.017921in}{1.844866in}}%
\pgfpathlineto{\pgfqpoint{5.017921in}{1.844866in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.588674in}{3.157910in}}%
\pgfpathcurveto{\pgfqpoint{3.698973in}{3.211075in}}{\pgfqpoint{3.777862in}{3.275040in}}{\pgfqpoint{3.807966in}{3.335717in}}%
\pgfpathcurveto{\pgfqpoint{3.838070in}{3.396394in}}{\pgfqpoint{3.816931in}{3.448828in}}{\pgfqpoint{3.749205in}{3.481473in}}%
\pgfpathcurveto{\pgfqpoint{3.681479in}{3.514118in}}{\pgfqpoint{3.572696in}{3.524307in}}{\pgfqpoint{3.446813in}{3.509796in}}%
\pgfpathcurveto{\pgfqpoint{3.320931in}{3.495286in}}{\pgfqpoint{3.188227in}{3.457261in}}{\pgfqpoint{3.077928in}{3.404095in}}%
\pgfpathcurveto{\pgfqpoint{2.967629in}{3.350930in}}{\pgfqpoint{2.888740in}{3.286965in}}{\pgfqpoint{2.858636in}{3.226288in}}%
\pgfpathcurveto{\pgfqpoint{2.828533in}{3.165612in}}{\pgfqpoint{2.849671in}{3.113177in}}{\pgfqpoint{2.917397in}{3.080532in}}%
\pgfpathcurveto{\pgfqpoint{2.985123in}{3.047888in}}{\pgfqpoint{3.093906in}{3.037698in}}{\pgfqpoint{3.219789in}{3.052209in}}%
\pgfpathcurveto{\pgfqpoint{3.345671in}{3.066719in}}{\pgfqpoint{3.478375in}{3.104744in}}{\pgfqpoint{3.588674in}{3.157910in}}%
\pgfpathlineto{\pgfqpoint{3.588674in}{3.157910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566049in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566049in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566049in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110700in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.110700in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110700in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.110700in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655350in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.655350in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655350in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.655350in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744650in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.744650in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744650in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744650in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289300in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.289300in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289300in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289300in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833951in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.833951in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833951in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833951in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}East (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{0.973611in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{0.973611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{0.973611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882870in, y=0.925386in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{1.518261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{1.518261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882870in, y=1.470036in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{2.062911in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{2.062911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{2.062911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882870in, y=2.014686in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{2.607562in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{2.607562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{2.607562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990895in, y=2.559336in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{3.152212in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{3.152212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{3.152212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990895in, y=3.103987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{3.696862in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{3.696862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{3.696862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990895in, y=3.648637in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{4.241512in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{4.241512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157562in}{4.241512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990895in, y=4.193287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827314in,y=2.607562in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}North (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421377in}{2.976398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419348in}{2.970825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051735in}{3.152857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048057in}{3.149734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843277in}{2.933906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839341in}{2.929545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707523in}{1.643858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647717in}{1.646335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496797in}{2.500750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495754in}{2.499962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495069in}{2.501548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911441in}{1.711092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903239in}{1.713926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522008in}{1.895023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522101in}{1.898855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012315in}{2.934656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023765in}{2.918456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437808in}{2.655993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450318in}{2.668062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450338in}{2.668035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453547in}{2.891318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448737in}{2.883721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448712in}{2.883699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748811in}{2.483982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753610in}{2.492049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833968in}{2.838498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835029in}{2.836839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834821in}{2.836775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051996in}{2.889492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051084in}{2.885240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203065in}{3.270760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206820in}{3.271634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206945in}{3.271736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295929in}{1.807220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324175in}{1.958011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326104in}{1.961000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074162in}{2.954801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089354in}{2.932902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167313in}{2.017607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197172in}{2.072728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197515in}{2.073750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702445in}{3.021958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716495in}{3.019521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716927in}{3.019876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601429in}{3.117760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607204in}{3.122618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656943in}{3.067836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657659in}{3.068454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657656in}{3.068450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987141in}{2.621250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988822in}{2.629408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987855in}{2.629600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883892in}{2.054204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879893in}{2.061256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880648in}{2.058238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371332in}{2.946748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370784in}{2.934492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800840in}{2.898517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798624in}{2.894666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952317in}{2.956509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952853in}{2.957336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049994in}{3.097286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051951in}{3.098876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176345in}{2.170218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188207in}{2.170273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606513in}{2.103235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602946in}{2.105803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782412in}{2.084938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796565in}{2.069747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606818in}{2.668807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603821in}{2.664236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339415in}{2.563608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343083in}{2.559061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343411in}{2.558943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793233in}{3.047987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802527in}{3.049979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778814in}{2.270074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790264in}{2.283805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042173in}{2.613733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041386in}{2.614845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041518in}{2.614990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883844in}{1.905141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880961in}{1.908617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880989in}{1.908653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667317in}{2.966495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678396in}{2.965332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199175in}{2.289373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188703in}{2.333185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692674in}{1.906403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691020in}{1.905143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691081in}{1.904743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590175in}{2.089447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585746in}{2.093801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227140in}{3.199305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237017in}{3.200157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650209in}{2.984480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652712in}{2.987447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633089in}{1.903620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635769in}{1.912817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739629in}{2.937995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747405in}{2.925694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306315in}{2.707080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304143in}{2.710836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304140in}{2.710854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304140in}{2.710854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912203in}{2.784066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910515in}{2.780733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336925in}{3.185240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340000in}{3.187935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391491in}{3.187137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389369in}{3.184686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389480in}{3.184813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876220in}{3.042834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876702in}{3.043277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879587in}{2.205456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890012in}{2.218487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811350in}{2.260829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816431in}{2.254218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816492in}{2.254443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660903in}{2.309944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659765in}{2.309953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518478in}{1.691621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513359in}{1.714492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513837in}{1.713953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021904in}{2.563646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020281in}{2.563138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020305in}{2.563159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492438in}{3.034474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491909in}{3.028187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822590in}{2.966632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819473in}{2.963281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999110in}{2.929356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998903in}{2.929601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696733in}{3.036306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720947in}{3.060057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358436in}{2.164504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384770in}{2.195192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864937in}{2.098829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877695in}{2.089777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877388in}{2.090497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649201in}{2.136800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646337in}{2.138206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476217in}{2.291803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472269in}{2.292134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472268in}{2.292134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967645in}{2.531194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966391in}{2.525853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042561in}{2.732483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042369in}{2.733584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042368in}{2.733599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596956in}{2.951433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613623in}{2.960277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612980in}{2.959416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934858in}{3.104087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937989in}{3.106922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411960in}{1.932664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458932in}{1.980745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688491in}{1.955012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689272in}{1.954283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610505in}{2.920501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063122in}{2.568017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074252in}{2.574963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497970in}{2.764822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495234in}{2.761354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093597in}{2.518992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094353in}{2.531514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093992in}{2.532639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513362in}{3.031226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513171in}{3.025605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901293in}{3.031799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896550in}{3.025156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896671in}{3.025297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990393in}{3.127235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992461in}{3.128864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974299in}{2.763286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970678in}{2.762754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817999in}{2.975321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820144in}{2.977625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998599in}{2.836194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997680in}{2.834550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881550in}{2.551797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.900937in}{2.553576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713646in}{2.870055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716981in}{2.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724888in}{3.048715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725101in}{3.049317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755066in}{2.137836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779378in}{2.144305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445907in}{3.052346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446472in}{3.045410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346590in}{1.982232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363597in}{2.000497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549921in}{2.770739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548889in}{2.767104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809379in}{2.924445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812850in}{2.924484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750029in}{3.015687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750676in}{3.015022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682213in}{1.779039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706539in}{1.793043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994953in}{3.043037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999097in}{3.038223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745797in}{2.408098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758808in}{2.410124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136897in}{2.202464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134036in}{2.217378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134016in}{2.217843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446927in}{3.119681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445991in}{3.103044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445680in}{3.102540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485485in}{2.651797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499246in}{2.661472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499182in}{2.661465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708702in}{2.348102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708142in}{2.340353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708125in}{2.340498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510244in}{2.376302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508749in}{2.378832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744146in}{2.322410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737823in}{2.325014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639970in}{2.938321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647130in}{2.942109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354403in}{2.605675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352385in}{2.613758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352376in}{2.613821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826179in}{2.149126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833309in}{2.156504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182153in}{2.925615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182913in}{2.914824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182901in}{2.914779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534238in}{1.928003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557548in}{1.950166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660973in}{3.022686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683465in}{3.034827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081945in}{3.251903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087585in}{3.255841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087020in}{3.255386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616298in}{2.558648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621640in}{2.568980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462028in}{2.053959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292311in}{2.248247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973828in}{3.146458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987692in}{3.148104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448188in}{3.014265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449350in}{3.016431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826910in}{2.311232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832492in}{2.321724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715281in}{2.843037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719305in}{2.838830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199720in}{3.044524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160540in}{3.474554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160640in}{3.474297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413007in}{3.395723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412973in}{3.395861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412974in}{3.395860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426205in}{3.316812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426290in}{3.316777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172330in}{3.097603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647575in}{3.434129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148841in}{3.198991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148789in}{3.198837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018000in}{3.236727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017991in}{3.236694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196470in}{3.161986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405019in}{3.355276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808180in}{3.237411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805662in}{3.240147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433917in}{3.314695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144153in}{3.021625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144368in}{3.021368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223473in}{3.036532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229765in}{3.300210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229767in}{3.300189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094811in}{3.074032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204545in}{3.020897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204489in}{3.020924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341363in}{3.453158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336692in}{3.292864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337082in}{3.292859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454546in}{3.414743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454599in}{3.414770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686432in}{3.400145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112234in}{3.185846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246348in}{3.370508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246323in}{3.370527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289855in}{3.331377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046124in}{3.091595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588448in}{3.335132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587322in}{3.335099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119375in}{3.122453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119413in}{3.122456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265273in}{3.151630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755229in}{3.277685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753061in}{3.280521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234271in}{3.428268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604123in}{3.363076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184664in}{3.365818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184817in}{3.365641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307332in}{3.229545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307331in}{3.229509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978114in}{3.151365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686072in}{3.325487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684257in}{3.328190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032787in}{3.399387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962465in}{3.221709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962470in}{3.221691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085227in}{3.249675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806693in}{3.419146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805132in}{3.429141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340586in}{3.344757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849233in}{3.220183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848355in}{3.223335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449907in}{3.438234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172281in}{3.292269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172283in}{3.292238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390892in}{3.363592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199240in}{3.293702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199231in}{3.293673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517885in}{3.539030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469043in}{3.310556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116274in}{3.312786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116272in}{3.312722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195788in}{3.070302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157497in}{3.300818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332072in}{3.375129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332111in}{3.375217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045810in}{3.081503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112922in}{3.066771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552359in}{3.401690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576725in}{3.502024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103171in}{3.265782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103286in}{3.265736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150578in}{3.074685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160240in}{3.121226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775161in}{3.263955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774115in}{3.267293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259977in}{3.441219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260070in}{3.440948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558988in}{3.414662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078560in}{3.218327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287774in}{3.289380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287762in}{3.289458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090911in}{3.044496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172301in}{3.132013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172311in}{3.132006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700553in}{3.388281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166254in}{3.036583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913134in}{3.184666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202491in}{3.208177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202513in}{3.208215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595041in}{3.299790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594882in}{3.301211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565862in}{3.342479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673101in}{3.304136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673103in}{3.304162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562669in}{3.470138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208600in}{3.211106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208641in}{3.211031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986596in}{3.268624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092459in}{3.429789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092298in}{3.429884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092298in}{3.429884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092834in}{3.071526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132905in}{3.309977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383574in}{3.504260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379790in}{3.505708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491985in}{3.400987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327459in}{3.331798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261268in}{3.319380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261273in}{3.319359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239085in}{3.254538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239080in}{3.254544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092403in}{3.127742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016430in}{3.250163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016371in}{3.250168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192551in}{3.136840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155021in}{3.208336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155029in}{3.208328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546587in}{3.437826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920908in}{3.267795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921485in}{3.267384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017818in}{3.353003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133284in}{3.019471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133281in}{3.019424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607731in}{3.298122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491100in}{3.314649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491116in}{3.314536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417816in}{3.370318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311754in}{3.364527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311778in}{3.364522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097713in}{3.087338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647807in}{3.515966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060608in}{3.077374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169170in}{3.368639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085655in}{3.128184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190456in}{3.268376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190435in}{3.268394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058917in}{3.117012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122034in}{3.114613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556085in}{3.399559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552804in}{3.402342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101056in}{3.084115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226461in}{3.267725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226472in}{3.267734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107224in}{3.297294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154700in}{3.283210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154692in}{3.283217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042684in}{3.326848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689881in}{3.379561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060047in}{3.208044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197320in}{3.123673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197319in}{3.123697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132304in}{3.220909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132311in}{3.220901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112694in}{3.069556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112639in}{3.322585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850211in}{3.178388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846811in}{3.183353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171437in}{3.059719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448308in}{3.340844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446122in}{3.343704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232844in}{3.302104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085360in}{3.220032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326743in}{3.330242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326719in}{3.330430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157918in}{3.183947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157932in}{3.183929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086292in}{3.114378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672829in}{3.303752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670265in}{3.305180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757985in}{3.280437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778835in}{3.343794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778819in}{3.343880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400751in}{3.537867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569696in}{3.314379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569996in}{3.314381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069592in}{3.129995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605114in}{3.382034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602027in}{3.386003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691778in}{3.441403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730706in}{3.267624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730697in}{3.267566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592013in}{3.343597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278678in}{3.109188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278714in}{3.109175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070835in}{3.092659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735535in}{3.431108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735837in}{3.435016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822155in}{3.222772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822217in}{3.222736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615222in}{3.376575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765518in}{3.352846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241059in}{3.203886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241276in}{3.203873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698590in}{3.370123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247104in}{3.319974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247056in}{3.319877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417766in}{3.359983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428374in}{3.395311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232746in}{3.288163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232768in}{3.288147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611836in}{3.437287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472891in}{3.336280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473172in}{3.336178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046533in}{3.252916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046596in}{3.252850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635843in}{3.511565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338039in}{3.480131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680029in}{3.377123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.677909in}{3.383169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159002in}{3.144421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217842in}{3.249764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217846in}{3.249777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156542in}{3.091622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662417in}{3.285148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661128in}{3.285694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323568in}{3.295684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323589in}{3.295700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096844in}{3.312571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467731in}{3.334541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465612in}{3.336880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279268in}{3.424831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717791in}{3.414781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717597in}{3.415905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603762in}{3.425539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017818in}{3.301601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044917in}{3.144973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044962in}{3.144964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520271in}{3.314538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520892in}{3.316247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105740in}{3.231704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021654in}{3.295046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021595in}{3.295029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184902in}{3.349203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265997in}{3.270644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266005in}{3.270651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550293in}{3.317249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550356in}{3.318283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197600in}{3.450130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{2.607562in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{2.607562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336255in}{2.614593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.157562in}{0.565123in}}{\pgfqpoint{4.084877in}{4.084877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333301in}{3.281003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.157562in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157562in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538732in}{3.764198in}}%
\pgfpathlineto{\pgfqpoint{5.145216in}{3.764198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172994in}{3.764198in}}{\pgfqpoint{5.172994in}{3.791976in}}%
\pgfpathlineto{\pgfqpoint{5.172994in}{4.552778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.172994in}{4.580556in}}{\pgfqpoint{5.145216in}{4.580556in}}%
\pgfpathlineto{\pgfqpoint{3.538732in}{4.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510954in}{4.580556in}}{\pgfqpoint{3.510954in}{4.552778in}}%
\pgfpathlineto{\pgfqpoint{3.510954in}{3.791976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.510954in}{3.764198in}}{\pgfqpoint{3.538732in}{3.764198in}}%
\pgfpathlineto{\pgfqpoint{3.538732in}{3.764198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.566510in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{3.844288in}{4.427778in}}%
\pgfpathlineto{\pgfqpoint{3.844288in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{3.566510in}{4.525000in}}%
\pgfpathlineto{\pgfqpoint{3.566510in}{4.427778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955399in,y=4.427778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma$ PID}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.566510in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{3.844288in}{4.234105in}}%
\pgfpathlineto{\pgfqpoint{3.844288in}{4.331327in}}%
\pgfpathlineto{\pgfqpoint{3.566510in}{4.331327in}}%
\pgfpathlineto{\pgfqpoint{3.566510in}{4.234105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955399in,y=4.234105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma$ RL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705399in}{4.089043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955399in,y=4.040432in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean position PID}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705399in}{3.895371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955399in,y=3.846759in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean position RL}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graph/CEP_compareturb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{4.601775in}}%
\pgfpathlineto{\pgfqpoint{1.181674in}{4.601775in}}%
\pgfpathlineto{\pgfqpoint{1.181674in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.838685in}{2.403709in}}%
\pgfpathcurveto{\pgfqpoint{4.015011in}{2.590728in}}{\pgfqpoint{4.116997in}{2.841326in}}{\pgfqpoint{4.122183in}{3.100311in}}%
\pgfpathcurveto{\pgfqpoint{4.127368in}{3.359295in}}{\pgfqpoint{4.035331in}{3.605522in}}{\pgfqpoint{3.866339in}{3.784763in}}%
\pgfpathcurveto{\pgfqpoint{3.697348in}{3.964004in}}{\pgfqpoint{3.465200in}{4.061623in}}{\pgfqpoint{3.221025in}{4.056123in}}%
\pgfpathcurveto{\pgfqpoint{2.976849in}{4.050623in}}{\pgfqpoint{2.740581in}{3.942451in}}{\pgfqpoint{2.564256in}{3.755432in}}%
\pgfpathcurveto{\pgfqpoint{2.387930in}{3.568413in}}{\pgfqpoint{2.285944in}{3.317815in}}{\pgfqpoint{2.280758in}{3.058830in}}%
\pgfpathcurveto{\pgfqpoint{2.275573in}{2.799846in}}{\pgfqpoint{2.367611in}{2.553619in}}{\pgfqpoint{2.536602in}{2.374378in}}%
\pgfpathcurveto{\pgfqpoint{2.705593in}{2.195138in}}{\pgfqpoint{2.937741in}{2.097518in}}{\pgfqpoint{3.181916in}{2.103018in}}%
\pgfpathcurveto{\pgfqpoint{3.426092in}{2.108518in}}{\pgfqpoint{3.662360in}{2.216690in}}{\pgfqpoint{3.838685in}{2.403709in}}%
\pgfpathlineto{\pgfqpoint{3.838685in}{2.403709in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.079542in}{2.275960in}}%
\pgfpathcurveto{\pgfqpoint{4.248062in}{2.390470in}}{\pgfqpoint{4.326966in}{2.556526in}}{\pgfqpoint{4.298877in}{2.737554in}}%
\pgfpathcurveto{\pgfqpoint{4.270787in}{2.918583in}}{\pgfqpoint{4.137997in}{3.099805in}}{\pgfqpoint{3.929753in}{3.241308in}}%
\pgfpathcurveto{\pgfqpoint{3.721508in}{3.382811in}}{\pgfqpoint{3.454811in}{3.473042in}}{\pgfqpoint{3.188398in}{3.492129in}}%
\pgfpathcurveto{\pgfqpoint{2.921985in}{3.511216in}}{\pgfqpoint{2.677608in}{3.457601in}}{\pgfqpoint{2.509087in}{3.343090in}}%
\pgfpathcurveto{\pgfqpoint{2.340567in}{3.228580in}}{\pgfqpoint{2.261663in}{3.062525in}}{\pgfqpoint{2.289753in}{2.881496in}}%
\pgfpathcurveto{\pgfqpoint{2.317842in}{2.700467in}}{\pgfqpoint{2.450632in}{2.519245in}}{\pgfqpoint{2.658876in}{2.377742in}}%
\pgfpathcurveto{\pgfqpoint{2.867121in}{2.236239in}}{\pgfqpoint{3.133818in}{2.146008in}}{\pgfqpoint{3.400231in}{2.126921in}}%
\pgfpathcurveto{\pgfqpoint{3.666644in}{2.107834in}}{\pgfqpoint{3.911022in}{2.161450in}}{\pgfqpoint{4.079542in}{2.275960in}}%
\pgfpathlineto{\pgfqpoint{4.079542in}{2.275960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.181674in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181674in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686256in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.686256in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686256in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686256in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190837in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.190837in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190837in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190837in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695419in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.695419in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695419in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695419in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704581in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.704581in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704581in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704581in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209163in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.209163in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209163in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.209163in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713744in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.713744in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713744in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.713744in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218326in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218326in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}East (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798957in, y=0.516898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{1.069705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{1.069705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798957in, y=1.021479in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{1.574286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{1.574286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798957in, y=1.526061in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{2.078868in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{2.078868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{2.078868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798957in, y=2.030642in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{2.583449in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{2.583449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{2.583449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906982in, y=2.535224in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{3.088030in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{3.088030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{3.088030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906982in, y=3.039805in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{3.592612in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{3.592612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{3.592612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906982in, y=3.544387in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{4.097193in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{4.097193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{4.097193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906982in, y=4.048968in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{4.601775in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181674in}{4.601775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906982in, y=4.553549in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743402in,y=2.583449in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}North (m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891711in}{3.671137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566623in}{3.223254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431838in}{3.370549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693321in}{3.868213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715734in}{3.079767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402642in}{3.089297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494031in}{2.669487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914146in}{3.444027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614350in}{3.167161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500422in}{3.043102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834184in}{3.061395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603038in}{3.110601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153015in}{3.562183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981104in}{3.261906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082869in}{2.998016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346823in}{2.953321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743736in}{2.879145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193376in}{2.781556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940890in}{2.956298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991326in}{2.576358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196501in}{2.955095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595638in}{2.893751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242427in}{3.664689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954369in}{3.246462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587126in}{3.173396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248909in}{3.448479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720290in}{3.568414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195596in}{3.690063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508881in}{3.065559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436527in}{3.375438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219986in}{3.095277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813502in}{2.714495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267522in}{3.148187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328041in}{3.394944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355013in}{3.498822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039620in}{2.901547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866977in}{3.376229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146414in}{2.786203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689585in}{3.440730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345242in}{2.905144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687742in}{1.900789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169175in}{3.469783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625526in}{2.680767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044096in}{3.255084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342272in}{2.931665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828972in}{3.182588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490836in}{3.424106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296987in}{2.958571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535270in}{3.232909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091221in}{2.355963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638602in}{2.970157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628843in}{3.606984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565645in}{3.172575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445859in}{2.948332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617710in}{2.897936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655187in}{3.589940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743437in}{3.343557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631896in}{2.789044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789755in}{3.293259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741926in}{3.054218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049159in}{3.091497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486454in}{3.522031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014434in}{2.773402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161846in}{3.381011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901877in}{3.523280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589578in}{3.575883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601267in}{2.984151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778992in}{3.291060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642774in}{3.392857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430730in}{3.451872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405687in}{3.225295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286010in}{3.537266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306754in}{3.546123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181055in}{3.119221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834563in}{3.123997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093131in}{2.856671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055412in}{3.299079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051983in}{3.241636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930129in}{3.726989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596079in}{3.407672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179369in}{3.537470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899813in}{2.990963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163054in}{3.001408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493784in}{3.533862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956618in}{3.382312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063367in}{3.405517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169354in}{2.886416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177762in}{2.891149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285727in}{3.092633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249442in}{2.831349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920444in}{3.165843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606663in}{3.738439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500660in}{2.980209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772492in}{2.608074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700971in}{2.951364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322960in}{3.497682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270755in}{3.476082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266626in}{3.299951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355113in}{2.843498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400415in}{3.267318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341171in}{2.086322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631891in}{2.933270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750125in}{2.703975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016042in}{2.618894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406916in}{2.447548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527316in}{2.017544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732857in}{1.750801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267079in}{2.443142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292775in}{2.518538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978089in}{2.794803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215023in}{2.957660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162646in}{2.349596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583680in}{3.117163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546839in}{4.088394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547278in}{3.565286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596475in}{3.356650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573154in}{2.982493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949724in}{3.079816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153676in}{3.171425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710235in}{3.331707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075975in}{3.231276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831528in}{1.993375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385900in}{2.925126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491548in}{3.261602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015580in}{3.696934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266285in}{3.193991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733445in}{3.861476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129810in}{2.584482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957061in}{3.435560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286148in}{2.652355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403142in}{3.238572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204442in}{3.286659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544245in}{3.447710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493900in}{3.318581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000217in}{3.392063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718283in}{3.366288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537844in}{2.912455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509773in}{3.040603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508373in}{3.130450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304157in}{3.281574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969794in}{3.067644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788617in}{2.511792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916336in}{2.545233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624726in}{3.406238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392133in}{3.321297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090993in}{3.131803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147117in}{2.923538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349433in}{2.391695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493079in}{3.377064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575153in}{3.530749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659937in}{3.217976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232299in}{3.492652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778391in}{3.195108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842770in}{3.282401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952689in}{3.171460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916010in}{3.352286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883917in}{3.428917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760431in}{3.829111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643730in}{2.356568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768545in}{2.663552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292995in}{3.283007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786559in}{2.588566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021248in}{3.152436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585361in}{3.470258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192986in}{3.002109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315731in}{3.232195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296360in}{3.010162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034908in}{3.187792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497730in}{3.199095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334213in}{3.384483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160290in}{3.399922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739059in}{3.363944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781568in}{3.499071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355381in}{3.627872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703071in}{3.541003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325371in}{3.661064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358965in}{3.627938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882350in}{3.587265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893875in}{3.693626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886002in}{3.214764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675730in}{2.582241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566627in}{1.985018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217453in}{3.461069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565792in}{3.536572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762685in}{3.203416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898287in}{3.351647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593329in}{3.111358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509516in}{3.031766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075692in}{3.047692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922106in}{3.524046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484941in}{2.093773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692642in}{2.761296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732768in}{3.255014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475822in}{3.726461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941614in}{2.710049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173894in}{2.498064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016978in}{2.249087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595341in}{3.416810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532662in}{3.340923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801044in}{3.380264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672143in}{2.992446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446407in}{3.585451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295285in}{2.512099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067351in}{3.175095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829318in}{3.158093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017327in}{3.406964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737435in}{3.040046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538643in}{2.401532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456914in}{3.261282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407948in}{2.965872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305686in}{3.493910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204217in}{3.517574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950184in}{3.741350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127945in}{3.493396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805980in}{2.141571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407174in}{2.382728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143138in}{3.313740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782348in}{3.214748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925442in}{3.442249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736226in}{3.489026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373386in}{3.329870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436584in}{2.463652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648196in}{2.772925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375058in}{2.574933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914750in}{3.083659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838415in}{2.193714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881860in}{3.292043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683463in}{3.349244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696770in}{2.968349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589140in}{2.178654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739901in}{3.250784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808540in}{3.562550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177349in}{3.006687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262868in}{2.752055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055193in}{3.290768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832135in}{3.244482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871962in}{3.217148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932366in}{3.514946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870705in}{3.198197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862531in}{3.044715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566090in}{3.958023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108641in}{3.578856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037392in}{3.366342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011588in}{3.495051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032179in}{3.507125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232656in}{2.698260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385191in}{3.151939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387656in}{2.323027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872472in}{2.511687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915618in}{3.600515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428476in}{3.452885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722372in}{2.980739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975696in}{3.178661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122858in}{3.409623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427103in}{3.470792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959129in}{3.045018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751967in}{3.262928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635273in}{3.485320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367402in}{3.061216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731364in}{2.524512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875695in}{2.096769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286200in}{2.220477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338791in}{3.020679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188811in}{2.989860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842628in}{3.522098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101009in}{3.382305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764679in}{2.649227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907745in}{2.881247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439274in}{2.971465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746058in}{2.383192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367570in}{2.822499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937226in}{3.284044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606348in}{2.970766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722351in}{3.594034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980838in}{3.554869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038095in}{3.337953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137718in}{2.818137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550239in}{3.521161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581686in}{3.262631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992235in}{2.846729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245256in}{2.879944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024566in}{2.021506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363097in}{3.302835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509643in}{2.614848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088794in}{3.393073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886930in}{3.816893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385943in}{3.228632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644115in}{3.196559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214654in}{3.430406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456810in}{3.544458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587372in}{3.230269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819592in}{2.523445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335671in}{2.943805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542415in}{3.159827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056766in}{2.229430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555811in}{3.158569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487806in}{2.718175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809542in}{3.493114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650396in}{3.058898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062318in}{3.297265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855015in}{2.900401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188115in}{3.189240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320589in}{3.129908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267781in}{3.490763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352921in}{3.397760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637466in}{3.640926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515267in}{3.125133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545707in}{2.742121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014092in}{2.188642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058145in}{2.472009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798518in}{1.801023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651000in}{3.346977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243871in}{2.954697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053193in}{2.415511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589479in}{1.356891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798771in}{3.307121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980230in}{3.246516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145960in}{3.230622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534845in}{3.477030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067119in}{3.616729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358491in}{2.065666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869049in}{1.945577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612857in}{2.959703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114189in}{3.000063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701772in}{3.219764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096912in}{3.368227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953265in}{3.197744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378882in}{3.562601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056098in}{3.541828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597676in}{3.419557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168698in}{3.084065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894602in}{3.455646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169467in}{2.982482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725518in}{2.848116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065126in}{3.121697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445387in}{3.493281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403225in}{2.239469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843343in}{2.700564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216031in}{3.308111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919611in}{3.581893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649896in}{3.372281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368809in}{2.682894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549254in}{2.929320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672691in}{3.165659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920250in}{3.548914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624836in}{2.956051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810769in}{2.747302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268643in}{2.773601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428971in}{2.692256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021789in}{3.003344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520412in}{2.839383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937542in}{1.565079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973505in}{2.870975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067819in}{2.898605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548700in}{3.183328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092564in}{2.326173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065295in}{2.698738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821361in}{2.813341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495287in}{2.666511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726539in}{3.154642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591382in}{2.816148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494462in}{3.883826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494379in}{3.460594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317728in}{3.064895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892499in}{2.284765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309808in}{2.874274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015153in}{3.197644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616602in}{3.463454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935252in}{3.912084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061839in}{3.759852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339878in}{3.210592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610421in}{2.934821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994593in}{1.679829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993588in}{1.995909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679194in}{2.997760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742265in}{2.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854849in}{2.706918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212065in}{3.601828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065023in}{2.989415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935262in}{3.423432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511873in}{3.208957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659858in}{3.470467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577449in}{3.304744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539869in}{2.752624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033919in}{3.488725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722377in}{2.714775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852792in}{2.145522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949184in}{3.334994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969238in}{3.584272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929518in}{3.153771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687978in}{3.505958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231321in}{3.443371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408637in}{3.304592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929116in}{3.359297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313097in}{3.144406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836824in}{3.009785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807172in}{3.114466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657050in}{3.032353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408080in}{3.369049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832766in}{2.970375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051261in}{2.331252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300116in}{2.958010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560472in}{3.863685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732830in}{3.218746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775317in}{3.107884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803839in}{3.000323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300199in}{3.412710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119998in}{3.294786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522280in}{3.114004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956634in}{3.608233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925784in}{3.408230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245179in}{3.252156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173343in}{3.539106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411923in}{3.385557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090973in}{3.410745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751032in}{3.286602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166704in}{3.619544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815291in}{3.508925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645144in}{3.817372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828294in}{3.851408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363621in}{3.257773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301722in}{3.703627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878584in}{3.365700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429974in}{2.728424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522551in}{2.644851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287636in}{3.324609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814254in}{3.540978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861623in}{3.383713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119619in}{2.903792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979482in}{2.896984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915688in}{2.564751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629095in}{3.074977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814708in}{3.356273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097450in}{3.504158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976006in}{3.156125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838851in}{3.025530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267996in}{3.625061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354002in}{3.628082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667768in}{3.214165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084342in}{2.928334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156856in}{3.127891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572220in}{2.293798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020255in}{2.782610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001986in}{2.823437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304080in}{2.636957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530383in}{3.319122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821735in}{2.780195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833428in}{3.034877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022261in}{3.773418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365678in}{3.829037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943181in}{3.599077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970573in}{2.173859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974434in}{2.481261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577472in}{2.760680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082189in}{2.408714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956165in}{3.057519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942835in}{3.373148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036974in}{3.694560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448640in}{3.549279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782398in}{2.883387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454792in}{1.843251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635208in}{3.362125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038822in}{3.292192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219812in}{3.196768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917013in}{2.837152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629655in}{3.271370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432896in}{2.039388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378468in}{2.154267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759385in}{2.985254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886308in}{3.262985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180741in}{0.880856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233208in}{0.094241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633856in}{3.242083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932561in}{3.248374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402815in}{3.902550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889521in}{3.194411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517942in}{3.022525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599036in}{3.248150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433822in}{2.806365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377459in}{2.943740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247193in}{2.945768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916451in}{2.853120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929808in}{3.370096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183016in}{2.878439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314334in}{3.466292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310474in}{3.083652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439208in}{2.637505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368978in}{3.147389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029024in}{3.672474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438463in}{3.083397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873146in}{3.392687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358299in}{3.302196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568326in}{2.755717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072432in}{3.136868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331329in}{3.010578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707218in}{3.232672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703164in}{2.933180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269734in}{2.842182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924912in}{3.112418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588044in}{3.454842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121221in}{3.456514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006087in}{2.932357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924770in}{2.830803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460758in}{3.346193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399440in}{2.967484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170277in}{2.847042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154183in}{1.856969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930592in}{2.975080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173069in}{3.305697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838952in}{3.387544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461922in}{3.357354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926518in}{3.679904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688828in}{3.610511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814118in}{3.091986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133129in}{3.344292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881502in}{2.346364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047929in}{2.185149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047617in}{2.790723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705161in}{3.198082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085471in}{3.116331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973774in}{2.849280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206928in}{3.463490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554311in}{2.763639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216152in}{2.896669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212534in}{3.369784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624918in}{3.087781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088469in}{3.138330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686199in}{3.251270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606885in}{3.392000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886702in}{3.343575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611666in}{3.082842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014527in}{3.464850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563225in}{3.119952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101664in}{3.224920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382546in}{3.172074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485638in}{2.524282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594388in}{3.249005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480774in}{3.282542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759648in}{3.377686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250442in}{2.669633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066536in}{3.353255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291132in}{3.346106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375307in}{3.731422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633861in}{3.261424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748199in}{2.423319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192136in}{3.224621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333474in}{3.368839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810126in}{3.278521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968169in}{2.542855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486616in}{2.916463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321202in}{3.055048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515198in}{3.348663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648842in}{2.161525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796999in}{2.599863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736045in}{3.602381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057004in}{1.648906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531607in}{2.092944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171519in}{3.333741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178929in}{3.441004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846384in}{2.697870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271434in}{3.263780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666612in}{3.128567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423123in}{3.378908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101926in}{3.025724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840552in}{3.018373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909789in}{2.461952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172356in}{2.234214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005775in}{2.634520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949244in}{2.200107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742827in}{2.163853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136771in}{2.989932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640269in}{3.620441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216793in}{2.330439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797512in}{3.178296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576001in}{2.972399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061778in}{2.294754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776799in}{3.101696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508641in}{3.321265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224783in}{2.965849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150067in}{2.637102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155885in}{3.418831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448045in}{3.293729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910609in}{1.869263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049423in}{2.959395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842704in}{2.289659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613090in}{2.939169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916296in}{2.782017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501310in}{2.301005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682318in}{3.878847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096385in}{3.287045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077638in}{3.378358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577555in}{3.242508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313641in}{3.578957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816593in}{2.847600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488938in}{3.324766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127410in}{3.521839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049640in}{3.172145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032607in}{2.955136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180785in}{3.332086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117543in}{2.946981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546289in}{2.430601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931052in}{1.811548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990981in}{3.305300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396290in}{2.591299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092783in}{3.070348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010461in}{2.807827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595236in}{2.834914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549609in}{3.132860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126530in}{3.566695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238378in}{3.091959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070673in}{3.583570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284190in}{2.670137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194750in}{1.606480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499433in}{3.696939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976766in}{3.320065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493956in}{3.509270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566976in}{2.980584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309838in}{2.555846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073418in}{3.460055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703909in}{3.499944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332173in}{2.571169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806359in}{1.468107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324762in}{3.225129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200246in}{3.575989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305024in}{2.602029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599518in}{2.891730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675384in}{2.509244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265297in}{3.238248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073876in}{2.963831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932242in}{2.881088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517594in}{3.352393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983373in}{3.189199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965146in}{2.661035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182695in}{3.319712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363896in}{3.034164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186713in}{3.675943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765914in}{2.848190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260481in}{2.894612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762616in}{2.058859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359065in}{1.745857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210307in}{2.133707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048837in}{2.245562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159874in}{2.645727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717810in}{3.024044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834606in}{3.610694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911789in}{3.511883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323863in}{3.426879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240998in}{3.332660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756428in}{3.445829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006136in}{3.598746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186795in}{3.540025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975808in}{2.448220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023284in}{2.817367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900735in}{2.929148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998453in}{2.852494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877827in}{3.305914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653887in}{3.217547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214070in}{2.711528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163601in}{3.230453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816748in}{3.723369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927142in}{3.109386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090952in}{3.271797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954965in}{2.720571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503142in}{3.329899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982338in}{2.679707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694197in}{3.183278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850677in}{3.368002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414618in}{3.060378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725512in}{3.584332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223114in}{3.797486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887159in}{3.723137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477023in}{2.133884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795670in}{2.982333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261560in}{3.181604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808268in}{3.305131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357649in}{2.638625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945751in}{3.221782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773142in}{3.491302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427518in}{3.398519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086298in}{3.406580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993480in}{3.303244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571033in}{2.940145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737417in}{2.450191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460201in}{2.771006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624562in}{3.489790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051813in}{3.650303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014685in}{3.727047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007434in}{3.613611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152139in}{2.990506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905771in}{3.171402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572940in}{3.369516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021178in}{2.938556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481742in}{3.737841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487316in}{3.291236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643310in}{3.474961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542036in}{3.008772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549079in}{2.454116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700126in}{3.449112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872461in}{3.173669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983604in}{3.904708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257633in}{3.675271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272034in}{1.247466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506335in}{2.467473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789841in}{1.405776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324308in}{2.648465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545876in}{2.854849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365370in}{3.000061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843224in}{2.495559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923959in}{3.125988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201268in}{3.495723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168047in}{3.414982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377275in}{3.466770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150827in}{3.359295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352784in}{3.030803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594224in}{3.786551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914057in}{3.776478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060229in}{3.532263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330067in}{2.904787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132425in}{3.457245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394043in}{3.704565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214430in}{2.334756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233288in}{2.888205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910375in}{2.679809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756654in}{2.294429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933901in}{3.684046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024039in}{2.777081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281461in}{3.046104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870447in}{3.367119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727042in}{3.202496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589529in}{3.266480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884337in}{3.210951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709511in}{2.665778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140370in}{1.359031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473455in}{3.029442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162800in}{3.131020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481497in}{3.409430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794432in}{3.687423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048200in}{3.668303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539613in}{2.486816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464350in}{3.272861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253690in}{3.296991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455527in}{3.413838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166159in}{2.439292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547506in}{2.582639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219770in}{3.026558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752629in}{2.556578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505862in}{3.665959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742840in}{3.523505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862909in}{3.773469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789374in}{3.395294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008184in}{3.358698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175071in}{2.133358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233768in}{2.513181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393613in}{3.657697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952643in}{3.802207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096138in}{3.441333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307089in}{3.292469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732111in}{2.896710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693611in}{2.916297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712274in}{2.647823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272326in}{1.549891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632681in}{2.106276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127391in}{3.192207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757585in}{2.776703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972648in}{3.550264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678087in}{3.286886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611827in}{3.510734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434564in}{3.121326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324766in}{3.705160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386269in}{3.685685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744246in}{3.408368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940840in}{3.328768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303116in}{3.487174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161459in}{3.379157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297499in}{3.435942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379342in}{3.672479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449503in}{3.818869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519190in}{2.459249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815567in}{3.396720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666095in}{3.684291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304969in}{1.068701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769548in}{1.964616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648687in}{1.900414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457805in}{1.925191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243105in}{3.467143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710196in}{3.320244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423601in}{2.803015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172906in}{2.830727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632042in}{2.716469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917391in}{3.343165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703401in}{3.065504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752262in}{3.554830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440785in}{3.426849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259630in}{3.195295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426305in}{2.678836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031279in}{3.235792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809378in}{2.850916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215696in}{2.699704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605367in}{2.871044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873410in}{3.046874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053103in}{3.430126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137417in}{3.440909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034216in}{3.403206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313614in}{3.413769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051868in}{2.974650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924898in}{2.303737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646422in}{2.658143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783341in}{1.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226094in}{2.425625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028361in}{3.275383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102064in}{3.637432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498574in}{3.412960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268289in}{3.669203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851011in}{3.518856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744803in}{3.123701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606487in}{2.644588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056479in}{2.994900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703538in}{2.860292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730141in}{2.612673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215359in}{3.291666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606885in}{3.443347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168240in}{3.245158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098842in}{3.155144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110965in}{2.858573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601650in}{2.992346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399163in}{3.846608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679940in}{3.309319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812729in}{2.970633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306951in}{2.820681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398519in}{2.713761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203166in}{3.630193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589134in}{3.652855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615891in}{3.135650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734536in}{3.059464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831608in}{2.934087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294075in}{3.133135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423921in}{3.160450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945265in}{3.077902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944414in}{2.799322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519323in}{3.143219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367130in}{2.695388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608401in}{3.206233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901606in}{2.851206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006431in}{3.080148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366323in}{3.304522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420012in}{3.954001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248394in}{3.205832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091492in}{2.897895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236783in}{3.646586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817142in}{3.388574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516544in}{3.124310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742347in}{3.480770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544453in}{3.285721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463452in}{2.810928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908841in}{2.796485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883545in}{3.312215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021253in}{3.389155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443486in}{3.260593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473490in}{3.355120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649466in}{3.143178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259717in}{3.419154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395187in}{3.237504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411461in}{3.339587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819206in}{3.085269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000398in}{3.730337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354659in}{3.349361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846060in}{3.255420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346712in}{3.649614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981657in}{3.129840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203259in}{2.329593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455231in}{3.516723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144373in}{2.779053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687515in}{2.790745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709457in}{3.670667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319807in}{3.677405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107066in}{3.713735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415450in}{3.514430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957068in}{3.528633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674392in}{2.885721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416379in}{3.114936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557568in}{3.540732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809824in}{2.934013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577654in}{2.750991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942820in}{2.883633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605100in}{2.963107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889900in}{1.939215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203056in}{2.796264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262029in}{2.010657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128868in}{3.108634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825144in}{2.394099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719454in}{2.070387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185875in}{2.819860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223533in}{3.033382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697078in}{3.387483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570530in}{2.815118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229397in}{2.613324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799056in}{3.196200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898222in}{3.036255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606025in}{3.298955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769825in}{2.578794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458777in}{0.790637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715686in}{3.578743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256511in}{3.566892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125394in}{3.249940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776734in}{3.154767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367870in}{3.713797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107931in}{3.555518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746856in}{2.834384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954807in}{3.488106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097362in}{3.547857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824603in}{3.683894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770122in}{3.193797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212361in}{3.190222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920504in}{2.501382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045430in}{1.042881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166391in}{3.573650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912588in}{3.131496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889139in}{3.161158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512197in}{3.448614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572688in}{3.243449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534121in}{3.022636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223544in}{2.641620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763057in}{2.848863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498496in}{3.240784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182017in}{3.282608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270746in}{3.030666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866575in}{3.019576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863044in}{3.296840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183606in}{3.429913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723687in}{3.428247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789506in}{3.357736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940158in}{2.587093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683811in}{3.427209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434614in}{3.467955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322820in}{3.309789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533315in}{3.348472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061404in}{2.479614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339481in}{3.434368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747032in}{2.983501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169668in}{3.620779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034396in}{3.367887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261441in}{3.280658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974331in}{3.760653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028484in}{3.849429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761844in}{2.732067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015691in}{3.343303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392547in}{2.334376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469326in}{2.605013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468299in}{2.478831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683959in}{2.246728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653161in}{3.657031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791962in}{3.577081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078531in}{3.472086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112038in}{3.029973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766379in}{3.090970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635377in}{3.002364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671942in}{2.992562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090043in}{2.887538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347972in}{3.260763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441707in}{3.148912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793473in}{3.485559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117086in}{2.925620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984918in}{3.219456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653913in}{3.173877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532906in}{3.619670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005252in}{3.376341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900625in}{3.732328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825143in}{3.308337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127656in}{3.029816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188269in}{3.112687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134562in}{3.829554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087416in}{3.483287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100666in}{3.501380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689801in}{3.276003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126386in}{3.510994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834572in}{3.430606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151820in}{3.719695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893502in}{3.448948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695198in}{2.954601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969196in}{3.012751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539564in}{3.299889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430401in}{3.311232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729568in}{3.480572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559654in}{3.473262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344331in}{3.342556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401116in}{3.208189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406137in}{3.365963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950577in}{2.842157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286065in}{2.578213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358239in}{1.457812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382941in}{1.509035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924608in}{2.715161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294211in}{2.541589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101131in}{3.511226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225055in}{3.572532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644376in}{3.353304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040282in}{3.053959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169160in}{2.913294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515175in}{3.327910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092899in}{3.742052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107192in}{2.345087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474779in}{2.523432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782340in}{3.136742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437615in}{2.488359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726607in}{2.678749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713822in}{2.693944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830556in}{3.326513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419073in}{2.306406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533001in}{2.814389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813733in}{3.205029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001998in}{2.733005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782672in}{2.556816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371330in}{2.943552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091856in}{2.561638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343561in}{2.934510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337167in}{2.278069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355292in}{2.563454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851000in}{3.024728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160028in}{2.624997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642085in}{2.693441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966560in}{2.540626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440967in}{2.720523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028196in}{3.157081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347692in}{3.076463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385208in}{2.834104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748025in}{3.074136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971364in}{2.813522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975751in}{2.764481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820105in}{3.115745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830480in}{2.898967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653695in}{2.512717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292109in}{2.665228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804761in}{2.769189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295598in}{2.911616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702600in}{3.038309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761872in}{2.805964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640240in}{3.504434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791912in}{2.409402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573254in}{2.788530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446099in}{2.217160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839333in}{1.915896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248402in}{2.152955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063478in}{2.759877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080485in}{2.894731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119666in}{2.939098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027491in}{3.021190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518820in}{3.418698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423354in}{2.601895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942372in}{2.765984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220074in}{3.250071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266530in}{3.330538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857038in}{3.061802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086608in}{3.010973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689492in}{3.698556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778325in}{2.614431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550175in}{3.067013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847251in}{2.631688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477914in}{3.285547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385593in}{2.556050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079285in}{2.721001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763946in}{2.588230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643478in}{3.138408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190062in}{2.612231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161557in}{3.133576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011628in}{2.694777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696410in}{2.717314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355500in}{2.809902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385042in}{2.554902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028772in}{2.998959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075095in}{2.968124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098635in}{2.816587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023005in}{2.591993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366131in}{2.625512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040020in}{2.762592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035315in}{3.152257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172547in}{2.322903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174550in}{2.397657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877310in}{2.832043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171935in}{2.675376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069322in}{3.062085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071699in}{3.118563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027171in}{2.625338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160845in}{2.819024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994338in}{2.913238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958646in}{3.059217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851914in}{3.328763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770285in}{2.604118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789384in}{3.250549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194513in}{2.959669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741857in}{2.971657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258034in}{2.572654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182737in}{2.741483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071476in}{2.353381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803455in}{3.239198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241038in}{2.423434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294132in}{2.851870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729392in}{3.213586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755718in}{2.463709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926124in}{2.886528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284724in}{2.553500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107192in}{2.345087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474779in}{2.523432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782340in}{3.136742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437615in}{2.488359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726607in}{2.678749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713822in}{2.693944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830556in}{3.326513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419073in}{2.306406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533001in}{2.814389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813733in}{3.205029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001998in}{2.733005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782672in}{2.556816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371330in}{2.943552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598814in}{2.847221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821803in}{2.146768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416527in}{3.044863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014859in}{2.512650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440677in}{2.926969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982809in}{2.613193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548881in}{2.995090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786466in}{2.972974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525800in}{2.117618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549440in}{2.374240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869517in}{2.826307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001261in}{3.204925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870988in}{2.433041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798686in}{1.780426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831076in}{3.473669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110098in}{3.106119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214987in}{2.786600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532404in}{2.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511850in}{2.466194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260227in}{2.385592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669942in}{3.336642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804578in}{3.034271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180717in}{3.277772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192152in}{2.826930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688489in}{2.698526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730485in}{3.482421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620155in}{2.643675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560780in}{2.913456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498927in}{2.992844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763811in}{2.833605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264688in}{2.645737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321373in}{2.910246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113500in}{2.983991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216810in}{2.929294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353159in}{2.571491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127564in}{2.897603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515356in}{2.975832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233823in}{2.996694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779754in}{2.623210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091067in}{3.619174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196414in}{2.971117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141766in}{2.737481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853239in}{3.051108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422224in}{3.001176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360871in}{3.489358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840288in}{3.220265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705222in}{3.053629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794977in}{3.235950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914684in}{2.913648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623792in}{3.041534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387580in}{2.320101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122514in}{2.754826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673423in}{2.733160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635726in}{2.946262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029947in}{2.509803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708973in}{2.735858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489872in}{3.632588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945985in}{2.300425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328542in}{1.828955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631194in}{2.391214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470841in}{2.659765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639869in}{2.642373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426086in}{2.898125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941608in}{2.734106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710737in}{2.717414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572157in}{3.086668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789146in}{3.063346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701058in}{2.071491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826645in}{2.893486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729779in}{3.035688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823001in}{2.112757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304516in}{2.836383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212476in}{2.759171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676836in}{2.610921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888994in}{2.612418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898631in}{2.368798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008382in}{2.967673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845896in}{2.831053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764316in}{2.842893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731644in}{2.915238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930976in}{3.044199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530306in}{3.194741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469041in}{2.589070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852885in}{2.389026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558346in}{2.503499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690064in}{3.530336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763812in}{2.974258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107192in}{2.345087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474779in}{2.523432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441890in}{2.848991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758637in}{2.767147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072240in}{3.057021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136964in}{2.575084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321348in}{2.747921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686987in}{3.287066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495273in}{2.732831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852085in}{2.728657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660628in}{2.372421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943858in}{2.907205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813472in}{2.765495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698893in}{2.250558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054627in}{2.898650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131405in}{3.137530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639634in}{3.007035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305404in}{2.882421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407530in}{2.791445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515570in}{2.667950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225390in}{2.293835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148087in}{2.601709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060500in}{2.823422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768933in}{3.000893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860126in}{2.569930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398965in}{3.208511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214103in}{2.526580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418087in}{3.158415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753322in}{2.406424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153822in}{3.018360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298410in}{3.216732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314275in}{2.355357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657766in}{2.722634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504762in}{2.578260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341773in}{2.363117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889074in}{2.610891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335838in}{4.093101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647862in}{3.352912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424917in}{2.969334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714389in}{2.915361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280578in}{2.396281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545692in}{2.841391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279004in}{2.816370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259977in}{2.562752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890654in}{2.841271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810380in}{2.984221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213983in}{2.616896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098205in}{3.297296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123172in}{2.705103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695472in}{2.690957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936520in}{2.788617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008136in}{2.867487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670078in}{3.006933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201679in}{3.159396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346026in}{2.425281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186176in}{2.948006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520748in}{3.036479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619804in}{2.447098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696068in}{2.790746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040122in}{2.845207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280325in}{2.805863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684508in}{2.469227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111512in}{2.476009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558623in}{2.836475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583244in}{3.368688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541877in}{2.507609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402366in}{2.574758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731221in}{2.439785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269658in}{2.918462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553998in}{2.305713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870455in}{3.325583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201663in}{2.784600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508292in}{3.026163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888981in}{2.727703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748485in}{2.560109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198158in}{2.899638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694771in}{2.575202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360876in}{2.510625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310089in}{3.230461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917606in}{3.281647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894474in}{2.835788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095187in}{2.051903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189854in}{2.720750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379384in}{2.729602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645703in}{3.323005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718323in}{2.642946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711574in}{3.952882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559142in}{3.282209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195083in}{2.966540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769063in}{3.250878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310113in}{3.087506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693698in}{2.501308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557101in}{2.625757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870466in}{2.754194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094034in}{3.853018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076932in}{3.225371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710373in}{3.554580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594269in}{2.912943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253618in}{3.451062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182352in}{2.579474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107192in}{2.345087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474779in}{2.523432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782340in}{3.136742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437615in}{2.488359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726607in}{2.678749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713822in}{2.693944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830556in}{3.326513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419073in}{2.306406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533001in}{2.814389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813733in}{3.205029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001998in}{2.733005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782672in}{2.556816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371330in}{2.943552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598814in}{2.847221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821803in}{2.146768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416527in}{3.044863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014859in}{2.512650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440677in}{2.926969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789683in}{2.658155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752786in}{2.716016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707661in}{2.545475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710199in}{2.569632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847929in}{2.967895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893624in}{2.973824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509791in}{2.897595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031076in}{2.523434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032486in}{2.201952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804479in}{3.266016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337209in}{2.861810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419994in}{3.053004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486194in}{3.215247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836729in}{2.855937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014759in}{2.690042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296798in}{2.694614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284872in}{3.004378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310652in}{2.495571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376558in}{2.840342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011256in}{2.732721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523802in}{3.048514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294237in}{2.815538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526156in}{2.274920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620800in}{1.768719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661200in}{2.424646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739893in}{2.768944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366521in}{2.584326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311150in}{2.667636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769784in}{2.800030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884873in}{2.963839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733272in}{2.608436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427451in}{3.146533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900406in}{2.759424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569037in}{2.954343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616518in}{2.822908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501159in}{2.240182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798199in}{2.877618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865069in}{2.370055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576003in}{2.989763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741304in}{2.753182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261534in}{2.815996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966891in}{3.047682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086415in}{2.839946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649009in}{2.762920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019915in}{3.212227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701081in}{2.628357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456768in}{3.616192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939621in}{3.262658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442151in}{2.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556647in}{1.800158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{2.645891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672685in}{2.904019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548447in}{2.828013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154418in}{2.339492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075772in}{2.213138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438270in}{3.153457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827858in}{2.729173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740604in}{3.022156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391221in}{2.817887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474971in}{2.679163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794914in}{2.669765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699226in}{2.114915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639559in}{2.906061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245519in}{3.014507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226285in}{2.899706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{2.967301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739522in}{3.191627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169221in}{2.793432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945922in}{3.149439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495478in}{3.328824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731896in}{2.454661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412531in}{3.144571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769267in}{3.418352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717998in}{3.240567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880981in}{2.605866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155747in}{2.750791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179425in}{2.645627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397381in}{2.788827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814681in}{3.615238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046519in}{3.093748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730214in}{3.310523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563675in}{2.810754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107192in}{2.345087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474779in}{2.523432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782340in}{3.136742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437615in}{2.488359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726607in}{2.678749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555448in}{3.652196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340336in}{2.795883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982128in}{2.641783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982147in}{3.069897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904979in}{3.323722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944725in}{2.721585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999814in}{2.610560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371105in}{2.808844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.586425in}{2.922008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541176in}{3.146813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624375in}{2.843845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709812in}{2.564402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644157in}{2.830921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172366in}{2.679273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637326in}{2.978518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804241in}{3.000069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673789in}{2.313044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190731in}{2.597145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292957in}{2.786489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408701in}{2.248404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706911in}{2.762369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656761in}{3.005709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440943in}{2.820025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724020in}{2.434037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808379in}{3.178820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451452in}{2.976164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022265in}{2.973608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976202in}{2.977146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894018in}{2.977412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932363in}{2.502486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355065in}{3.118939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855688in}{2.956109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815608in}{3.710499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194727in}{2.974834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020400in}{2.586392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967291in}{3.087294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921426in}{3.007090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290461in}{2.687768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477448in}{2.504259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093249in}{3.022431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271815in}{2.837811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229053in}{2.826897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882297in}{2.714570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817388in}{2.849754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982116in}{2.555866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567725in}{2.827813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957734in}{2.985123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813155in}{3.031782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405341in}{2.779912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861793in}{1.590606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555781in}{2.701453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688800in}{2.821756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662072in}{3.156248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538249in}{2.758919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766806in}{2.905755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684411in}{2.526236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843368in}{3.016407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631414in}{2.655855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081727in}{2.784147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419673in}{2.837016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554122in}{2.962040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639082in}{2.071742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278830in}{3.089766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735796in}{2.687281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439394in}{2.589245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613498in}{2.371789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459330in}{2.726293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620587in}{2.760913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019275in}{3.166433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299998in}{2.747446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042616in}{2.617954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469684in}{2.794125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905431in}{3.093721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249046in}{2.253316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399184in}{2.406139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374942in}{3.098711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010654in}{2.775547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441922in}{2.524768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785794in}{3.376129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956555in}{2.299700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307069in}{2.514995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856549in}{3.116863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741146in}{3.061274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787334in}{2.476964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833342in}{3.821206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673230in}{3.437928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613112in}{2.901549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138494in}{2.943472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092705in}{2.590334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122406in}{2.347237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438640in}{2.612487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147379in}{2.328459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320957in}{2.460071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808627in}{2.596830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688119in}{2.462593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{2.583449in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{2.583449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201471in}{3.079571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181674in}{0.565123in}}{\pgfqpoint{4.036651in}{4.036651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294315in}{2.809525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.181674in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218326in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181674in}{4.601775in}}%
\pgfpathlineto{\pgfqpoint{5.218326in}{4.601775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278897in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{2.885380in}{0.634568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.913158in}{0.634568in}}{\pgfqpoint{2.913158in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{2.913158in}{1.423148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.913158in}{1.450926in}}{\pgfqpoint{2.885380in}{1.450926in}}%
\pgfpathlineto{\pgfqpoint{1.278897in}{1.450926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251119in}{1.450926in}}{\pgfqpoint{1.251119in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{0.662346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251119in}{0.634568in}}{\pgfqpoint{1.278897in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{1.278897in}{0.634568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306674in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.584452in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{1.584452in}{1.395370in}}%
\pgfpathlineto{\pgfqpoint{1.306674in}{1.395370in}}%
\pgfpathlineto{\pgfqpoint{1.306674in}{1.298148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695563in,y=1.298148in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma$ PID}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.306674in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{1.584452in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{1.584452in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{1.306674in}{1.201697in}}%
\pgfpathlineto{\pgfqpoint{1.306674in}{1.104475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695563in,y=1.104475in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma$ RL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445563in}{0.959413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695563in,y=0.910802in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean position PID}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445563in}{0.765741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695563in,y=0.717129in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean position RL}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Graph/conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.774700in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.354566in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{0.354566in}{0.219876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552226in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{0.552226in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552226in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552226in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230304in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{1.230304in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230304in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230304in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908382in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{1.908382in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908382in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908382in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586459in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{2.586459in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586459in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586459in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264537in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{3.264537in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264537in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264537in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942615in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{3.942615in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942615in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942615in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620693in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{4.620693in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620693in}{0.219876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620693in,y=0.122654in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528823in,y=-0.056358in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Step}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703080in,y=-0.042469in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{0.355627in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{0.355627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354566in}{0.355627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.059015in, y=0.307402in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{0.732173in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{0.732173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354566in}{0.732173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.059015in, y=0.683948in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{1.108720in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.108720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354566in}{1.108720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.059015in, y=1.060494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{1.485266in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.485266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354566in}{1.485266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.059015in, y=1.437041in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.861813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354566in}{1.861813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187899in, y=1.813587in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.114571in,y=1.079938in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Episodic reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626814in}{0.298064in}}%
\pgfpathlineto{\pgfqpoint{0.701403in}{0.848609in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.558056in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{0.925169in}{0.970673in}}%
\pgfpathlineto{\pgfqpoint{0.999757in}{0.776084in}}%
\pgfpathlineto{\pgfqpoint{1.074346in}{1.601144in}}%
\pgfpathlineto{\pgfqpoint{1.148934in}{1.687347in}}%
\pgfpathlineto{\pgfqpoint{1.223523in}{1.687874in}}%
\pgfpathlineto{\pgfqpoint{1.298111in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{1.372700in}{1.626797in}}%
\pgfpathlineto{\pgfqpoint{1.447289in}{1.646019in}}%
\pgfpathlineto{\pgfqpoint{1.521877in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{1.596466in}{1.644573in}}%
\pgfpathlineto{\pgfqpoint{1.671054in}{1.685624in}}%
\pgfpathlineto{\pgfqpoint{1.745643in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{1.894820in}{1.677411in}}%
\pgfpathlineto{\pgfqpoint{1.969409in}{1.808003in}}%
\pgfpathlineto{\pgfqpoint{2.043997in}{1.780317in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{1.830569in}}%
\pgfpathlineto{\pgfqpoint{2.193174in}{1.805926in}}%
\pgfpathlineto{\pgfqpoint{2.267763in}{1.797586in}}%
\pgfpathlineto{\pgfqpoint{2.342351in}{1.733153in}}%
\pgfpathlineto{\pgfqpoint{2.416940in}{1.665056in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{1.793687in}}%
\pgfpathlineto{\pgfqpoint{2.566117in}{1.786867in}}%
\pgfpathlineto{\pgfqpoint{2.640706in}{1.802535in}}%
\pgfpathlineto{\pgfqpoint{2.715294in}{1.785888in}}%
\pgfpathlineto{\pgfqpoint{2.789883in}{1.785625in}}%
\pgfpathlineto{\pgfqpoint{2.864471in}{1.808612in}}%
\pgfpathlineto{\pgfqpoint{2.939060in}{1.788401in}}%
\pgfpathlineto{\pgfqpoint{3.013648in}{1.771846in}}%
\pgfpathlineto{\pgfqpoint{3.088237in}{1.754402in}}%
\pgfpathlineto{\pgfqpoint{3.162826in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{3.237414in}{1.573137in}}%
\pgfpathlineto{\pgfqpoint{3.312003in}{1.712748in}}%
\pgfpathlineto{\pgfqpoint{3.386591in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{3.461180in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{3.535768in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{3.610357in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{3.684946in}{1.797782in}}%
\pgfpathlineto{\pgfqpoint{3.759534in}{1.735300in}}%
\pgfpathlineto{\pgfqpoint{3.834123in}{1.792834in}}%
\pgfpathlineto{\pgfqpoint{3.908711in}{1.786970in}}%
\pgfpathlineto{\pgfqpoint{3.983300in}{1.798610in}}%
\pgfpathlineto{\pgfqpoint{4.057888in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{4.132477in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{4.207066in}{1.778498in}}%
\pgfpathlineto{\pgfqpoint{4.281654in}{1.802226in}}%
\pgfpathlineto{\pgfqpoint{4.356243in}{1.771683in}}%
\pgfpathlineto{\pgfqpoint{4.430831in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{1.780243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626814in}{0.298064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701403in}{0.848609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775992in}{1.558056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850580in}{1.344087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925169in}{0.970673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999757in}{0.776084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074346in}{1.601144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148934in}{1.687347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223523in}{1.687874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298111in}{1.684399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372700in}{1.626797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447289in}{1.646019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521877in}{1.656628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596466in}{1.644573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671054in}{1.685624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745643in}{1.696893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820231in}{1.775699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894820in}{1.677411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969409in}{1.808003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043997in}{1.780317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118586in}{1.830569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193174in}{1.805926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267763in}{1.797586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342351in}{1.733153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416940in}{1.665056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491529in}{1.793687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566117in}{1.786867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640706in}{1.802535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715294in}{1.785888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789883in}{1.785625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864471in}{1.808612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939060in}{1.788401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013648in}{1.771846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088237in}{1.754402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162826in}{1.764228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237414in}{1.573137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312003in}{1.712748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386591in}{1.745460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461180in}{1.797042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535768in}{1.805898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610357in}{1.770206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684946in}{1.797782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759534in}{1.735300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834123in}{1.792834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908711in}{1.786970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983300in}{1.798610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057888in}{1.787408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132477in}{1.761942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207066in}{1.778498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281654in}{1.802226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356243in}{1.771683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430831in}{1.735203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505420in}{1.780243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354566in}{0.219876in}}{\pgfqpoint{4.348513in}{1.720124in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552226in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{4.505420in}{1.861813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{0.354566in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703080in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{0.219876in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{0.219876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354566in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{1.940000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185717in}{0.289321in}}%
\pgfpathlineto{\pgfqpoint{4.605857in}{0.289321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633635in}{0.289321in}}{\pgfqpoint{4.633635in}{0.317099in}}%
\pgfpathlineto{\pgfqpoint{4.633635in}{0.496883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.633635in}{0.524660in}}{\pgfqpoint{4.605857in}{0.524660in}}%
\pgfpathlineto{\pgfqpoint{3.185717in}{0.524660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.157939in}{0.524660in}}{\pgfqpoint{3.157939in}{0.496883in}}%
\pgfpathlineto{\pgfqpoint{3.157939in}{0.317099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.157939in}{0.289321in}}{\pgfqpoint{3.185717in}{0.289321in}}%
\pgfpathlineto{\pgfqpoint{3.185717in}{0.289321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213495in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{3.352383in}{0.420494in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{0.420494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352383in}{0.420494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602383in,y=0.371883in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Episodic reward}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

